Power Module Heat Sink Design Optimization with Ensembles of Data-Driven Polynomial Chaos Surrogate Models

We consider the problem of optimizing the design of a heat sink used for cooling an insulated gate bipolar transistor (IGBT) power module. The thermal behavior of the heat sink is originally estimated using a high-fidelity computational fluid dynamics (CFD) simulation, which renders numerical optimization too computationally demanding. To enable optimization studies, we substitute the CFD simulation model with an inexpensive polynomial surrogate model that approximates the relation between the device's design features and a relevant thermal quantity of interest. The surrogate model of choice is a data-driven polynomial chaos expansion (DD-PCE), which learns the aforementioned relation by means of polynomial regression. Advantages of the DD-PCE include its applicability in small-data regimes and its easily adaptable model structure. To address the issue of model-form uncertainty and model robustness in view of limited training and test data, ensembles of DD-PCEs are generated based on data re-shuffling. Then, using the full ensemble of surrogate models, the surrogate-based predictions are accompanied by uncertainty metrics such as mean value and variance. Once trained and tested in terms of accuracy and robustness, the ensemble of DD-PCE surrogates replaces the high-fidelity simulation model in optimization algorithms aiming to identify heat sink designs that optimize the thermal behavior of the IGBT under geometrical and operational constraints. Optimized heat sink designs are obtained for a computational cost much smaller than utilizing the original model in the optimization procedure. Due to ensemble modeling, the optimization results can also be assessed in terms of uncertainty and robustness. Comparisons against alternative surrogate modeling techniques illustrate why the DD-PCE should be preferred in the considered setting.

==> fig/Cauer.tikz <==
\begin{tikzpicture}
	%\draw (0,0)  to  [*C,l=$V_\text{DC}/2$,*-*] (0,3.5) ;
	\draw (-1,0)  to  [*american current source,l=$P$,-] (-1,3) ;
	\draw (-1,3) to (1,3);
	\draw (1,3)  to  [*R,l=$R_1$,-] (3,3) ;
	\draw (3,3)  to  [*R,l=$R_2$,-] (5,3) ;
	\draw (5,3)  to  [*R,l=$R_3$,-] (7,3) ;
	\draw (7,3)  to  [*R,l=$R_4$,-] (9,3) ;
	\draw (9,3) to (9,0) to (-1,0);
	
	\draw (1,0)  to  [*C,l=$C_1$,*-*] (1,3) ;
	\draw (3,0)  to  [*C,l=$C_2$,*-*] (3,3) ;
	\draw (5,0)  to  [*C,l=$C_3$,*-*] (5,3) ;
	\draw (7,0)  to  [*C,l=$C_4$,*-*] (7,3) ;
	
	\draw (9,0)  to  [*american voltage source,l=$T_\text{a}$,-*] (10.5,0) ;
	\draw (10.5,0)  to  (10.5,0) node[ground]{};
\end{tikzpicture}

==> fig/DP20_Zth.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1500,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={Thermal resistance [K/W]},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-inf\\
0.003	0.00599585263872541\\
0.006	0.00620685575001597\\
0.009	0.00641469675031996\\
0.012	0.00661045092780037\\
0.015	0.00681747866397324\\
0.018	0.00702659505651835\\
0.021	0.00723475898243723\\
0.024	0.00744837208389081\\
0.027	0.00766322234394114\\
0.03	0.00787902958732979\\
0.033	0.00809798138886694\\
0.036	0.00831750652099835\\
0.039	0.00853765221545069\\
0.042	0.00875975658500819\\
0.045	0.00898148469503511\\
0.048	0.00920388402853195\\
0.051	0.0094269392720718\\
0.054	0.00964912947476728\\
0.057	0.00987123718757933\\
0.06	0.0100933019213621\\
0.063	0.0103138809902545\\
0.066	0.010534238779207\\
0.069	0.010753357869722\\
0.072	0.0109713312904147\\
0.075	0.0111883060808191\\
0.078	0.0114037222051107\\
0.081	0.0116178320019098\\
0.084	0.0118304273227239\\
0.087	0.0120413439352935\\
0.09	0.0122504569684028\\
0.093	0.0124581735743274\\
0.096	0.0126639376396027\\
0.099	0.0128679684131448\\
0.102	0.0130700159105915\\
0.105	0.013270348772964\\
0.108	0.0134690097363876\\
0.111	0.0136655693606061\\
0.114	0.0138603553727445\\
0.117	0.0140532195095267\\
0.12	0.0142445196643676\\
0.123	0.014433645319723\\
0.126	0.0146212251536972\\
0.129	0.0148069175693864\\
0.132	0.0149908813641149\\
0.135	0.0151730392580334\\
0.138	0.0153535668817035\\
0.141	0.0155324022973035\\
0.144	0.0157094902010871\\
0.147	0.0158850257467859\\
0.15	0.0160589647370495\\
0.235	0.0202081264373423\\
0.32	0.0238598328719252\\
0.405	0.0271591313581471\\
0.49	0.0301896484506899\\
0.575	0.0329994628909682\\
0.66	0.035620312500009\\
0.745	0.0380746582031254\\
0.83	0.0403795898437506\\
0.915	0.0425495117187506\\
1	0.0445973632812506\\
2	0.0602946289062506\\
3	0.0715280273437506\\
4	0.0802304199218752\\
5	0.0874123046875002\\
6	0.0936303222656252\\
7	0.0992074707031252\\
8	0.1043380859375\\
9	0.1091447265625\\
10	0.113706738281251\\
11	0.118077832031251\\
12	0.122294873046875\\
13	0.126383984375\\
14	0.130364941406251\\
15	0.134251660156251\\
16	0.138055126953125\\
17	0.141784130859375\\
18	0.145445019531251\\
19	0.1490431640625\\
20	0.152582958984375\\
21	0.156068066406251\\
22	0.159501171875\\
23	0.162885205078125\\
24	0.166222119140625\\
25	0.169513623046875\\
26	0.172761425781251\\
27	0.1759669921875\\
28	0.179131542968751\\
29	0.182256298828125\\
30	0.1853419921875\\
31	0.188389599609375\\
32	0.191400341796875\\
33	0.194374462890625\\
34	0.197312939453125\\
35	0.200216748046875\\
36	0.203085888671875\\
37	0.205921337890625\\
38	0.208723583984375\\
39	0.211493359375\\
40	0.214230908203125\\
41	0.21693671875\\
42	0.219611279296875\\
43	0.222255078125\\
44	0.224868603515625\\
45	0.227452099609375\\
46	0.230006298828125\\
47	0.2325314453125\\
48	0.2350275390625\\
49	0.237495556640625\\
50	0.239935498046875\\
51	0.242347607421875\\
52	0.2447326171875\\
53	0.247090771484375\\
54	0.2494220703125\\
55	0.251727001953125\\
56	0.2540060546875\\
57	0.256259472656251\\
58	0.2584875\\
59	0.260690380859375\\
60	0.262868359375\\
61	0.265021923828125\\
62	0.267151318359375\\
63	0.269256787109375\\
64	0.271338574218751\\
65	0.273396923828125\\
66	0.275432080078125\\
67	0.27744453125\\
68	0.279434277343751\\
69	0.281401806640625\\
70	0.283347119140625\\
71	0.285270703125\\
72	0.287172558593751\\
73	0.289053173828125\\
74	0.290912548828125\\
75	0.292751171875\\
76	0.294569287109375\\
77	0.296366894531251\\
78	0.298144238281251\\
79	0.299901806640625\\
80	0.301639599609375\\
81	0.303357861328125\\
82	0.3050568359375\\
83	0.306736767578125\\
84	0.30839765625\\
85	0.310040234375\\
86	0.3116642578125\\
87	0.313269970703125\\
88	0.3148576171875\\
89	0.316427685546875\\
90	0.317979931640625\\
91	0.31951484375\\
92	0.321032421875\\
93	0.322533154296875\\
94	0.324016796875\\
95	0.325484082031251\\
96	0.326934521484375\\
97	0.328369091796875\\
98	0.3297873046875\\
99	0.3311896484375\\
100	0.332576123046875\\
101	0.333947216796875\\
102	0.3353029296875\\
103	0.336643261718751\\
104	0.337968457031251\\
105	0.339279003906251\\
106	0.340574658203125\\
107	0.341855908203125\\
108	0.343122753906251\\
109	0.3443751953125\\
110	0.345613720703125\\
111	0.346838330078125\\
112	0.348049267578125\\
113	0.3492462890625\\
114	0.350430126953125\\
115	0.351600537109375\\
116	0.3527580078125\\
117	0.353902294921875\\
118	0.355033642578125\\
119	0.356152294921875\\
120	0.357258496093751\\
121	0.358352246093751\\
122	0.359433544921875\\
123	0.360502880859375\\
124	0.361560009765625\\
125	0.362605419921875\\
126	0.3636388671875\\
127	0.364660839843751\\
128	0.365671337890625\\
129	0.366670605468751\\
130	0.3676583984375\\
131	0.368635205078125\\
132	0.369601025390625\\
133	0.370555859375\\
134	0.371499951171875\\
135	0.372433544921875\\
136	0.373356640625\\
137	0.374269238281251\\
138	0.375171582031251\\
139	0.376063916015625\\
140	0.376945996093751\\
141	0.377818310546875\\
142	0.378680859375\\
143	0.379533642578125\\
144	0.380376660156251\\
145	0.381210400390625\\
146	0.382034619140625\\
147	0.3828498046875\\
148	0.38365546875\\
149	0.38445234375\\
150	0.385240185546875\\
151	0.386018994140625\\
152	0.3867892578125\\
153	0.387550732421875\\
154	0.388303662109375\\
155	0.389048046875\\
156	0.389784130859375\\
157	0.3905119140625\\
158	0.391231640625\\
159	0.391943066406251\\
160	0.392646435546875\\
161	0.3933419921875\\
162	0.394029736328125\\
163	0.394709667968751\\
164	0.39538203125\\
165	0.396046826171875\\
166	0.396704052734375\\
167	0.397353955078125\\
168	0.397996533203125\\
169	0.398631787109375\\
170	0.3992599609375\\
171	0.3998810546875\\
172	0.400495068359375\\
173	0.401102246093751\\
174	0.401702587890625\\
175	0.40229609375\\
176	0.4028830078125\\
177	0.4034630859375\\
178	0.404036816406251\\
179	0.404604199218751\\
180	0.405164990234375\\
181	0.405719433593751\\
182	0.4062677734375\\
183	0.406810009765625\\
184	0.4073458984375\\
185	0.407875927734375\\
186	0.408399853515625\\
187	0.408917919921875\\
188	0.409430126953125\\
189	0.40993671875\\
190	0.410437451171875\\
191	0.410932568359375\\
192	0.4114220703125\\
193	0.411906201171875\\
194	0.412384716796875\\
195	0.412857861328125\\
196	0.413325634765625\\
197	0.41378828125\\
198	0.414245556640625\\
199	0.414697949218751\\
200	0.415144970703125\\
201	0.415587109375\\
202	0.416024121093751\\
203	0.41645625\\
204	0.416883496093751\\
205	0.417306103515625\\
206	0.417723583984375\\
207	0.418136669921875\\
208	0.4185451171875\\
209	0.418948681640625\\
210	0.4193478515625\\
211	0.419742626953125\\
212	0.420132763671875\\
213	0.42051875\\
214	0.420900097656251\\
215	0.421277294921875\\
216	0.421650341796875\\
217	0.422018994140625\\
218	0.422383496093751\\
219	0.422743847656251\\
220	0.423100292968751\\
221	0.423452587890625\\
222	0.4238009765625\\
223	0.424145458984375\\
224	0.424486035156251\\
225	0.424822949218751\\
226	0.425155712890625\\
227	0.425485058593751\\
228	0.425810498046875\\
229	0.426132275390625\\
230	0.426450390625\\
231	0.426765087890625\\
232	0.427076123046875\\
233	0.427383496093751\\
234	0.4276876953125\\
235	0.427988232421875\\
236	0.4282853515625\\
237	0.428579296875\\
238	0.428869824218751\\
239	0.429157177734375\\
240	0.429441357421875\\
241	0.429722119140625\\
242	0.429999707031251\\
243	0.430274365234375\\
244	0.430545849609375\\
245	0.430814160156251\\
246	0.431079541015625\\
247	0.431341748046875\\
248	0.431601269531251\\
249	0.4318576171875\\
250	0.432111279296875\\
251	0.432362011718751\\
252	0.432609814453125\\
253	0.432854931640625\\
254	0.433097363281251\\
255	0.433336865234375\\
256	0.433573925781251\\
257	0.433808056640625\\
258	0.434039501953125\\
259	0.434268505859375\\
260	0.434495068359375\\
261	0.434718701171875\\
262	0.434940136718751\\
263	0.435158886718751\\
264	0.4353751953125\\
265	0.4355890625\\
266	0.435800488281251\\
267	0.436009716796875\\
268	0.436216503906251\\
269	0.436420849609375\\
270	0.436622998046875\\
271	0.436822705078125\\
272	0.437020214843751\\
273	0.437215527343751\\
274	0.437408642578125\\
275	0.437599560546875\\
276	0.437788525390625\\
277	0.437975048828125\\
278	0.438159619140625\\
279	0.4383419921875\\
280	0.438522412109375\\
281	0.438700878906251\\
282	0.4388771484375\\
283	0.439051708984375\\
284	0.439224072265625\\
285	0.439394482421875\\
286	0.439562939453125\\
287	0.4397296875\\
288	0.439894482421875\\
289	0.440057324218751\\
290	0.440218212890625\\
291	0.440377636718751\\
292	0.440535107421875\\
293	0.440690625\\
294	0.440844433593751\\
295	0.440996777343751\\
296	0.441147167968751\\
297	0.441295849609375\\
298	0.441443066406251\\
299	0.441588330078125\\
300	0.441732128906251\\
301	0.44187421875\\
302	0.44201484375\\
303	0.442153759765625\\
304	0.4422912109375\\
305	0.442426953125\\
306	0.442561230468751\\
307	0.442694042968751\\
308	0.442825390625\\
309	0.4429552734375\\
310	0.443083447265625\\
311	0.443210400390625\\
312	0.443335888671875\\
313	0.443459912109375\\
314	0.443582470703125\\
315	0.443703808593751\\
316	0.443823681640625\\
317	0.443942333984375\\
318	0.444059521484375\\
319	0.444175244140625\\
320	0.444289990234375\\
321	0.444403271484375\\
322	0.444515087890625\\
323	0.444625927734375\\
324	0.444735302734375\\
325	0.444843701171875\\
326	0.444950634765625\\
327	0.445056347656251\\
328	0.445161083984375\\
329	0.445264599609375\\
330	0.445366650390625\\
331	0.44546796875\\
332	0.445567822265625\\
333	0.445666699218751\\
334	0.445764355468751\\
335	0.445861035156251\\
336	0.445956494140625\\
337	0.4460509765625\\
338	0.446144482421875\\
339	0.446236767578125\\
340	0.446328076171875\\
341	0.446418408203125\\
342	0.446507519531251\\
343	0.4465958984375\\
344	0.446683056640625\\
345	0.446769238281251\\
346	0.446854443359375\\
347	0.446938916015625\\
348	0.447022167968751\\
349	0.4471046875\\
350	0.447186230468751\\
351	0.447266796875\\
352	0.447346386718751\\
353	0.447425244140625\\
354	0.447503125\\
355	0.447580029296875\\
356	0.447656201171875\\
357	0.447731396484375\\
358	0.447805859375\\
359	0.447879345703125\\
360	0.447952099609375\\
361	0.448024121093751\\
362	0.448095166015625\\
363	0.448165478515625\\
364	0.448235058593751\\
365	0.448303662109375\\
366	0.448371777343751\\
367	0.448438916015625\\
368	0.448505322265625\\
369	0.448570996093751\\
370	0.4486359375\\
371	0.448700146484375\\
372	0.448763623046875\\
373	0.4488263671875\\
374	0.448888378906251\\
375	0.448949658203125\\
376	0.449010449218751\\
377	0.449070263671875\\
378	0.449129589843751\\
379	0.449188183593751\\
380	0.4492462890625\\
381	0.449303662109375\\
382	0.449360302734375\\
383	0.4494162109375\\
384	0.449471630859375\\
385	0.449526318359375\\
386	0.449580517578125\\
387	0.449633984375\\
388	0.449686962890625\\
389	0.449739453125\\
390	0.4497912109375\\
391	0.449842236328125\\
392	0.4498927734375\\
393	0.449942822265625\\
394	0.4499923828125\\
395	0.4500412109375\\
396	0.450089550781251\\
397	0.450137402343751\\
398	0.450184521484375\\
399	0.450231152343751\\
400	0.4502775390625\\
401	0.450323193359375\\
402	0.450368359375\\
403	0.450412792968751\\
404	0.450456982421875\\
405	0.450500683593751\\
406	0.450543896484375\\
407	0.450586376953125\\
408	0.450628613281251\\
409	0.450670361328125\\
410	0.450711621093751\\
411	0.450752392578125\\
412	0.450792675781251\\
413	0.450832470703125\\
414	0.450871777343751\\
415	0.450910839843751\\
416	0.4509494140625\\
417	0.4509875\\
418	0.451025097656251\\
419	0.451062207031251\\
420	0.451099072265625\\
421	0.451135449218751\\
422	0.451171582031251\\
423	0.451206982421875\\
424	0.451242138671875\\
425	0.451277050781251\\
426	0.451311230468751\\
427	0.451345410156251\\
428	0.451378857421875\\
429	0.451412060546875\\
430	0.451445019531251\\
431	0.451477490234375\\
432	0.451509716796875\\
433	0.451541455078125\\
434	0.451572705078125\\
435	0.4516037109375\\
436	0.451634472656251\\
437	0.451664746093751\\
438	0.451694775390625\\
439	0.451724560546875\\
440	0.451753857421875\\
441	0.451782910156251\\
442	0.451811474609375\\
443	0.451839794921875\\
444	0.451867871093751\\
445	0.451895458984375\\
446	0.451922802734375\\
447	0.451949902343751\\
448	0.4519767578125\\
449	0.452003125\\
450	0.4520294921875\\
451	0.452055371093751\\
452	0.452081005859375\\
453	0.452106152343751\\
454	0.452131298828125\\
455	0.452155957031251\\
456	0.452180371093751\\
457	0.452204541015625\\
458	0.452228466796875\\
459	0.4522521484375\\
460	0.452275341796875\\
461	0.452298535156251\\
462	0.452321484375\\
463	0.4523439453125\\
464	0.45236640625\\
465	0.452388378906251\\
466	0.452410107421875\\
467	0.4524318359375\\
468	0.452453076171875\\
469	0.452474316406251\\
470	0.452495068359375\\
471	0.452515576171875\\
472	0.452536083984375\\
473	0.452556347656251\\
474	0.452576123046875\\
475	0.4525958984375\\
476	0.4526154296875\\
477	0.452634716796875\\
478	0.452653759765625\\
479	0.452672558593751\\
480	0.452691113281251\\
481	0.452709423828125\\
482	0.452727734375\\
483	0.452745800781251\\
484	0.452763378906251\\
485	0.452780957031251\\
486	0.452798535156251\\
487	0.452815625\\
488	0.452832714843751\\
489	0.452849560546875\\
490	0.452866162109375\\
491	0.452882519531251\\
492	0.452898876953125\\
493	0.452914746093751\\
494	0.452930615234375\\
495	0.452946484375\\
496	0.452961865234375\\
497	0.452977246093751\\
498	0.4529923828125\\
499	0.453007519531251\\
500	0.453022167968751\\
510	0.45315546875\\
520	0.453274853515625\\
530	0.45338203125\\
540	0.453478466796875\\
550	0.4535646484375\\
560	0.453642285156251\\
570	0.453711865234375\\
580	0.453774121093751\\
590	0.4538302734375\\
600	0.453880566406251\\
610	0.453925732421875\\
620	0.453966259765625\\
630	0.454002636718751\\
640	0.454035107421875\\
650	0.454064404296875\\
660	0.454090771484375\\
670	0.454114208984375\\
680	0.454135449218751\\
690	0.4541544921875\\
700	0.454171582031251\\
710	0.45418671875\\
720	0.454200634765625\\
730	0.454212841796875\\
740	0.454223828125\\
750	0.454233837890625\\
760	0.454242871093751\\
770	0.454250683593751\\
780	0.4542580078125\\
790	0.454264355468751\\
800	0.454270214843751\\
810	0.454275341796875\\
820	0.454279980468751\\
830	0.454284130859375\\
840	0.454288037109375\\
850	0.4542912109375\\
860	0.454294384765625\\
870	0.4542970703125\\
880	0.454299511718751\\
890	0.454301708984375\\
900	0.454303662109375\\
910	0.454305371093751\\
920	0.4543068359375\\
930	0.454308300781251\\
940	0.454309521484375\\
950	0.4543107421875\\
960	0.45431171875\\
970	0.4543126953125\\
980	0.454313427734375\\
990	0.454314160156251\\
1000	0.454314892578125\\
1010	0.454315625\\
1020	0.454316113281251\\
1030	0.4543166015625\\
1040	0.454317089843751\\
1050	0.454317333984375\\
1060	0.454317578125\\
1070	0.454318066406251\\
1080	0.454318310546875\\
1090	0.4543185546875\\
1100	0.454318798828125\\
1110	0.454319042968751\\
1120	0.454319042968751\\
1130	0.454319287109375\\
1140	0.45431953125\\
1150	0.45431953125\\
1160	0.454319775390625\\
1170	0.454319775390625\\
1180	0.454319775390625\\
1190	0.454320019531251\\
1200	0.454320019531251\\
1210	0.454320019531251\\
1220	0.454320263671875\\
1230	0.454320263671875\\
1240	0.454320263671875\\
1250	0.454320263671875\\
1260	0.454320263671875\\
1270	0.4543205078125\\
1280	0.4543205078125\\
1290	0.4543205078125\\
1300	0.4543205078125\\
1310	0.4543205078125\\
1320	0.4543205078125\\
1330	0.4543205078125\\
1340	0.4543205078125\\
1350	0.4543205078125\\
1360	0.4543205078125\\
1370	0.454320751953125\\
1380	0.454320751953125\\
1390	0.454320751953125\\
1400	0.454320751953125\\
1410	0.454320751953125\\
1420	0.454320751953125\\
1430	0.454320751953125\\
1440	0.454320751953125\\
1450	0.454320751953125\\
1460	0.454320751953125\\
1470	0.454320751953125\\
1480	0.454320751953125\\
1490	0.454320751953125\\
1500	0.454320751953125\\
};
\end{axis}
\end{tikzpicture}%

==> fig/DP20_temp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{semilogxaxis}[%
width=0.6\textwidth,
height=0.3\textwidth,
xmin=0.003,
xmax=1500,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [\si{\second}]},
ymin=0,
ymax=0.5,
ylabel style={font=\color{black}},
ylabel={$Z_{\text{th,s-a}}$ [$\si{\kelvin\per\watt}$]},
ylabel near ticks,
%yticklabel style=red,
ytick pos=left,
axis background/.style={fill=white}
]
\addplot [color=black, forget plot, thick]
  table[row sep=crcr]{
\\0	-4.88281248181011e-08\\
0.003	0.000741162109375182\\
0.006	0.00143964843750018\\
0.009	0.00209687500000018\\
0.012	0.00271088867187518\\
0.015	0.00329291992187518\\
0.018	0.00384296875000018\\
0.021	0.00436201171875064\\
0.024	0.00485639648437518\\
0.027	0.00532612304687518\\
0.03	0.00577314453125064\\
0.033	0.00620112304687518\\
0.036	0.00661005859375064\\
0.039	0.00700166015625064\\
0.042	0.00737861328125064\\
0.045	0.00774042968750018\\
0.048	0.00808930664062518\\
0.051	0.00842646484375064\\
0.054	0.00875166015625064\\
0.057	0.00906660156250018\\
0.06	0.00937226562500018\\
0.063	0.00966816406250018\\
0.066	0.00995625000000018\\
0.069	0.0102362792968752\\
0.072	0.0105089843750002\\
0.075	0.0107750976562506\\
0.078	0.0110346191406252\\
0.081	0.0112882812500002\\
0.084	0.0115363281250002\\
0.087	0.0117790039062506\\
0.09	0.0120165527343752\\
0.093	0.0122497070312506\\
0.096	0.0124782226562506\\
0.099	0.0127025878906252\\
0.102	0.0129228027343752\\
0.105	0.0131393554687506\\
0.108	0.0133524902343752\\
0.111	0.0135619628906252\\
0.114	0.0137682617187506\\
0.117	0.0139713867187506\\
0.12	0.0141718261718752\\
0.123	0.0143690917968752\\
0.126	0.0145639160156252\\
0.129	0.0147560546875002\\
0.132	0.0149457519531252\\
0.135	0.0151330078125002\\
0.138	0.0153180664062506\\
0.141	0.0155009277343752\\
0.144	0.0156815917968752\\
0.147	0.0158603027343752\\
0.15	0.0160370605468752\\
0.235	0.0202074707031252\\
0.32	0.0238598144531252\\
0.405	0.0271591308593752\\
0.49	0.0301896484375002\\
0.575	0.0329994628906252\\
0.66	0.0356203125000002\\
0.745	0.0380746582031252\\
0.83	0.0403795898437506\\
0.915	0.0425495117187506\\
1	0.0445973632812506\\
2	0.0602946289062506\\
3	0.0715280273437506\\
4	0.0802304199218752\\
5	0.0874123046875002\\
6	0.0936303222656252\\
7	0.0992074707031252\\
8	0.1043380859375\\
9	0.1091447265625\\
10	0.113706738281251\\
11	0.118077832031251\\
12	0.122294873046875\\
13	0.126383984375\\
14	0.130364941406251\\
15	0.134251660156251\\
16	0.138055126953125\\
17	0.141784130859375\\
18	0.145445019531251\\
19	0.1490431640625\\
20	0.152582958984375\\
21	0.156068066406251\\
22	0.159501171875\\
23	0.162885205078125\\
24	0.166222119140625\\
25	0.169513623046875\\
26	0.172761425781251\\
27	0.1759669921875\\
28	0.179131542968751\\
29	0.182256298828125\\
30	0.1853419921875\\
31	0.188389599609375\\
32	0.191400341796875\\
33	0.194374462890625\\
34	0.197312939453125\\
35	0.200216748046875\\
36	0.203085888671875\\
37	0.205921337890625\\
38	0.208723583984375\\
39	0.211493359375\\
40	0.214230908203125\\
41	0.21693671875\\
42	0.219611279296875\\
43	0.222255078125\\
44	0.224868603515625\\
45	0.227452099609375\\
46	0.230006298828125\\
47	0.2325314453125\\
48	0.2350275390625\\
49	0.237495556640625\\
50	0.239935498046875\\
51	0.242347607421875\\
52	0.2447326171875\\
53	0.247090771484375\\
54	0.2494220703125\\
55	0.251727001953125\\
56	0.2540060546875\\
57	0.256259472656251\\
58	0.2584875\\
59	0.260690380859375\\
60	0.262868359375\\
61	0.265021923828125\\
62	0.267151318359375\\
63	0.269256787109375\\
64	0.271338574218751\\
65	0.273396923828125\\
66	0.275432080078125\\
67	0.27744453125\\
68	0.279434277343751\\
69	0.281401806640625\\
70	0.283347119140625\\
71	0.285270703125\\
72	0.287172558593751\\
73	0.289053173828125\\
74	0.290912548828125\\
75	0.292751171875\\
76	0.294569287109375\\
77	0.296366894531251\\
78	0.298144238281251\\
79	0.299901806640625\\
80	0.301639599609375\\
81	0.303357861328125\\
82	0.3050568359375\\
83	0.306736767578125\\
84	0.30839765625\\
85	0.310040234375\\
86	0.3116642578125\\
87	0.313269970703125\\
88	0.3148576171875\\
89	0.316427685546875\\
90	0.317979931640625\\
91	0.31951484375\\
92	0.321032421875\\
93	0.322533154296875\\
94	0.324016796875\\
95	0.325484082031251\\
96	0.326934521484375\\
97	0.328369091796875\\
98	0.3297873046875\\
99	0.3311896484375\\
100	0.332576123046875\\
101	0.333947216796875\\
102	0.3353029296875\\
103	0.336643261718751\\
104	0.337968457031251\\
105	0.339279003906251\\
106	0.340574658203125\\
107	0.341855908203125\\
108	0.343122753906251\\
109	0.3443751953125\\
110	0.345613720703125\\
111	0.346838330078125\\
112	0.348049267578125\\
113	0.3492462890625\\
114	0.350430126953125\\
115	0.351600537109375\\
116	0.3527580078125\\
117	0.353902294921875\\
118	0.355033642578125\\
119	0.356152294921875\\
120	0.357258496093751\\
121	0.358352246093751\\
122	0.359433544921875\\
123	0.360502880859375\\
124	0.361560009765625\\
125	0.362605419921875\\
126	0.3636388671875\\
127	0.364660839843751\\
128	0.365671337890625\\
129	0.366670605468751\\
130	0.3676583984375\\
131	0.368635205078125\\
132	0.369601025390625\\
133	0.370555859375\\
134	0.371499951171875\\
135	0.372433544921875\\
136	0.373356640625\\
137	0.374269238281251\\
138	0.375171582031251\\
139	0.376063916015625\\
140	0.376945996093751\\
141	0.377818310546875\\
142	0.378680859375\\
143	0.379533642578125\\
144	0.380376660156251\\
145	0.381210400390625\\
146	0.382034619140625\\
147	0.3828498046875\\
148	0.38365546875\\
149	0.38445234375\\
150	0.385240185546875\\
151	0.386018994140625\\
152	0.3867892578125\\
153	0.387550732421875\\
154	0.388303662109375\\
155	0.389048046875\\
156	0.389784130859375\\
157	0.3905119140625\\
158	0.391231640625\\
159	0.391943066406251\\
160	0.392646435546875\\
161	0.3933419921875\\
162	0.394029736328125\\
163	0.394709667968751\\
164	0.39538203125\\
165	0.396046826171875\\
166	0.396704052734375\\
167	0.397353955078125\\
168	0.397996533203125\\
169	0.398631787109375\\
170	0.3992599609375\\
171	0.3998810546875\\
172	0.400495068359375\\
173	0.401102246093751\\
174	0.401702587890625\\
175	0.40229609375\\
176	0.4028830078125\\
177	0.4034630859375\\
178	0.404036816406251\\
179	0.404604199218751\\
180	0.405164990234375\\
181	0.405719433593751\\
182	0.4062677734375\\
183	0.406810009765625\\
184	0.4073458984375\\
185	0.407875927734375\\
186	0.408399853515625\\
187	0.408917919921875\\
188	0.409430126953125\\
189	0.40993671875\\
190	0.410437451171875\\
191	0.410932568359375\\
192	0.4114220703125\\
193	0.411906201171875\\
194	0.412384716796875\\
195	0.412857861328125\\
196	0.413325634765625\\
197	0.41378828125\\
198	0.414245556640625\\
199	0.414697949218751\\
200	0.415144970703125\\
201	0.415587109375\\
202	0.416024121093751\\
203	0.41645625\\
204	0.416883496093751\\
205	0.417306103515625\\
206	0.417723583984375\\
207	0.418136669921875\\
208	0.4185451171875\\
209	0.418948681640625\\
210	0.4193478515625\\
211	0.419742626953125\\
212	0.420132763671875\\
213	0.42051875\\
214	0.420900097656251\\
215	0.421277294921875\\
216	0.421650341796875\\
217	0.422018994140625\\
218	0.422383496093751\\
219	0.422743847656251\\
220	0.423100292968751\\
221	0.423452587890625\\
222	0.4238009765625\\
223	0.424145458984375\\
224	0.424486035156251\\
225	0.424822949218751\\
226	0.425155712890625\\
227	0.425485058593751\\
228	0.425810498046875\\
229	0.426132275390625\\
230	0.426450390625\\
231	0.426765087890625\\
232	0.427076123046875\\
233	0.427383496093751\\
234	0.4276876953125\\
235	0.427988232421875\\
236	0.4282853515625\\
237	0.428579296875\\
238	0.428869824218751\\
239	0.429157177734375\\
240	0.429441357421875\\
241	0.429722119140625\\
242	0.429999707031251\\
243	0.430274365234375\\
244	0.430545849609375\\
245	0.430814160156251\\
246	0.431079541015625\\
247	0.431341748046875\\
248	0.431601269531251\\
249	0.4318576171875\\
250	0.432111279296875\\
251	0.432362011718751\\
252	0.432609814453125\\
253	0.432854931640625\\
254	0.433097363281251\\
255	0.433336865234375\\
256	0.433573925781251\\
257	0.433808056640625\\
258	0.434039501953125\\
259	0.434268505859375\\
260	0.434495068359375\\
261	0.434718701171875\\
262	0.434940136718751\\
263	0.435158886718751\\
264	0.4353751953125\\
265	0.4355890625\\
266	0.435800488281251\\
267	0.436009716796875\\
268	0.436216503906251\\
269	0.436420849609375\\
270	0.436622998046875\\
271	0.436822705078125\\
272	0.437020214843751\\
273	0.437215527343751\\
274	0.437408642578125\\
275	0.437599560546875\\
276	0.437788525390625\\
277	0.437975048828125\\
278	0.438159619140625\\
279	0.4383419921875\\
280	0.438522412109375\\
281	0.438700878906251\\
282	0.4388771484375\\
283	0.439051708984375\\
284	0.439224072265625\\
285	0.439394482421875\\
286	0.439562939453125\\
287	0.4397296875\\
288	0.439894482421875\\
289	0.440057324218751\\
290	0.440218212890625\\
291	0.440377636718751\\
292	0.440535107421875\\
293	0.440690625\\
294	0.440844433593751\\
295	0.440996777343751\\
296	0.441147167968751\\
297	0.441295849609375\\
298	0.441443066406251\\
299	0.441588330078125\\
300	0.441732128906251\\
301	0.44187421875\\
302	0.44201484375\\
303	0.442153759765625\\
304	0.4422912109375\\
305	0.442426953125\\
306	0.442561230468751\\
307	0.442694042968751\\
308	0.442825390625\\
309	0.4429552734375\\
310	0.443083447265625\\
311	0.443210400390625\\
312	0.443335888671875\\
313	0.443459912109375\\
314	0.443582470703125\\
315	0.443703808593751\\
316	0.443823681640625\\
317	0.443942333984375\\
318	0.444059521484375\\
319	0.444175244140625\\
320	0.444289990234375\\
321	0.444403271484375\\
322	0.444515087890625\\
323	0.444625927734375\\
324	0.444735302734375\\
325	0.444843701171875\\
326	0.444950634765625\\
327	0.445056347656251\\
328	0.445161083984375\\
329	0.445264599609375\\
330	0.445366650390625\\
331	0.44546796875\\
332	0.445567822265625\\
333	0.445666699218751\\
334	0.445764355468751\\
335	0.445861035156251\\
336	0.445956494140625\\
337	0.4460509765625\\
338	0.446144482421875\\
339	0.446236767578125\\
340	0.446328076171875\\
341	0.446418408203125\\
342	0.446507519531251\\
343	0.4465958984375\\
344	0.446683056640625\\
345	0.446769238281251\\
346	0.446854443359375\\
347	0.446938916015625\\
348	0.447022167968751\\
349	0.4471046875\\
350	0.447186230468751\\
351	0.447266796875\\
352	0.447346386718751\\
353	0.447425244140625\\
354	0.447503125\\
355	0.447580029296875\\
356	0.447656201171875\\
357	0.447731396484375\\
358	0.447805859375\\
359	0.447879345703125\\
360	0.447952099609375\\
361	0.448024121093751\\
362	0.448095166015625\\
363	0.448165478515625\\
364	0.448235058593751\\
365	0.448303662109375\\
366	0.448371777343751\\
367	0.448438916015625\\
368	0.448505322265625\\
369	0.448570996093751\\
370	0.4486359375\\
371	0.448700146484375\\
372	0.448763623046875\\
373	0.4488263671875\\
374	0.448888378906251\\
375	0.448949658203125\\
376	0.449010449218751\\
377	0.449070263671875\\
378	0.449129589843751\\
379	0.449188183593751\\
380	0.4492462890625\\
381	0.449303662109375\\
382	0.449360302734375\\
383	0.4494162109375\\
384	0.449471630859375\\
385	0.449526318359375\\
386	0.449580517578125\\
387	0.449633984375\\
388	0.449686962890625\\
389	0.449739453125\\
390	0.4497912109375\\
391	0.449842236328125\\
392	0.4498927734375\\
393	0.449942822265625\\
394	0.4499923828125\\
395	0.4500412109375\\
396	0.450089550781251\\
397	0.450137402343751\\
398	0.450184521484375\\
399	0.450231152343751\\
400	0.4502775390625\\
401	0.450323193359375\\
402	0.450368359375\\
403	0.450412792968751\\
404	0.450456982421875\\
405	0.450500683593751\\
406	0.450543896484375\\
407	0.450586376953125\\
408	0.450628613281251\\
409	0.450670361328125\\
410	0.450711621093751\\
411	0.450752392578125\\
412	0.450792675781251\\
413	0.450832470703125\\
414	0.450871777343751\\
415	0.450910839843751\\
416	0.4509494140625\\
417	0.4509875\\
418	0.451025097656251\\
419	0.451062207031251\\
420	0.451099072265625\\
421	0.451135449218751\\
422	0.451171582031251\\
423	0.451206982421875\\
424	0.451242138671875\\
425	0.451277050781251\\
426	0.451311230468751\\
427	0.451345410156251\\
428	0.451378857421875\\
429	0.451412060546875\\
430	0.451445019531251\\
431	0.451477490234375\\
432	0.451509716796875\\
433	0.451541455078125\\
434	0.451572705078125\\
435	0.4516037109375\\
436	0.451634472656251\\
437	0.451664746093751\\
438	0.451694775390625\\
439	0.451724560546875\\
440	0.451753857421875\\
441	0.451782910156251\\
442	0.451811474609375\\
443	0.451839794921875\\
444	0.451867871093751\\
445	0.451895458984375\\
446	0.451922802734375\\
447	0.451949902343751\\
448	0.4519767578125\\
449	0.452003125\\
450	0.4520294921875\\
451	0.452055371093751\\
452	0.452081005859375\\
453	0.452106152343751\\
454	0.452131298828125\\
455	0.452155957031251\\
456	0.452180371093751\\
457	0.452204541015625\\
458	0.452228466796875\\
459	0.4522521484375\\
460	0.452275341796875\\
461	0.452298535156251\\
462	0.452321484375\\
463	0.4523439453125\\
464	0.45236640625\\
465	0.452388378906251\\
466	0.452410107421875\\
467	0.4524318359375\\
468	0.452453076171875\\
469	0.452474316406251\\
470	0.452495068359375\\
471	0.452515576171875\\
472	0.452536083984375\\
473	0.452556347656251\\
474	0.452576123046875\\
475	0.4525958984375\\
476	0.4526154296875\\
477	0.452634716796875\\
478	0.452653759765625\\
479	0.452672558593751\\
480	0.452691113281251\\
481	0.452709423828125\\
482	0.452727734375\\
483	0.452745800781251\\
484	0.452763378906251\\
485	0.452780957031251\\
486	0.452798535156251\\
487	0.452815625\\
488	0.452832714843751\\
489	0.452849560546875\\
490	0.452866162109375\\
491	0.452882519531251\\
492	0.452898876953125\\
493	0.452914746093751\\
494	0.452930615234375\\
495	0.452946484375\\
496	0.452961865234375\\
497	0.452977246093751\\
498	0.4529923828125\\
499	0.453007519531251\\
500	0.453022167968751\\
510	0.45315546875\\
520	0.453274853515625\\
530	0.45338203125\\
540	0.453478466796875\\
550	0.4535646484375\\
560	0.453642285156251\\
570	0.453711865234375\\
580	0.453774121093751\\
590	0.4538302734375\\
600	0.453880566406251\\
610	0.453925732421875\\
620	0.453966259765625\\
630	0.454002636718751\\
640	0.454035107421875\\
650	0.454064404296875\\
660	0.454090771484375\\
670	0.454114208984375\\
680	0.454135449218751\\
690	0.4541544921875\\
700	0.454171582031251\\
710	0.45418671875\\
720	0.454200634765625\\
730	0.454212841796875\\
740	0.454223828125\\
750	0.454233837890625\\
760	0.454242871093751\\
770	0.454250683593751\\
780	0.4542580078125\\
790	0.454264355468751\\
800	0.454270214843751\\
810	0.454275341796875\\
820	0.454279980468751\\
830	0.454284130859375\\
840	0.454288037109375\\
850	0.4542912109375\\
860	0.454294384765625\\
870	0.4542970703125\\
880	0.454299511718751\\
890	0.454301708984375\\
900	0.454303662109375\\
910	0.454305371093751\\
920	0.4543068359375\\
930	0.454308300781251\\
940	0.454309521484375\\
950	0.4543107421875\\
960	0.45431171875\\
970	0.4543126953125\\
980	0.454313427734375\\
990	0.454314160156251\\
1000	0.454314892578125\\
1010	0.454315625\\
1020	0.454316113281251\\
1030	0.4543166015625\\
1040	0.454317089843751\\
1050	0.454317333984375\\
1060	0.454317578125\\
1070	0.454318066406251\\
1080	0.454318310546875\\
1090	0.4543185546875\\
1100	0.454318798828125\\
1110	0.454319042968751\\
1120	0.454319042968751\\
1130	0.454319287109375\\
1140	0.45431953125\\
1150	0.45431953125\\
1160	0.454319775390625\\
1170	0.454319775390625\\
1180	0.454319775390625\\
1190	0.454320019531251\\
1200	0.454320019531251\\
1210	0.454320019531251\\
1220	0.454320263671875\\
1230	0.454320263671875\\
1240	0.454320263671875\\
1250	0.454320263671875\\
1260	0.454320263671875\\
1270	0.4543205078125\\
1280	0.4543205078125\\
1290	0.4543205078125\\
1300	0.4543205078125\\
1310	0.4543205078125\\
1320	0.4543205078125\\
1330	0.4543205078125\\
1340	0.4543205078125\\
1350	0.4543205078125\\
1360	0.4543205078125\\
1370	0.454320751953125\\
1380	0.454320751953125\\
1390	0.454320751953125\\
1400	0.454320751953125\\
1410	0.454320751953125\\
1420	0.454320751953125\\
1430	0.454320751953125\\
1440	0.454320751953125\\
1450	0.454320751953125\\
1460	0.454320751953125\\
1470	0.454320751953125\\
1480	0.454320751953125\\
1490	0.454320751953125\\
1500	0.454320751953125\\
};
\end{semilogxaxis}
\end{tikzpicture}%

==> fig/DP20_temp_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{semilogxaxis}[%
width=1\textwidth,
height=1\textwidth,
xmin=0.003,
xmax=1500,
%xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=0.5,
%ylabel style={font=\color{white!15!black}},
ylabel={$Z_{\text{th}}$},
ylabel near ticks,
xlabel near ticks,
%yticklabel style=red,
%ytick pos=left,
xtick style={draw=none},
ytick style={draw=none},
xtick=\empty,
ytick=\empty,
axis background/.style={fill=white}
]
\addplot [color=red, forget plot,thick]
  table[row sep=crcr]{%
%0	34.9999938964844\\
%0.003	35.0926452636719\\
%0.006	35.1799560546875\\
%0.009	35.262109375\\
%0.012	35.3388610839844\\
%0.015	35.4116149902344\\
%0.018	35.48037109375\\
%0.021	35.5452514648438\\
%0.024	35.6070495605469\\
%0.027	35.6657653808594\\
%0.03	35.7216430664063\\
%0.033	35.7751403808594\\
%0.036	35.8262573242188\\
%0.039	35.8752075195313\\
%0.042	35.9223266601563\\
%0.045	35.9675537109375\\
%0.048	36.0111633300781\\
%0.051	36.0533081054688\\
%0.054	36.0939575195313\\
%0.057	36.1333251953125\\
%0.06	36.171533203125\\
%0.063	36.2085205078125\\
%0.066	36.24453125\\
%0.069	36.2795349121094\\
%0.072	36.313623046875\\
%0.075	36.3468872070313\\
%0.078	36.3793273925781\\
%0.081	36.41103515625\\
%0.084	36.442041015625\\
%0.087	36.4723754882813\\
%0.09	36.5020690917969\\
%0.093	36.5312133789063\\
%0.096	36.5597778320313\\
%0.099	36.5878234863281\\
%0.102	36.6153503417969\\
%0.105	36.6424194335938\\
%0.108	36.6690612792969\\
%0.111	36.6952453613281\\
%0.114	36.7210327148438\\
%0.117	36.7464233398438\\
%0.12	36.7714782714844\\
%0.123	36.7961364746094\\
%0.126	36.8204895019531\\
%0.129	36.8445068359375\\
%0.132	36.8682189941406\\
%0.135	36.8916259765625\\
%0.138	36.9147583007813\\
%0.141	36.9376159667969\\
%0.144	36.9601989746094\\
%0.147	36.9825378417969\\
%0.15	37.0046325683594\\
%0.235	37.5259338378906\\
%0.32	37.9824768066406\\
%0.405	38.3948913574219\\
%0.49	38.7737060546875\\
%0.575	39.1249328613281\\
%0.66	39.4525390625\\
%0.745	39.7593322753906\\
%0.83	40.0474487304688\\
%0.915	40.3186889648438\\
%1	40.5746704101563\\
%2	42.5368286132813\\
%3	43.9410034179688\\
%4	45.0288024902344\\
%5	45.9265380859375\\
%6	46.7037902832031\\
%7	47.4009338378906\\
%8	48.0422607421875\\
%9	48.6430908203125\\
%10	49.2133422851563\\
%11	49.7597290039063\\
%12	50.2868591308594\\
%13	50.797998046875\\
%14	51.2956176757813\\
%15	51.7814575195313\\
%16	52.2568908691406\\
%17	52.7230163574219\\
%18	53.1806274414063\\
%19	53.6303955078125\\
%20	54.0728698730469\\
%21	54.5085083007813\\
%22	54.937646484375\\
%23	55.3606506347656\\
%24	55.7777648925781\\
%25	56.1892028808594\\
%26	56.5951782226563\\
%27	56.9958740234375\\
%28	57.3914428710938\\
%29	57.7820373535156\\
%30	58.1677490234375\\
%31	58.5486999511719\\
%32	58.9250427246094\\
%33	59.2968078613281\\
%34	59.6641174316406\\
%35	60.0270935058594\\
%36	60.3857360839844\\
%37	60.7401672363281\\
%38	61.0904479980469\\
%39	61.436669921875\\
%40	61.7788635253906\\
%41	62.11708984375\\
%42	62.4514099121094\\
%43	62.781884765625\\
%44	63.1085754394531\\
%45	63.4315124511719\\
%46	63.7507873535156\\
%47	64.0664306640625\\
%48	64.3784423828125\\
%49	64.6869445800781\\
%50	64.9919372558594\\
%51	65.2934509277344\\
%52	65.5915771484375\\
%53	65.8863464355469\\
%54	66.1777587890625\\
%55	66.4658752441406\\
%56	66.7507568359375\\
%57	67.0324340820313\\
%58	67.3109375\\
%59	67.5862976074219\\
%60	67.858544921875\\
%61	68.1277404785156\\
%62	68.3939147949219\\
%63	68.6570983886719\\
%64	68.9173217773438\\
%65	69.1746154785156\\
%66	69.4290100097656\\
%67	69.68056640625\\
%68	69.9292846679688\\
%69	70.1752258300781\\
%70	70.4183898925781\\
%71	70.658837890625\\
%72	70.8965698242188\\
%73	71.1316467285156\\
%74	71.3640686035156\\
%75	71.593896484375\\
%76	71.8211608886719\\
%77	72.0458618164063\\
%78	72.2680297851563\\
%79	72.4877258300781\\
%80	72.7049499511719\\
%81	72.9197326660156\\
%82	73.1321044921875\\
%83	73.3420959472656\\
%84	73.54970703125\\
%85	73.755029296875\\
%86	73.9580322265625\\
%87	74.1587463378906\\
%88	74.3572021484375\\
%89	74.5534606933594\\
%90	74.7474914550781\\
%91	74.93935546875\\
%92	75.129052734375\\
%93	75.3166442871094\\
%94	75.502099609375\\
%95	75.6855102539063\\
%96	75.8668151855469\\
%97	76.0461364746094\\
%98	76.2234130859375\\
%99	76.3987060546875\\
%100	76.5720153808594\\
%101	76.7434020996094\\
%102	76.9128662109375\\
%103	77.0804077148438\\
%104	77.2460571289063\\
%105	77.4098754882813\\
%106	77.5718322753906\\
%107	77.7319885253906\\
%108	77.8903442382813\\
%109	78.0468994140625\\
%110	78.2017150878906\\
%111	78.3547912597656\\
%112	78.5061584472656\\
%113	78.6557861328125\\
%114	78.8037658691406\\
%115	78.9500671386719\\
%116	79.0947509765625\\
%117	79.2377868652344\\
%118	79.3792053222656\\
%119	79.5190368652344\\
%120	79.6573120117188\\
%121	79.7940307617188\\
%122	79.9291931152344\\
%123	80.0628601074219\\
%124	80.1950012207031\\
%125	80.3256774902344\\
%126	80.4548583984375\\
%127	80.5826049804688\\
%128	80.7089172363281\\
%129	80.8338256835938\\
%130	80.9572998046875\\
%131	81.0794006347656\\
%132	81.2001281738281\\
%133	81.319482421875\\
%134	81.4374938964844\\
%135	81.5541931152344\\
%136	81.669580078125\\
%137	81.7836547851563\\
%138	81.8964477539063\\
%139	82.0079895019531\\
%140	82.1182495117188\\
%141	82.2272888183594\\
%142	82.335107421875\\
%143	82.4417053222656\\
%144	82.5470825195313\\
%145	82.6513000488281\\
%146	82.7543273925781\\
%147	82.8562255859375\\
%148	82.95693359375\\
%149	83.05654296875\\
%150	83.1550231933594\\
%151	83.2523742675781\\
%152	83.3486572265625\\
%153	83.4438415527344\\
%154	83.5379577636719\\
%155	83.631005859375\\
%156	83.7230163574219\\
%157	83.8139892578125\\
%158	83.903955078125\\
%159	83.9928833007813\\
%160	84.0808044433594\\
%161	84.1677490234375\\
%162	84.2537170410156\\
%163	84.3387084960938\\
%164	84.42275390625\\
%165	84.5058532714844\\
%166	84.5880065917969\\
%167	84.6692443847656\\
%168	84.7495666503906\\
%169	84.8289733886719\\
%170	84.9074951171875\\
%171	84.9851318359375\\
%172	85.0618835449219\\
%173	85.1377807617188\\
%174	85.2128234863281\\
%175	85.28701171875\\
%176	85.3603759765625\\
%177	85.4328857421875\\
%178	85.5046020507813\\
%179	85.5755249023438\\
%180	85.6456237792969\\
%181	85.7149291992188\\
%182	85.7834716796875\\
%183	85.8512512207031\\
%184	85.9182373046875\\
%185	85.9844909667969\\
%186	86.0499816894531\\
%187	86.1147399902344\\
%188	86.1787658691406\\
%189	86.24208984375\\
%190	86.3046813964844\\
%191	86.3665710449219\\
%192	86.4277587890625\\
%193	86.4882751464844\\
%194	86.5480895996094\\
%195	86.6072326660156\\
%196	86.6657043457031\\
%197	86.72353515625\\
%198	86.7806945800781\\
%199	86.8372436523438\\
%200	86.8931213378906\\
%201	86.948388671875\\
%202	87.0030151367188\\
%203	87.05703125\\
%204	87.1104370117188\\
%205	87.1632629394531\\
%206	87.2154479980469\\
%207	87.2670837402344\\
%208	87.3181396484375\\
%209	87.3685852050781\\
%210	87.4184814453125\\
%211	87.4678283691406\\
%212	87.5165954589844\\
%213	87.56484375\\
%214	87.6125122070313\\
%215	87.6596618652344\\
%216	87.7062927246094\\
%217	87.7523742675781\\
%218	87.7979370117188\\
%219	87.8429809570313\\
%220	87.8875366210938\\
%221	87.9315734863281\\
%222	87.9751220703125\\
%223	88.0181823730469\\
%224	88.0607543945313\\
%225	88.1028686523438\\
%226	88.1444641113281\\
%227	88.1856323242188\\
%228	88.2263122558594\\
%229	88.2665344238281\\
%230	88.306298828125\\
%231	88.3456359863281\\
%232	88.3845153808594\\
%233	88.4229370117188\\
%234	88.4609619140625\\
%235	88.4985290527344\\
%236	88.5356689453125\\
%237	88.572412109375\\
%238	88.6087280273438\\
%239	88.6446472167969\\
%240	88.6801696777344\\
%241	88.7152648925781\\
%242	88.7499633789063\\
%243	88.7842956542969\\
%244	88.8182312011719\\
%245	88.8517700195313\\
%246	88.8849426269531\\
%247	88.9177185058594\\
%248	88.9501586914063\\
%249	88.9822021484375\\
%250	89.0139099121094\\
%251	89.0452514648438\\
%252	89.0762268066406\\
%253	89.1068664550781\\
%254	89.1371704101563\\
%255	89.1671081542969\\
%256	89.1967407226563\\
%257	89.2260070800781\\
%258	89.2549377441406\\
%259	89.2835632324219\\
%260	89.3118835449219\\
%261	89.3398376464844\\
%262	89.3675170898438\\
%263	89.3948608398438\\
%264	89.4218994140625\\
%265	89.4486328125\\
%266	89.4750610351563\\
%267	89.5012145996094\\
%268	89.5270629882813\\
%269	89.5526062011719\\
%270	89.5778747558594\\
%271	89.6028381347656\\
%272	89.6275268554688\\
%273	89.6519409179688\\
%274	89.6760803222656\\
%275	89.6999450683594\\
%276	89.7235656738281\\
%277	89.7468811035156\\
%278	89.7699523925781\\
%279	89.7927490234375\\
%280	89.8153015136719\\
%281	89.8376098632813\\
%282	89.8596435546875\\
%283	89.8814636230469\\
%284	89.9030090332031\\
%285	89.9243103027344\\
%286	89.9453674316406\\
%287	89.9662109375\\
%288	89.9868103027344\\
%289	90.0071655273438\\
%290	90.0272766113281\\
%291	90.0472045898438\\
%292	90.0668884277344\\
%293	90.086328125\\
%294	90.1055541992188\\
%295	90.1245971679688\\
%296	90.1433959960938\\
%297	90.1619812011719\\
%298	90.1803833007813\\
%299	90.1985412597656\\
%300	90.2165161132813\\
%301	90.23427734375\\
%302	90.25185546875\\
%303	90.2692199707031\\
%304	90.2864013671875\\
%305	90.303369140625\\
%306	90.3201538085938\\
%307	90.3367553710938\\
%308	90.353173828125\\
%309	90.3694091796875\\
%310	90.3854309082031\\
%311	90.4013000488281\\
%312	90.4169860839844\\
%313	90.4324890136719\\
%314	90.4478088378906\\
%315	90.4629760742188\\
%316	90.4779602050781\\
%317	90.4927917480469\\
%318	90.5074401855469\\
%319	90.5219055175781\\
%320	90.5362487792969\\
%321	90.5504089355469\\
%322	90.5643859863281\\
%323	90.5782409667969\\
%324	90.5919128417969\\
%325	90.6054626464844\\
%326	90.6188293457031\\
%327	90.6320434570313\\
%328	90.6451354980469\\
%329	90.6580749511719\\
%330	90.6708312988281\\
%331	90.68349609375\\
%332	90.6959777832031\\
%333	90.7083374023438\\
%334	90.7205444335938\\
%335	90.7326293945313\\
%336	90.7445617675781\\
%337	90.7563720703125\\
%338	90.7680603027344\\
%339	90.7795959472656\\
%340	90.7910095214844\\
%341	90.8023010253906\\
%342	90.8134399414063\\
%343	90.8244873046875\\
%344	90.8353820800781\\
%345	90.8461547851563\\
%346	90.8568054199219\\
%347	90.8673645019531\\
%348	90.8777709960938\\
%349	90.8880859375\\
%350	90.8982788085938\\
%351	90.908349609375\\
%352	90.9182983398438\\
%353	90.9281555175781\\
%354	90.937890625\\
%355	90.9475036621094\\
%356	90.9570251464844\\
%357	90.9664245605469\\
%358	90.975732421875\\
%359	90.9849182128906\\
%360	90.9940124511719\\
%361	91.0030151367188\\
%362	91.0118957519531\\
%363	91.0206848144531\\
%364	91.0293823242188\\
%365	91.0379577636719\\
%366	91.0464721679688\\
%367	91.0548645019531\\
%368	91.0631652832031\\
%369	91.0713745117188\\
%370	91.0794921875\\
%371	91.0875183105469\\
%372	91.0954528808594\\
%373	91.1032958984375\\
%374	91.1110473632813\\
%375	91.1187072753906\\
%376	91.1263061523438\\
%377	91.1337829589844\\
%378	91.1411987304688\\
%379	91.1485229492188\\
%380	91.1557861328125\\
%381	91.1629577636719\\
%382	91.1700378417969\\
%383	91.1770263671875\\
%384	91.1839538574219\\
%385	91.1907897949219\\
%386	91.1975646972656\\
%387	91.204248046875\\
%388	91.2108703613281\\
%389	91.217431640625\\
%390	91.2239013671875\\
%391	91.2302795410156\\
%392	91.2365966796875\\
%393	91.2428527832031\\
%394	91.2490478515625\\
%395	91.2551513671875\\
%396	91.2611938476563\\
%397	91.2671752929688\\
%398	91.2730651855469\\
%399	91.2788940429688\\
%400	91.2846923828125\\
%401	91.2903991699219\\
%402	91.296044921875\\
%403	91.3015991210938\\
%404	91.3071228027344\\
%405	91.3125854492188\\
%406	91.3179870605469\\
%407	91.3232971191406\\
%408	91.3285766601563\\
%409	91.3337951660156\\
%410	91.3389526367188\\
%411	91.3440490722656\\
%412	91.3490844726563\\
%413	91.3540588378906\\
%414	91.3589721679688\\
%415	91.3638549804688\\
%416	91.3686767578125\\
%417	91.3734375\\
%418	91.3781372070313\\
%419	91.3827758789063\\
%420	91.3873840332031\\
%421	91.3919311523438\\
%422	91.3964477539063\\
%423	91.4008728027344\\
%424	91.4052673339844\\
%425	91.4096313476563\\
%426	91.4139038085938\\
%427	91.4181762695313\\
%428	91.4223571777344\\
%429	91.4265075683594\\
%430	91.4306274414063\\
%431	91.4346862792969\\
%432	91.4387145996094\\
%433	91.4426818847656\\
%434	91.4465881347656\\
%435	91.4504638671875\\
%436	91.4543090820313\\
%437	91.4580932617188\\
%438	91.4618469238281\\
%439	91.4655700683594\\
%440	91.4692321777344\\
%441	91.4728637695313\\
%442	91.4764343261719\\
%443	91.4799743652344\\
%444	91.4834838867188\\
%445	91.4869323730469\\
%446	91.4903503417969\\
%447	91.4937377929688\\
%448	91.4970947265625\\
%449	91.500390625\\
%450	91.5036865234375\\
%451	91.5069213867188\\
%452	91.5101257324219\\
%453	91.5132690429688\\
%454	91.5164123535156\\
%455	91.5194946289063\\
%456	91.5225463867188\\
%457	91.5255676269531\\
%458	91.5285583496094\\
%459	91.5315185546875\\
%460	91.5344177246094\\
%461	91.5373168945313\\
%462	91.540185546875\\
%463	91.5429931640625\\
%464	91.54580078125\\
%465	91.5485473632813\\
%466	91.5512634277344\\
%467	91.5539794921875\\
%468	91.5566345214844\\
%469	91.5592895507813\\
%470	91.5618835449219\\
%471	91.5644470214844\\
%472	91.5670104980469\\
%473	91.5695434570313\\
%474	91.5720153808594\\
%475	91.5744873046875\\
%476	91.5769287109375\\
%477	91.5793395996094\\
%478	91.5817199707031\\
%479	91.5840698242188\\
%480	91.5863891601563\\
%481	91.5886779785156\\
%482	91.590966796875\\
%483	91.5932250976563\\
%484	91.5954223632813\\
%485	91.5976196289063\\
%486	91.5998168945313\\
%487	91.601953125\\
%488	91.6040893554688\\
%489	91.6061950683594\\
%490	91.6082702636719\\
%491	91.6103149414063\\
%492	91.6123596191406\\
%493	91.6143432617188\\
%494	91.6163269042969\\
%495	91.618310546875\\
%496	91.6202331542969\\
%497	91.6221557617188\\
%498	91.6240478515625\\
%499	91.6259399414063\\
%500	91.6277709960938\\
%510	91.64443359375\\
%520	91.6593566894531\\
%530	91.67275390625\\
%540	91.6848083496094\\
%550	91.6955810546875\\
%560	91.7052856445313\\
%570	91.7139831542969\\
%580	91.7217651367188\\
%590	91.7287841796875\\
%600	91.7350708007813\\
%610	91.7407165527344\\
%620	91.7457824707031\\
%630	91.7503295898438\\
%640	91.7543884277344\\
%650	91.7580505371094\\
%660	91.7613464355469\\
%670	91.7642761230469\\
%680	91.7669311523438\\
%690	91.7693115234375\\
%700	91.7714477539063\\
%710	91.77333984375\\
%720	91.7750793457031\\
%730	91.7766052246094\\
%740	91.777978515625\\
%750	91.7792297363281\\
%760	91.7803588867188\\
%770	91.7813354492188\\
%780	91.7822509765625\\
%790	91.7830444335938\\
%800	91.7837768554688\\
%810	91.7844177246094\\
%820	91.7849975585938\\
%830	91.7855163574219\\
%840	91.7860046386719\\
%850	91.7864013671875\\
%860	91.7867980957031\\
%870	91.7871337890625\\
%880	91.7874389648438\\
%890	91.7877136230469\\
%900	91.7879577636719\\
%910	91.7881713867188\\
%920	91.7883544921875\\
%930	91.7885375976563\\
%940	91.7886901855469\\
%950	91.7888427734375\\
%960	91.78896484375\\
%970	91.7890869140625\\
%980	91.7891784667969\\
%990	91.7892700195313\\
%1000	91.7893615722656\\
%1010	91.789453125\\
%1020	91.7895141601563\\
%1030	91.7895751953125\\
%1040	91.7896362304688\\
%1050	91.7896667480469\\
%1060	91.789697265625\\
%1070	91.7897583007813\\
%1080	91.7897888183594\\
%1090	91.7898193359375\\
%1100	91.7898498535156\\
%1110	91.7898803710938\\
%1120	91.7898803710938\\
%1130	91.7899108886719\\
%1140	91.78994140625\\
%1150	91.78994140625\\
%1160	91.7899719238281\\
%1170	91.7899719238281\\
%1180	91.7899719238281\\
%1190	91.7900024414063\\
%1200	91.7900024414063\\
%1210	91.7900024414063\\
%1220	91.7900329589844\\
%1230	91.7900329589844\\
%1240	91.7900329589844\\
%1250	91.7900329589844\\
%1260	91.7900329589844\\
%1270	91.7900634765625\\
%1280	91.7900634765625\\
%1290	91.7900634765625\\
%1300	91.7900634765625\\
%1310	91.7900634765625\\
%1320	91.7900634765625\\
%1330	91.7900634765625\\
%1340	91.7900634765625\\
%1350	91.7900634765625\\
%1360	91.7900634765625\\
%1370	91.7900939941406\\
%1380	91.7900939941406\\
%1390	91.7900939941406\\
%1400	91.7900939941406\\
%1410	91.7900939941406\\
%1420	91.7900939941406\\
%1430	91.7900939941406\\
%1440	91.7900939941406\\
%1450	91.7900939941406\\
%1460	91.7900939941406\\
%1470	91.7900939941406\\
%1480	91.7900939941406\\
%1490	91.7900939941406\\
%1500	91.7900939941406
\\0	-4.88281248181011e-08\\
0.003	0.000741162109375182\\
0.006	0.00143964843750018\\
0.009	0.00209687500000018\\
0.012	0.00271088867187518\\
0.015	0.00329291992187518\\
0.018	0.00384296875000018\\
0.021	0.00436201171875064\\
0.024	0.00485639648437518\\
0.027	0.00532612304687518\\
0.03	0.00577314453125064\\
0.033	0.00620112304687518\\
0.036	0.00661005859375064\\
0.039	0.00700166015625064\\
0.042	0.00737861328125064\\
0.045	0.00774042968750018\\
0.048	0.00808930664062518\\
0.051	0.00842646484375064\\
0.054	0.00875166015625064\\
0.057	0.00906660156250018\\
0.06	0.00937226562500018\\
0.063	0.00966816406250018\\
0.066	0.00995625000000018\\
0.069	0.0102362792968752\\
0.072	0.0105089843750002\\
0.075	0.0107750976562506\\
0.078	0.0110346191406252\\
0.081	0.0112882812500002\\
0.084	0.0115363281250002\\
0.087	0.0117790039062506\\
0.09	0.0120165527343752\\
0.093	0.0122497070312506\\
0.096	0.0124782226562506\\
0.099	0.0127025878906252\\
0.102	0.0129228027343752\\
0.105	0.0131393554687506\\
0.108	0.0133524902343752\\
0.111	0.0135619628906252\\
0.114	0.0137682617187506\\
0.117	0.0139713867187506\\
0.12	0.0141718261718752\\
0.123	0.0143690917968752\\
0.126	0.0145639160156252\\
0.129	0.0147560546875002\\
0.132	0.0149457519531252\\
0.135	0.0151330078125002\\
0.138	0.0153180664062506\\
0.141	0.0155009277343752\\
0.144	0.0156815917968752\\
0.147	0.0158603027343752\\
0.15	0.0160370605468752\\
0.235	0.0202074707031252\\
0.32	0.0238598144531252\\
0.405	0.0271591308593752\\
0.49	0.0301896484375002\\
0.575	0.0329994628906252\\
0.66	0.0356203125000002\\
0.745	0.0380746582031252\\
0.83	0.0403795898437506\\
0.915	0.0425495117187506\\
1	0.0445973632812506\\
2	0.0602946289062506\\
3	0.0715280273437506\\
4	0.0802304199218752\\
5	0.0874123046875002\\
6	0.0936303222656252\\
7	0.0992074707031252\\
8	0.1043380859375\\
9	0.1091447265625\\
10	0.113706738281251\\
11	0.118077832031251\\
12	0.122294873046875\\
13	0.126383984375\\
14	0.130364941406251\\
15	0.134251660156251\\
16	0.138055126953125\\
17	0.141784130859375\\
18	0.145445019531251\\
19	0.1490431640625\\
20	0.152582958984375\\
21	0.156068066406251\\
22	0.159501171875\\
23	0.162885205078125\\
24	0.166222119140625\\
25	0.169513623046875\\
26	0.172761425781251\\
27	0.1759669921875\\
28	0.179131542968751\\
29	0.182256298828125\\
30	0.1853419921875\\
31	0.188389599609375\\
32	0.191400341796875\\
33	0.194374462890625\\
34	0.197312939453125\\
35	0.200216748046875\\
36	0.203085888671875\\
37	0.205921337890625\\
38	0.208723583984375\\
39	0.211493359375\\
40	0.214230908203125\\
41	0.21693671875\\
42	0.219611279296875\\
43	0.222255078125\\
44	0.224868603515625\\
45	0.227452099609375\\
46	0.230006298828125\\
47	0.2325314453125\\
48	0.2350275390625\\
49	0.237495556640625\\
50	0.239935498046875\\
51	0.242347607421875\\
52	0.2447326171875\\
53	0.247090771484375\\
54	0.2494220703125\\
55	0.251727001953125\\
56	0.2540060546875\\
57	0.256259472656251\\
58	0.2584875\\
59	0.260690380859375\\
60	0.262868359375\\
61	0.265021923828125\\
62	0.267151318359375\\
63	0.269256787109375\\
64	0.271338574218751\\
65	0.273396923828125\\
66	0.275432080078125\\
67	0.27744453125\\
68	0.279434277343751\\
69	0.281401806640625\\
70	0.283347119140625\\
71	0.285270703125\\
72	0.287172558593751\\
73	0.289053173828125\\
74	0.290912548828125\\
75	0.292751171875\\
76	0.294569287109375\\
77	0.296366894531251\\
78	0.298144238281251\\
79	0.299901806640625\\
80	0.301639599609375\\
81	0.303357861328125\\
82	0.3050568359375\\
83	0.306736767578125\\
84	0.30839765625\\
85	0.310040234375\\
86	0.3116642578125\\
87	0.313269970703125\\
88	0.3148576171875\\
89	0.316427685546875\\
90	0.317979931640625\\
91	0.31951484375\\
92	0.321032421875\\
93	0.322533154296875\\
94	0.324016796875\\
95	0.325484082031251\\
96	0.326934521484375\\
97	0.328369091796875\\
98	0.3297873046875\\
99	0.3311896484375\\
100	0.332576123046875\\
101	0.333947216796875\\
102	0.3353029296875\\
103	0.336643261718751\\
104	0.337968457031251\\
105	0.339279003906251\\
106	0.340574658203125\\
107	0.341855908203125\\
108	0.343122753906251\\
109	0.3443751953125\\
110	0.345613720703125\\
111	0.346838330078125\\
112	0.348049267578125\\
113	0.3492462890625\\
114	0.350430126953125\\
115	0.351600537109375\\
116	0.3527580078125\\
117	0.353902294921875\\
118	0.355033642578125\\
119	0.356152294921875\\
120	0.357258496093751\\
121	0.358352246093751\\
122	0.359433544921875\\
123	0.360502880859375\\
124	0.361560009765625\\
125	0.362605419921875\\
126	0.3636388671875\\
127	0.364660839843751\\
128	0.365671337890625\\
129	0.366670605468751\\
130	0.3676583984375\\
131	0.368635205078125\\
132	0.369601025390625\\
133	0.370555859375\\
134	0.371499951171875\\
135	0.372433544921875\\
136	0.373356640625\\
137	0.374269238281251\\
138	0.375171582031251\\
139	0.376063916015625\\
140	0.376945996093751\\
141	0.377818310546875\\
142	0.378680859375\\
143	0.379533642578125\\
144	0.380376660156251\\
145	0.381210400390625\\
146	0.382034619140625\\
147	0.3828498046875\\
148	0.38365546875\\
149	0.38445234375\\
150	0.385240185546875\\
151	0.386018994140625\\
152	0.3867892578125\\
153	0.387550732421875\\
154	0.388303662109375\\
155	0.389048046875\\
156	0.389784130859375\\
157	0.3905119140625\\
158	0.391231640625\\
159	0.391943066406251\\
160	0.392646435546875\\
161	0.3933419921875\\
162	0.394029736328125\\
163	0.394709667968751\\
164	0.39538203125\\
165	0.396046826171875\\
166	0.396704052734375\\
167	0.397353955078125\\
168	0.397996533203125\\
169	0.398631787109375\\
170	0.3992599609375\\
171	0.3998810546875\\
172	0.400495068359375\\
173	0.401102246093751\\
174	0.401702587890625\\
175	0.40229609375\\
176	0.4028830078125\\
177	0.4034630859375\\
178	0.404036816406251\\
179	0.404604199218751\\
180	0.405164990234375\\
181	0.405719433593751\\
182	0.4062677734375\\
183	0.406810009765625\\
184	0.4073458984375\\
185	0.407875927734375\\
186	0.408399853515625\\
187	0.408917919921875\\
188	0.409430126953125\\
189	0.40993671875\\
190	0.410437451171875\\
191	0.410932568359375\\
192	0.4114220703125\\
193	0.411906201171875\\
194	0.412384716796875\\
195	0.412857861328125\\
196	0.413325634765625\\
197	0.41378828125\\
198	0.414245556640625\\
199	0.414697949218751\\
200	0.415144970703125\\
201	0.415587109375\\
202	0.416024121093751\\
203	0.41645625\\
204	0.416883496093751\\
205	0.417306103515625\\
206	0.417723583984375\\
207	0.418136669921875\\
208	0.4185451171875\\
209	0.418948681640625\\
210	0.4193478515625\\
211	0.419742626953125\\
212	0.420132763671875\\
213	0.42051875\\
214	0.420900097656251\\
215	0.421277294921875\\
216	0.421650341796875\\
217	0.422018994140625\\
218	0.422383496093751\\
219	0.422743847656251\\
220	0.423100292968751\\
221	0.423452587890625\\
222	0.4238009765625\\
223	0.424145458984375\\
224	0.424486035156251\\
225	0.424822949218751\\
226	0.425155712890625\\
227	0.425485058593751\\
228	0.425810498046875\\
229	0.426132275390625\\
230	0.426450390625\\
231	0.426765087890625\\
232	0.427076123046875\\
233	0.427383496093751\\
234	0.4276876953125\\
235	0.427988232421875\\
236	0.4282853515625\\
237	0.428579296875\\
238	0.428869824218751\\
239	0.429157177734375\\
240	0.429441357421875\\
241	0.429722119140625\\
242	0.429999707031251\\
243	0.430274365234375\\
244	0.430545849609375\\
245	0.430814160156251\\
246	0.431079541015625\\
247	0.431341748046875\\
248	0.431601269531251\\
249	0.4318576171875\\
250	0.432111279296875\\
251	0.432362011718751\\
252	0.432609814453125\\
253	0.432854931640625\\
254	0.433097363281251\\
255	0.433336865234375\\
256	0.433573925781251\\
257	0.433808056640625\\
258	0.434039501953125\\
259	0.434268505859375\\
260	0.434495068359375\\
261	0.434718701171875\\
262	0.434940136718751\\
263	0.435158886718751\\
264	0.4353751953125\\
265	0.4355890625\\
266	0.435800488281251\\
267	0.436009716796875\\
268	0.436216503906251\\
269	0.436420849609375\\
270	0.436622998046875\\
271	0.436822705078125\\
272	0.437020214843751\\
273	0.437215527343751\\
274	0.437408642578125\\
275	0.437599560546875\\
276	0.437788525390625\\
277	0.437975048828125\\
278	0.438159619140625\\
279	0.4383419921875\\
280	0.438522412109375\\
281	0.438700878906251\\
282	0.4388771484375\\
283	0.439051708984375\\
284	0.439224072265625\\
285	0.439394482421875\\
286	0.439562939453125\\
287	0.4397296875\\
288	0.439894482421875\\
289	0.440057324218751\\
290	0.440218212890625\\
291	0.440377636718751\\
292	0.440535107421875\\
293	0.440690625\\
294	0.440844433593751\\
295	0.440996777343751\\
296	0.441147167968751\\
297	0.441295849609375\\
298	0.441443066406251\\
299	0.441588330078125\\
300	0.441732128906251\\
301	0.44187421875\\
302	0.44201484375\\
303	0.442153759765625\\
304	0.4422912109375\\
305	0.442426953125\\
306	0.442561230468751\\
307	0.442694042968751\\
308	0.442825390625\\
309	0.4429552734375\\
310	0.443083447265625\\
311	0.443210400390625\\
312	0.443335888671875\\
313	0.443459912109375\\
314	0.443582470703125\\
315	0.443703808593751\\
316	0.443823681640625\\
317	0.443942333984375\\
318	0.444059521484375\\
319	0.444175244140625\\
320	0.444289990234375\\
321	0.444403271484375\\
322	0.444515087890625\\
323	0.444625927734375\\
324	0.444735302734375\\
325	0.444843701171875\\
326	0.444950634765625\\
327	0.445056347656251\\
328	0.445161083984375\\
329	0.445264599609375\\
330	0.445366650390625\\
331	0.44546796875\\
332	0.445567822265625\\
333	0.445666699218751\\
334	0.445764355468751\\
335	0.445861035156251\\
336	0.445956494140625\\
337	0.4460509765625\\
338	0.446144482421875\\
339	0.446236767578125\\
340	0.446328076171875\\
341	0.446418408203125\\
342	0.446507519531251\\
343	0.4465958984375\\
344	0.446683056640625\\
345	0.446769238281251\\
346	0.446854443359375\\
347	0.446938916015625\\
348	0.447022167968751\\
349	0.4471046875\\
350	0.447186230468751\\
351	0.447266796875\\
352	0.447346386718751\\
353	0.447425244140625\\
354	0.447503125\\
355	0.447580029296875\\
356	0.447656201171875\\
357	0.447731396484375\\
358	0.447805859375\\
359	0.447879345703125\\
360	0.447952099609375\\
361	0.448024121093751\\
362	0.448095166015625\\
363	0.448165478515625\\
364	0.448235058593751\\
365	0.448303662109375\\
366	0.448371777343751\\
367	0.448438916015625\\
368	0.448505322265625\\
369	0.448570996093751\\
370	0.4486359375\\
371	0.448700146484375\\
372	0.448763623046875\\
373	0.4488263671875\\
374	0.448888378906251\\
375	0.448949658203125\\
376	0.449010449218751\\
377	0.449070263671875\\
378	0.449129589843751\\
379	0.449188183593751\\
380	0.4492462890625\\
381	0.449303662109375\\
382	0.449360302734375\\
383	0.4494162109375\\
384	0.449471630859375\\
385	0.449526318359375\\
386	0.449580517578125\\
387	0.449633984375\\
388	0.449686962890625\\
389	0.449739453125\\
390	0.4497912109375\\
391	0.449842236328125\\
392	0.4498927734375\\
393	0.449942822265625\\
394	0.4499923828125\\
395	0.4500412109375\\
396	0.450089550781251\\
397	0.450137402343751\\
398	0.450184521484375\\
399	0.450231152343751\\
400	0.4502775390625\\
401	0.450323193359375\\
402	0.450368359375\\
403	0.450412792968751\\
404	0.450456982421875\\
405	0.450500683593751\\
406	0.450543896484375\\
407	0.450586376953125\\
408	0.450628613281251\\
409	0.450670361328125\\
410	0.450711621093751\\
411	0.450752392578125\\
412	0.450792675781251\\
413	0.450832470703125\\
414	0.450871777343751\\
415	0.450910839843751\\
416	0.4509494140625\\
417	0.4509875\\
418	0.451025097656251\\
419	0.451062207031251\\
420	0.451099072265625\\
421	0.451135449218751\\
422	0.451171582031251\\
423	0.451206982421875\\
424	0.451242138671875\\
425	0.451277050781251\\
426	0.451311230468751\\
427	0.451345410156251\\
428	0.451378857421875\\
429	0.451412060546875\\
430	0.451445019531251\\
431	0.451477490234375\\
432	0.451509716796875\\
433	0.451541455078125\\
434	0.451572705078125\\
435	0.4516037109375\\
436	0.451634472656251\\
437	0.451664746093751\\
438	0.451694775390625\\
439	0.451724560546875\\
440	0.451753857421875\\
441	0.451782910156251\\
442	0.451811474609375\\
443	0.451839794921875\\
444	0.451867871093751\\
445	0.451895458984375\\
446	0.451922802734375\\
447	0.451949902343751\\
448	0.4519767578125\\
449	0.452003125\\
450	0.4520294921875\\
451	0.452055371093751\\
452	0.452081005859375\\
453	0.452106152343751\\
454	0.452131298828125\\
455	0.452155957031251\\
456	0.452180371093751\\
457	0.452204541015625\\
458	0.452228466796875\\
459	0.4522521484375\\
460	0.452275341796875\\
461	0.452298535156251\\
462	0.452321484375\\
463	0.4523439453125\\
464	0.45236640625\\
465	0.452388378906251\\
466	0.452410107421875\\
467	0.4524318359375\\
468	0.452453076171875\\
469	0.452474316406251\\
470	0.452495068359375\\
471	0.452515576171875\\
472	0.452536083984375\\
473	0.452556347656251\\
474	0.452576123046875\\
475	0.4525958984375\\
476	0.4526154296875\\
477	0.452634716796875\\
478	0.452653759765625\\
479	0.452672558593751\\
480	0.452691113281251\\
481	0.452709423828125\\
482	0.452727734375\\
483	0.452745800781251\\
484	0.452763378906251\\
485	0.452780957031251\\
486	0.452798535156251\\
487	0.452815625\\
488	0.452832714843751\\
489	0.452849560546875\\
490	0.452866162109375\\
491	0.452882519531251\\
492	0.452898876953125\\
493	0.452914746093751\\
494	0.452930615234375\\
495	0.452946484375\\
496	0.452961865234375\\
497	0.452977246093751\\
498	0.4529923828125\\
499	0.453007519531251\\
500	0.453022167968751\\
510	0.45315546875\\
520	0.453274853515625\\
530	0.45338203125\\
540	0.453478466796875\\
550	0.4535646484375\\
560	0.453642285156251\\
570	0.453711865234375\\
580	0.453774121093751\\
590	0.4538302734375\\
600	0.453880566406251\\
610	0.453925732421875\\
620	0.453966259765625\\
630	0.454002636718751\\
640	0.454035107421875\\
650	0.454064404296875\\
660	0.454090771484375\\
670	0.454114208984375\\
680	0.454135449218751\\
690	0.4541544921875\\
700	0.454171582031251\\
710	0.45418671875\\
720	0.454200634765625\\
730	0.454212841796875\\
740	0.454223828125\\
750	0.454233837890625\\
760	0.454242871093751\\
770	0.454250683593751\\
780	0.4542580078125\\
790	0.454264355468751\\
800	0.454270214843751\\
810	0.454275341796875\\
820	0.454279980468751\\
830	0.454284130859375\\
840	0.454288037109375\\
850	0.4542912109375\\
860	0.454294384765625\\
870	0.4542970703125\\
880	0.454299511718751\\
890	0.454301708984375\\
900	0.454303662109375\\
910	0.454305371093751\\
920	0.4543068359375\\
930	0.454308300781251\\
940	0.454309521484375\\
950	0.4543107421875\\
960	0.45431171875\\
970	0.4543126953125\\
980	0.454313427734375\\
990	0.454314160156251\\
1000	0.454314892578125\\
1010	0.454315625\\
1020	0.454316113281251\\
1030	0.4543166015625\\
1040	0.454317089843751\\
1050	0.454317333984375\\
1060	0.454317578125\\
1070	0.454318066406251\\
1080	0.454318310546875\\
1090	0.4543185546875\\
1100	0.454318798828125\\
1110	0.454319042968751\\
1120	0.454319042968751\\
1130	0.454319287109375\\
1140	0.45431953125\\
1150	0.45431953125\\
1160	0.454319775390625\\
1170	0.454319775390625\\
1180	0.454319775390625\\
1190	0.454320019531251\\
1200	0.454320019531251\\
1210	0.454320019531251\\
1220	0.454320263671875\\
1230	0.454320263671875\\
1240	0.454320263671875\\
1250	0.454320263671875\\
1260	0.454320263671875\\
1270	0.4543205078125\\
1280	0.4543205078125\\
1290	0.4543205078125\\
1300	0.4543205078125\\
1310	0.4543205078125\\
1320	0.4543205078125\\
1330	0.4543205078125\\
1340	0.4543205078125\\
1350	0.4543205078125\\
1360	0.4543205078125\\
1370	0.454320751953125\\
1380	0.454320751953125\\
1390	0.454320751953125\\
1400	0.454320751953125\\
1410	0.454320751953125\\
1420	0.454320751953125\\
1430	0.454320751953125\\
1440	0.454320751953125\\
1450	0.454320751953125\\
1460	0.454320751953125\\
1470	0.454320751953125\\
1480	0.454320751953125\\
1490	0.454320751953125\\
1500	0.454320751953125\\
};
\end{semilogxaxis}
%\begin{axis}[%
%width=1\textwidth,
%height=0.3\textwidth,
%unbounded coords=jump,
%xmin=0,
%xmax=500,
%%xlabel style={font=\color{white!15!black}},
%%xlabel={Time [s]},
%ymin=0,
%ymax=0.5,
%ylabel style={font=\color{white!15!black}},
%ylabel={Thermal resistance [K/W]},
%ylabel near ticks,
%yticklabel style=blue,
%%axis background/.style={fill=white},
%axis y line*=right,
%axis x line=none,
%]
%\addplot [color=blue, forget plot]
%  table[row sep=crcr]{%
%0	-4.88281248181011e-08\\
%0.003	0.000741162109375182\\
%0.006	0.00143964843750018\\
%0.009	0.00209687500000018\\
%0.012	0.00271088867187518\\
%0.015	0.00329291992187518\\
%0.018	0.00384296875000018\\
%0.021	0.00436201171875064\\
%0.024	0.00485639648437518\\
%0.027	0.00532612304687518\\
%0.03	0.00577314453125064\\
%0.033	0.00620112304687518\\
%0.036	0.00661005859375064\\
%0.039	0.00700166015625064\\
%0.042	0.00737861328125064\\
%0.045	0.00774042968750018\\
%0.048	0.00808930664062518\\
%0.051	0.00842646484375064\\
%0.054	0.00875166015625064\\
%0.057	0.00906660156250018\\
%0.06	0.00937226562500018\\
%0.063	0.00966816406250018\\
%0.066	0.00995625000000018\\
%0.069	0.0102362792968752\\
%0.072	0.0105089843750002\\
%0.075	0.0107750976562506\\
%0.078	0.0110346191406252\\
%0.081	0.0112882812500002\\
%0.084	0.0115363281250002\\
%0.087	0.0117790039062506\\
%0.09	0.0120165527343752\\
%0.093	0.0122497070312506\\
%0.096	0.0124782226562506\\
%0.099	0.0127025878906252\\
%0.102	0.0129228027343752\\
%0.105	0.0131393554687506\\
%0.108	0.0133524902343752\\
%0.111	0.0135619628906252\\
%0.114	0.0137682617187506\\
%0.117	0.0139713867187506\\
%0.12	0.0141718261718752\\
%0.123	0.0143690917968752\\
%0.126	0.0145639160156252\\
%0.129	0.0147560546875002\\
%0.132	0.0149457519531252\\
%0.135	0.0151330078125002\\
%0.138	0.0153180664062506\\
%0.141	0.0155009277343752\\
%0.144	0.0156815917968752\\
%0.147	0.0158603027343752\\
%0.15	0.0160370605468752\\
%0.235	0.0202074707031252\\
%0.32	0.0238598144531252\\
%0.405	0.0271591308593752\\
%0.49	0.0301896484375002\\
%0.575	0.0329994628906252\\
%0.66	0.0356203125000002\\
%0.745	0.0380746582031252\\
%0.83	0.0403795898437506\\
%0.915	0.0425495117187506\\
%1	0.0445973632812506\\
%2	0.0602946289062506\\
%3	0.0715280273437506\\
%4	0.0802304199218752\\
%5	0.0874123046875002\\
%6	0.0936303222656252\\
%7	0.0992074707031252\\
%8	0.1043380859375\\
%9	0.1091447265625\\
%10	0.113706738281251\\
%11	0.118077832031251\\
%12	0.122294873046875\\
%13	0.126383984375\\
%14	0.130364941406251\\
%15	0.134251660156251\\
%16	0.138055126953125\\
%17	0.141784130859375\\
%18	0.145445019531251\\
%19	0.1490431640625\\
%20	0.152582958984375\\
%21	0.156068066406251\\
%22	0.159501171875\\
%23	0.162885205078125\\
%24	0.166222119140625\\
%25	0.169513623046875\\
%26	0.172761425781251\\
%27	0.1759669921875\\
%28	0.179131542968751\\
%29	0.182256298828125\\
%30	0.1853419921875\\
%31	0.188389599609375\\
%32	0.191400341796875\\
%33	0.194374462890625\\
%34	0.197312939453125\\
%35	0.200216748046875\\
%36	0.203085888671875\\
%37	0.205921337890625\\
%38	0.208723583984375\\
%39	0.211493359375\\
%40	0.214230908203125\\
%41	0.21693671875\\
%42	0.219611279296875\\
%43	0.222255078125\\
%44	0.224868603515625\\
%45	0.227452099609375\\
%46	0.230006298828125\\
%47	0.2325314453125\\
%48	0.2350275390625\\
%49	0.237495556640625\\
%50	0.239935498046875\\
%51	0.242347607421875\\
%52	0.2447326171875\\
%53	0.247090771484375\\
%54	0.2494220703125\\
%55	0.251727001953125\\
%56	0.2540060546875\\
%57	0.256259472656251\\
%58	0.2584875\\
%59	0.260690380859375\\
%60	0.262868359375\\
%61	0.265021923828125\\
%62	0.267151318359375\\
%63	0.269256787109375\\
%64	0.271338574218751\\
%65	0.273396923828125\\
%66	0.275432080078125\\
%67	0.27744453125\\
%68	0.279434277343751\\
%69	0.281401806640625\\
%70	0.283347119140625\\
%71	0.285270703125\\
%72	0.287172558593751\\
%73	0.289053173828125\\
%74	0.290912548828125\\
%75	0.292751171875\\
%76	0.294569287109375\\
%77	0.296366894531251\\
%78	0.298144238281251\\
%79	0.299901806640625\\
%80	0.301639599609375\\
%81	0.303357861328125\\
%82	0.3050568359375\\
%83	0.306736767578125\\
%84	0.30839765625\\
%85	0.310040234375\\
%86	0.3116642578125\\
%87	0.313269970703125\\
%88	0.3148576171875\\
%89	0.316427685546875\\
%90	0.317979931640625\\
%91	0.31951484375\\
%92	0.321032421875\\
%93	0.322533154296875\\
%94	0.324016796875\\
%95	0.325484082031251\\
%96	0.326934521484375\\
%97	0.328369091796875\\
%98	0.3297873046875\\
%99	0.3311896484375\\
%100	0.332576123046875\\
%101	0.333947216796875\\
%102	0.3353029296875\\
%103	0.336643261718751\\
%104	0.337968457031251\\
%105	0.339279003906251\\
%106	0.340574658203125\\
%107	0.341855908203125\\
%108	0.343122753906251\\
%109	0.3443751953125\\
%110	0.345613720703125\\
%111	0.346838330078125\\
%112	0.348049267578125\\
%113	0.3492462890625\\
%114	0.350430126953125\\
%115	0.351600537109375\\
%116	0.3527580078125\\
%117	0.353902294921875\\
%118	0.355033642578125\\
%119	0.356152294921875\\
%120	0.357258496093751\\
%121	0.358352246093751\\
%122	0.359433544921875\\
%123	0.360502880859375\\
%124	0.361560009765625\\
%125	0.362605419921875\\
%126	0.3636388671875\\
%127	0.364660839843751\\
%128	0.365671337890625\\
%129	0.366670605468751\\
%130	0.3676583984375\\
%131	0.368635205078125\\
%132	0.369601025390625\\
%133	0.370555859375\\
%134	0.371499951171875\\
%135	0.372433544921875\\
%136	0.373356640625\\
%137	0.374269238281251\\
%138	0.375171582031251\\
%139	0.376063916015625\\
%140	0.376945996093751\\
%141	0.377818310546875\\
%142	0.378680859375\\
%143	0.379533642578125\\
%144	0.380376660156251\\
%145	0.381210400390625\\
%146	0.382034619140625\\
%147	0.3828498046875\\
%148	0.38365546875\\
%149	0.38445234375\\
%150	0.385240185546875\\
%151	0.386018994140625\\
%152	0.3867892578125\\
%153	0.387550732421875\\
%154	0.388303662109375\\
%155	0.389048046875\\
%156	0.389784130859375\\
%157	0.3905119140625\\
%158	0.391231640625\\
%159	0.391943066406251\\
%160	0.392646435546875\\
%161	0.3933419921875\\
%162	0.394029736328125\\
%163	0.394709667968751\\
%164	0.39538203125\\
%165	0.396046826171875\\
%166	0.396704052734375\\
%167	0.397353955078125\\
%168	0.397996533203125\\
%169	0.398631787109375\\
%170	0.3992599609375\\
%171	0.3998810546875\\
%172	0.400495068359375\\
%173	0.401102246093751\\
%174	0.401702587890625\\
%175	0.40229609375\\
%176	0.4028830078125\\
%177	0.4034630859375\\
%178	0.404036816406251\\
%179	0.404604199218751\\
%180	0.405164990234375\\
%181	0.405719433593751\\
%182	0.4062677734375\\
%183	0.406810009765625\\
%184	0.4073458984375\\
%185	0.407875927734375\\
%186	0.408399853515625\\
%187	0.408917919921875\\
%188	0.409430126953125\\
%189	0.40993671875\\
%190	0.410437451171875\\
%191	0.410932568359375\\
%192	0.4114220703125\\
%193	0.411906201171875\\
%194	0.412384716796875\\
%195	0.412857861328125\\
%196	0.413325634765625\\
%197	0.41378828125\\
%198	0.414245556640625\\
%199	0.414697949218751\\
%200	0.415144970703125\\
%201	0.415587109375\\
%202	0.416024121093751\\
%203	0.41645625\\
%204	0.416883496093751\\
%205	0.417306103515625\\
%206	0.417723583984375\\
%207	0.418136669921875\\
%208	0.4185451171875\\
%209	0.418948681640625\\
%210	0.4193478515625\\
%211	0.419742626953125\\
%212	0.420132763671875\\
%213	0.42051875\\
%214	0.420900097656251\\
%215	0.421277294921875\\
%216	0.421650341796875\\
%217	0.422018994140625\\
%218	0.422383496093751\\
%219	0.422743847656251\\
%220	0.423100292968751\\
%221	0.423452587890625\\
%222	0.4238009765625\\
%223	0.424145458984375\\
%224	0.424486035156251\\
%225	0.424822949218751\\
%226	0.425155712890625\\
%227	0.425485058593751\\
%228	0.425810498046875\\
%229	0.426132275390625\\
%230	0.426450390625\\
%231	0.426765087890625\\
%232	0.427076123046875\\
%233	0.427383496093751\\
%234	0.4276876953125\\
%235	0.427988232421875\\
%236	0.4282853515625\\
%237	0.428579296875\\
%238	0.428869824218751\\
%239	0.429157177734375\\
%240	0.429441357421875\\
%241	0.429722119140625\\
%242	0.429999707031251\\
%243	0.430274365234375\\
%244	0.430545849609375\\
%245	0.430814160156251\\
%246	0.431079541015625\\
%247	0.431341748046875\\
%248	0.431601269531251\\
%249	0.4318576171875\\
%250	0.432111279296875\\
%251	0.432362011718751\\
%252	0.432609814453125\\
%253	0.432854931640625\\
%254	0.433097363281251\\
%255	0.433336865234375\\
%256	0.433573925781251\\
%257	0.433808056640625\\
%258	0.434039501953125\\
%259	0.434268505859375\\
%260	0.434495068359375\\
%261	0.434718701171875\\
%262	0.434940136718751\\
%263	0.435158886718751\\
%264	0.4353751953125\\
%265	0.4355890625\\
%266	0.435800488281251\\
%267	0.436009716796875\\
%268	0.436216503906251\\
%269	0.436420849609375\\
%270	0.436622998046875\\
%271	0.436822705078125\\
%272	0.437020214843751\\
%273	0.437215527343751\\
%274	0.437408642578125\\
%275	0.437599560546875\\
%276	0.437788525390625\\
%277	0.437975048828125\\
%278	0.438159619140625\\
%279	0.4383419921875\\
%280	0.438522412109375\\
%281	0.438700878906251\\
%282	0.4388771484375\\
%283	0.439051708984375\\
%284	0.439224072265625\\
%285	0.439394482421875\\
%286	0.439562939453125\\
%287	0.4397296875\\
%288	0.439894482421875\\
%289	0.440057324218751\\
%290	0.440218212890625\\
%291	0.440377636718751\\
%292	0.440535107421875\\
%293	0.440690625\\
%294	0.440844433593751\\
%295	0.440996777343751\\
%296	0.441147167968751\\
%297	0.441295849609375\\
%298	0.441443066406251\\
%299	0.441588330078125\\
%300	0.441732128906251\\
%301	0.44187421875\\
%302	0.44201484375\\
%303	0.442153759765625\\
%304	0.4422912109375\\
%305	0.442426953125\\
%306	0.442561230468751\\
%307	0.442694042968751\\
%308	0.442825390625\\
%309	0.4429552734375\\
%310	0.443083447265625\\
%311	0.443210400390625\\
%312	0.443335888671875\\
%313	0.443459912109375\\
%314	0.443582470703125\\
%315	0.443703808593751\\
%316	0.443823681640625\\
%317	0.443942333984375\\
%318	0.444059521484375\\
%319	0.444175244140625\\
%320	0.444289990234375\\
%321	0.444403271484375\\
%322	0.444515087890625\\
%323	0.444625927734375\\
%324	0.444735302734375\\
%325	0.444843701171875\\
%326	0.444950634765625\\
%327	0.445056347656251\\
%328	0.445161083984375\\
%329	0.445264599609375\\
%330	0.445366650390625\\
%331	0.44546796875\\
%332	0.445567822265625\\
%333	0.445666699218751\\
%334	0.445764355468751\\
%335	0.445861035156251\\
%336	0.445956494140625\\
%337	0.4460509765625\\
%338	0.446144482421875\\
%339	0.446236767578125\\
%340	0.446328076171875\\
%341	0.446418408203125\\
%342	0.446507519531251\\
%343	0.4465958984375\\
%344	0.446683056640625\\
%345	0.446769238281251\\
%346	0.446854443359375\\
%347	0.446938916015625\\
%348	0.447022167968751\\
%349	0.4471046875\\
%350	0.447186230468751\\
%351	0.447266796875\\
%352	0.447346386718751\\
%353	0.447425244140625\\
%354	0.447503125\\
%355	0.447580029296875\\
%356	0.447656201171875\\
%357	0.447731396484375\\
%358	0.447805859375\\
%359	0.447879345703125\\
%360	0.447952099609375\\
%361	0.448024121093751\\
%362	0.448095166015625\\
%363	0.448165478515625\\
%364	0.448235058593751\\
%365	0.448303662109375\\
%366	0.448371777343751\\
%367	0.448438916015625\\
%368	0.448505322265625\\
%369	0.448570996093751\\
%370	0.4486359375\\
%371	0.448700146484375\\
%372	0.448763623046875\\
%373	0.4488263671875\\
%374	0.448888378906251\\
%375	0.448949658203125\\
%376	0.449010449218751\\
%377	0.449070263671875\\
%378	0.449129589843751\\
%379	0.449188183593751\\
%380	0.4492462890625\\
%381	0.449303662109375\\
%382	0.449360302734375\\
%383	0.4494162109375\\
%384	0.449471630859375\\
%385	0.449526318359375\\
%386	0.449580517578125\\
%387	0.449633984375\\
%388	0.449686962890625\\
%389	0.449739453125\\
%390	0.4497912109375\\
%391	0.449842236328125\\
%392	0.4498927734375\\
%393	0.449942822265625\\
%394	0.4499923828125\\
%395	0.4500412109375\\
%396	0.450089550781251\\
%397	0.450137402343751\\
%398	0.450184521484375\\
%399	0.450231152343751\\
%400	0.4502775390625\\
%401	0.450323193359375\\
%402	0.450368359375\\
%403	0.450412792968751\\
%404	0.450456982421875\\
%405	0.450500683593751\\
%406	0.450543896484375\\
%407	0.450586376953125\\
%408	0.450628613281251\\
%409	0.450670361328125\\
%410	0.450711621093751\\
%411	0.450752392578125\\
%412	0.450792675781251\\
%413	0.450832470703125\\
%414	0.450871777343751\\
%415	0.450910839843751\\
%416	0.4509494140625\\
%417	0.4509875\\
%418	0.451025097656251\\
%419	0.451062207031251\\
%420	0.451099072265625\\
%421	0.451135449218751\\
%422	0.451171582031251\\
%423	0.451206982421875\\
%424	0.451242138671875\\
%425	0.451277050781251\\
%426	0.451311230468751\\
%427	0.451345410156251\\
%428	0.451378857421875\\
%429	0.451412060546875\\
%430	0.451445019531251\\
%431	0.451477490234375\\
%432	0.451509716796875\\
%433	0.451541455078125\\
%434	0.451572705078125\\
%435	0.4516037109375\\
%436	0.451634472656251\\
%437	0.451664746093751\\
%438	0.451694775390625\\
%439	0.451724560546875\\
%440	0.451753857421875\\
%441	0.451782910156251\\
%442	0.451811474609375\\
%443	0.451839794921875\\
%444	0.451867871093751\\
%445	0.451895458984375\\
%446	0.451922802734375\\
%447	0.451949902343751\\
%448	0.4519767578125\\
%449	0.452003125\\
%450	0.4520294921875\\
%451	0.452055371093751\\
%452	0.452081005859375\\
%453	0.452106152343751\\
%454	0.452131298828125\\
%455	0.452155957031251\\
%456	0.452180371093751\\
%457	0.452204541015625\\
%458	0.452228466796875\\
%459	0.4522521484375\\
%460	0.452275341796875\\
%461	0.452298535156251\\
%462	0.452321484375\\
%463	0.4523439453125\\
%464	0.45236640625\\
%465	0.452388378906251\\
%466	0.452410107421875\\
%467	0.4524318359375\\
%468	0.452453076171875\\
%469	0.452474316406251\\
%470	0.452495068359375\\
%471	0.452515576171875\\
%472	0.452536083984375\\
%473	0.452556347656251\\
%474	0.452576123046875\\
%475	0.4525958984375\\
%476	0.4526154296875\\
%477	0.452634716796875\\
%478	0.452653759765625\\
%479	0.452672558593751\\
%480	0.452691113281251\\
%481	0.452709423828125\\
%482	0.452727734375\\
%483	0.452745800781251\\
%484	0.452763378906251\\
%485	0.452780957031251\\
%486	0.452798535156251\\
%487	0.452815625\\
%488	0.452832714843751\\
%489	0.452849560546875\\
%490	0.452866162109375\\
%491	0.452882519531251\\
%492	0.452898876953125\\
%493	0.452914746093751\\
%494	0.452930615234375\\
%495	0.452946484375\\
%496	0.452961865234375\\
%497	0.452977246093751\\
%498	0.4529923828125\\
%499	0.453007519531251\\
%500	0.453022167968751\\
%510	0.45315546875\\
%520	0.453274853515625\\
%530	0.45338203125\\
%540	0.453478466796875\\
%550	0.4535646484375\\
%560	0.453642285156251\\
%570	0.453711865234375\\
%580	0.453774121093751\\
%590	0.4538302734375\\
%600	0.453880566406251\\
%610	0.453925732421875\\
%620	0.453966259765625\\
%630	0.454002636718751\\
%640	0.454035107421875\\
%650	0.454064404296875\\
%660	0.454090771484375\\
%670	0.454114208984375\\
%680	0.454135449218751\\
%690	0.4541544921875\\
%700	0.454171582031251\\
%710	0.45418671875\\
%720	0.454200634765625\\
%730	0.454212841796875\\
%740	0.454223828125\\
%750	0.454233837890625\\
%760	0.454242871093751\\
%770	0.454250683593751\\
%780	0.4542580078125\\
%790	0.454264355468751\\
%800	0.454270214843751\\
%810	0.454275341796875\\
%820	0.454279980468751\\
%830	0.454284130859375\\
%840	0.454288037109375\\
%850	0.4542912109375\\
%860	0.454294384765625\\
%870	0.4542970703125\\
%880	0.454299511718751\\
%890	0.454301708984375\\
%900	0.454303662109375\\
%910	0.454305371093751\\
%920	0.4543068359375\\
%930	0.454308300781251\\
%940	0.454309521484375\\
%950	0.4543107421875\\
%960	0.45431171875\\
%970	0.4543126953125\\
%980	0.454313427734375\\
%990	0.454314160156251\\
%1000	0.454314892578125\\
%1010	0.454315625\\
%1020	0.454316113281251\\
%1030	0.4543166015625\\
%1040	0.454317089843751\\
%1050	0.454317333984375\\
%1060	0.454317578125\\
%1070	0.454318066406251\\
%1080	0.454318310546875\\
%1090	0.4543185546875\\
%1100	0.454318798828125\\
%1110	0.454319042968751\\
%1120	0.454319042968751\\
%1130	0.454319287109375\\
%1140	0.45431953125\\
%1150	0.45431953125\\
%1160	0.454319775390625\\
%1170	0.454319775390625\\
%1180	0.454319775390625\\
%1190	0.454320019531251\\
%1200	0.454320019531251\\
%1210	0.454320019531251\\
%1220	0.454320263671875\\
%1230	0.454320263671875\\
%1240	0.454320263671875\\
%1250	0.454320263671875\\
%1260	0.454320263671875\\
%1270	0.4543205078125\\
%1280	0.4543205078125\\
%1290	0.4543205078125\\
%1300	0.4543205078125\\
%1310	0.4543205078125\\
%1320	0.4543205078125\\
%1330	0.4543205078125\\
%1340	0.4543205078125\\
%1350	0.4543205078125\\
%1360	0.4543205078125\\
%1370	0.454320751953125\\
%1380	0.454320751953125\\
%1390	0.454320751953125\\
%1400	0.454320751953125\\
%1410	0.454320751953125\\
%1420	0.454320751953125\\
%1430	0.454320751953125\\
%1440	0.454320751953125\\
%1450	0.454320751953125\\
%1460	0.454320751953125\\
%1470	0.454320751953125\\
%1480	0.454320751953125\\
%1490	0.454320751953125\\
%1500	0.454320751953125\\
%};
%\end{axis}
\end{tikzpicture}%

==> fig/IGBT_module.tex <==
\begin{tikzpicture}
%drawing
\draw[fill = lightgray] (-1,0) -- (-1,-2.5) -- (-0.2,-2.5) -- (-0.2,-1) -- (1.3,-1) -- (1.3,-2.5) -- (2.1,-2.5) -- (2.1,-1) -- (3.6,-1) -- (3.6,-2.5) -- (4.4,-2.5) -- (4.4,-1) -- (5.9,-1) -- (5.9,-2.5) -- (6.7,-2.5) -- (6.7,-1) -- (8.2,-1) -- (8.2,-2.5) -- (9,-2.5) -- (9,0) -- cycle;% (9,-2.5);
\draw[fill = gray] (0,0) rectangle (8,0.1);
\draw[fill = lightgray] (0,0.1) rectangle (8,1);
\draw[fill = red] (0.5,1) rectangle (7.5,1.2);
\draw[fill = lime] (0.4,1.2) rectangle (7.6,1.4);
\draw[fill = red] (0.5,1.4) rectangle (7.5,1.6);
\draw[fill = darkgray] (1,1.6) rectangle (4,1.8);
\draw[fill = darkgray] (5,1.6) rectangle (7,1.8);
\draw[line width=1,rounded corners=10] (2.0,1.8) -- (1,2.1) -- (0.7,1.6) ;
\draw[line width=1,rounded corners=10] (4.8,1.6) -- (4.9,2) -- (5.5,1.8) ;

\draw[triangle 45-, line width=1] (8.5,-2) -- (10,-1.5) node[right] {Fin};
\draw[triangle 45-, line width=1] (7.45,-1.5) -- (10,-1) node[right] {Gap};
\draw[triangle 45-, line width=1] (7.45,-0.5) -- (10,-0.5) node[right] {Root};
%\draw[triangle 45-, line width=1] (9,0) -- (10,0.4) node[right] {Heat sink};
\draw[black,decorate,decoration={brace,amplitude=5pt}] (11.1,-0.3) -- node[midway, right,xshift=5pt]{Heat sink}  (11.1,-1.7);
\draw[triangle 45-, line width=1] (8,0.05) -- (10,0.8) node[right] {Thermal grease (TIM)};
\draw[triangle 45-, line width=1] (8,0.5) -- (10,1.2) node[right] {Base plate (case)};
\draw[triangle 45-, line width=1] (7.5,1.1) -- (10,1.8) node[right] {Copper};
\draw[triangle 45-, line width=1] (7.6,1.3) -- (10,2.2) node[right] {Substrate};
\draw[triangle 45-, line width=1] (7.5,1.5) -- (10,2.6) node[right] {Copper};
\draw[black,decorate,decoration={brace,amplitude=5pt}] (11.8,2.8) -- node[midway, right,xshift=5pt]{DCB}  (11.8,1.6);
\draw[triangle 45-, line width=1] (7,1.7) -- (8,2.8) node[right] {Diode};
\draw[triangle 45-, line width=1] (4,1.7) -- (8,3.2) node[right] {IGBT};
\draw[triangle 45-, line width=1] (1.3,2.05) -- (5,3.2) node[right] {Bond wire};
%\draw[triangle 45-, line width=1] (5,1.9) -- (5,3.2);

(2.5,1.7)


\draw[fill=white] (2.5,1.7)circle(2.5pt) node[above] {$T_\text{j}$};
\draw[fill=white] (4,0.1)circle(2.5pt) node[above] {$T_\text{c}$};
\draw[fill=white] (0.3,0.1)circle(2.5pt) node[above] {$T_\text{r}$};
\draw[fill=white] (4,-0.3)circle(2.5pt) node[right] {$T_\text{s}$};
\draw[fill=white] (4,-3)circle(2.5pt) node[right] {$T_\text{a}$};

\end{tikzpicture}

==> fig/IGBT_module_paper.tex <==
\begin{tikzpicture}[scale=0.65]

%drawing
\draw[fill = black] (-1,0) -- (-1,-2.5) -- (-0.2,-2.5) -- (-0.2,-1) -- (1.3,-1) -- (1.3,-2.5) -- (2.1,-2.5) -- (2.1,-1) -- (3.6,-1) -- (3.6,-2.5) -- (4.4,-2.5) -- (4.4,-1) -- (5.9,-1) -- (5.9,-2.5) -- (6.7,-2.5) -- (6.7,-1) -- (8.2,-1) -- (8.2,-2.5) -- (9,-2.5) -- (9,0) -- cycle;% (9,-2.5);
\draw[fill = lightgray] (0,0.1) rectangle (8,1);
\draw[fill = yellow] (0,0) rectangle (8,0.15);
\draw[fill = red] (0.5,1) rectangle (7.5,1.2);
\draw[fill = blue] (0.4,1.2) rectangle (7.6,1.4);
\draw[fill = red] (0.5,1.4) rectangle (7.5,1.6);
\draw[fill = darkgray] (2, 1.6) rectangle (6,1.8);

% temperature points
\draw[fill = white] (4,1.7) circle (1mm) node[above]{$T_\text{j}$};
\draw[fill = white] (4,0.3) circle (1mm) node[above]{$T_\text{c}$};
\draw[fill=white] (4,-0.1) circle (1mm) node[below, white]{$T_\text{s}$};
\draw[fill = white] (4,-3) circle (1mm) node[right]{$T_\text{a}$};

% text
\draw[triangle 45-] (9,-1) -- (10,-1) node[right] {Heat sink};
\draw[triangle 45-] (0,0.05) -- (-1,0.5) node[left] {Thermal grease};
\draw[triangle 45-] (8,0.5) -- (9,0.5) node[right] {Base plate};
\draw[triangle 45-,] (0.5,1.1) -- (-1.5,1.3) node[left] {Copper};
\draw[triangle 45-] (0.5,1.5) -- (-1.5,1.3);
\draw[triangle 45-] (7.6,1.3) -- (8.6,1.3) node[right] {Dielectric};
\draw[triangle 45-] (2,1.7) -- (0.5,2.2) node[left] {Power semiconductor};

%\draw[triangle 45-] (2.5,1.85) -- (2.5,3) node[above] {Power semiconductor};


\end{tikzpicture}

==> fig/UQFoster_method4_rel_max.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{semilogyaxis}[%
width=1\columnwidth,
height=0.5\columnwidth,
%at={(0.758in,0.481in)},
%scale only axis,
unbounded coords=jump,
xmin=0.003,
xmax=1500,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0.8,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Validation error [\%]},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black},
%xtick={0,250,500,750,1000,1250,1500},
%legend style={legend cell align=left, align=left, legend pos=outer north east, draw=white!15!black}
legend style={
	at={(0.5,1.03)},
	anchor=south,
	legend columns=-1
},
%legend style={
%	at={(1.12,1.05)},
%	anchor=south,
%	legend columns=-1
%}
]
\addplot [color=mycolor1,thick]
  table[row sep=crcr, y expr=\thisrowno{1}*100]{%
0	nan\\
0.003	0.936136693572491\\
0.006	0.877577205800281\\
0.009	0.823707818820593\\
0.012	0.773635386324472\\
0.015	0.727687297307314\\
0.018	0.685301205025144\\
0.021	0.646010028354988\\
0.024	0.612377840408903\\
0.027	0.581711302554248\\
0.03	0.552178977850676\\
0.033	0.523190769452625\\
0.036	0.49526608826027\\
0.039	0.468251912156977\\
0.042	0.443057977882927\\
0.045	0.421841160096813\\
0.048	0.402127005620718\\
0.051	0.383805565314542\\
0.054	0.366659188185691\\
0.057	0.350666508865363\\
0.06	0.335712708545919\\
0.063	0.321679773915014\\
0.066	0.308514138670356\\
0.069	0.296155235551587\\
0.072	0.28450184353385\\
0.075	0.27351276795878\\
0.078	0.263154243069783\\
0.081	0.25333423916329\\
0.084	0.244033296910597\\
0.087	0.235221146055461\\
0.09	0.226841080042822\\
0.093	0.218857687274641\\
0.096	0.211271061510494\\
0.099	0.204007524897527\\
0.102	0.197089938630774\\
0.105	0.190467390225154\\
0.108	0.184122811487126\\
0.111	0.178041698378964\\
0.114	0.172197114182212\\
0.117	0.16659382529468\\
0.12	0.161194477905155\\
0.123	0.156007345449994\\
0.126	0.151013137590901\\
0.129	0.146194251174434\\
0.132	0.141534605152204\\
0.135	0.137047393652716\\
0.138	0.13271855027171\\
0.141	0.128535155945267\\
0.144	0.124485330938925\\
0.147	0.120558137310362\\
0.15	0.116770429775502\\
0.235	0.200723533119613\\
0.32	0.267774771124998\\
0.405	0.308147310747325\\
0.49	0.333221809080533\\
0.575	0.349009967902509\\
0.66	0.358763410658338\\
0.745	0.36440586408305\\
0.83	0.367152722927767\\
0.915	0.367813237385157\\
1	0.366924747298374\\
2	0.293554070758374\\
3	0.226377831361488\\
4	0.220735775801856\\
5	0.239632400041725\\
6	0.249960766933969\\
7	0.254773032194934\\
8	0.255992231895616\\
9	0.25481058314174\\
10	0.251980230349801\\
11	0.247994224524406\\
12	0.243184032548929\\
13	0.237779286434532\\
14	0.231950632546069\\
15	0.225816685249048\\
16	0.222050608536833\\
17	0.218425948830071\\
18	0.214538931182788\\
19	0.210453543360525\\
20	0.206217541906292\\
21	0.201872921748241\\
22	0.19745459524135\\
23	0.192989021476009\\
24	0.188500128918356\\
25	0.184004027384574\\
26	0.179518362883338\\
27	0.175056912229919\\
28	0.172150995988471\\
29	0.169636778502332\\
30	0.167059198799262\\
31	0.164429299046512\\
32	0.161754777426305\\
33	0.159045738404001\\
34	0.156309116375625\\
35	0.153550211655954\\
36	0.150776830592151\\
37	0.147992506208764\\
38	0.145203326854092\\
39	0.142412576750628\\
40	0.139623468684267\\
41	0.136840451959702\\
42	0.134066596187842\\
43	0.13130364463535\\
44	0.12855460750733\\
45	0.125821194188057\\
46	0.12310511371553\\
47	0.120409326287391\\
48	0.117735522927325\\
49	0.115082927502922\\
50	0.112455740008559\\
51	0.109851998279063\\
52	0.107275904512419\\
53	0.104725564025259\\
54	0.102202772694009\\
55	0.0997081312353951\\
56	0.0972434594006898\\
57	0.0948070181629597\\
58	0.0924006818507524\\
59	0.0900251490932223\\
60	0.0876799687773926\\
61	0.0853647305705263\\
62	0.0830813856487867\\
63	0.0808284135369858\\
64	0.0786078043047991\\
65	0.0764169558573781\\
66	0.074259048843608\\
67	0.0721315500031839\\
68	0.0700353930050831\\
69	0.0691030005315008\\
70	0.0695849547345069\\
71	0.0704187785465897\\
72	0.0712208785087748\\
73	0.0719877243238725\\
74	0.0727230261521321\\
75	0.0734256211078337\\
76	0.0740967362629575\\
77	0.0747399728135027\\
78	0.0753516791212671\\
79	0.0759329990354948\\
80	0.0764874431076735\\
81	0.0770113018520928\\
82	0.0775104222322483\\
83	0.0779810535128745\\
84	0.0784265934076596\\
85	0.078845642214802\\
86	0.0792391647278345\\
87	0.0796081015857436\\
88	0.079953369917697\\
89	0.0802758639700262\\
90	0.0805740933446642\\
91	0.0808512774255503\\
92	0.0811058897379481\\
93	0.0813387489685246\\
94	0.0815530026681649\\
95	0.0817447287831921\\
96	0.0819170396842943\\
97	0.0820706769368732\\
98	0.0822063640487615\\
99	0.082322474788612\\
100	0.0824220367393605\\
101	0.0825033964665788\\
102	0.0825672197006355\\
103	0.0826164750619535\\
104	0.082647155914581\\
105	0.0826645157242366\\
106	0.0826645312492552\\
107	0.082652413545283\\
108	0.0826241241742682\\
109	0.0825825342815841\\
110	0.0825281927969916\\
111	0.0824593431885455\\
112	0.0823765184381429\\
113	0.0822848109068054\\
114	0.0821778614915412\\
115	0.0820607353516741\\
116	0.0819316315752383\\
117	0.0817910238742442\\
118	0.0816393749373457\\
119	0.0814794032850179\\
120	0.0813070139655239\\
121	0.0811271681753895\\
122	0.0809357634330844\\
123	0.0807354745365687\\
124	0.0805267033290051\\
125	0.0803098423393322\\
126	0.0800830304597956\\
127	0.0798488929930312\\
128	0.079607795784728\\
129	0.0793578609482534\\
130	0.0791016789946548\\
131	0.0788373617775529\\
132	0.0785652515374038\\
133	0.0782879058100276\\
134	0.0780056424160947\\
135	0.0777143377092078\\
136	0.0774187410678417\\
137	0.077116937612475\\
138	0.0768114337460259\\
139	0.0764981017310387\\
140	0.0761794375604472\\
141	0.07585791901067\\
142	0.0755294166028616\\
143	0.0751985921130279\\
144	0.0748613154840728\\
145	0.074522225027085\\
146	0.0741771905391785\\
147	0.0738286453725648\\
148	0.0734768267013824\\
149	0.0731219663323388\\
150	0.0727621170739977\\
151	0.0723996796508581\\
152	0.0720348704393659\\
153	0.0716679009221414\\
154	0.0712968150313934\\
155	0.0709218229151369\\
156	0.0705474447749016\\
157	0.07016740142438\\
158	0.069786201448905\\
159	0.0694040290571376\\
160	0.0690189175580658\\
161	0.0686331948863188\\
162	0.0682427499486524\\
163	0.0678541830912262\\
164	0.067461241678115\\
165	0.0670683691191094\\
166	0.066673590900882\\
167	0.0669958448196865\\
168	0.0673470001485553\\
169	0.0676916800165249\\
170	0.0680298950628839\\
171	0.0683632432091019\\
172	0.0686885592493943\\
173	0.0690090264347519\\
174	0.0693230691594906\\
175	0.0696306989954644\\
176	0.0699335042058988\\
177	0.0702299159165266\\
178	0.0705199460080244\\
179	0.0708051770304254\\
180	0.0710840464173629\\
181	0.0713581329709698\\
182	0.0716258781386845\\
183	0.0718888570082069\\
184	0.0721455148787334\\
185	0.072397423163118\\
186	0.072644588452186\\
187	0.0728870173975116\\
188	0.0731231626260424\\
189	0.0733545883993623\\
190	0.0735813014163518\\
191	0.0738033083916725\\
192	0.0740206160459654\\
193	0.0742316854232887\\
194	0.0744396161934387\\
195	0.0746428677291486\\
196	0.0748399058009186\\
197	0.0750338203584277\\
198	0.0752230755174018\\
199	0.0754076778073389\\
200	0.0755876337023968\\
201	0.0757629496155252\\
202	0.0759351637474049\\
203	0.0761012172288101\\
204	0.0762657075610858\\
205	0.0764240496758447\\
206	0.0765793062869792\\
207	0.0767299544581446\\
208	0.0768760001534944\\
209	0.0770189714064257\\
210	0.0771588700464693\\
211	0.0772941783519555\\
212	0.0774249019914917\\
213	0.0775525635342999\\
214	0.0776771646911254\\
215	0.0777971926295533\\
216	0.0779141659893668\\
217	0.0780280863821151\\
218	0.0781374444690059\\
219	0.0782437550796538\\
220	0.0783470197037556\\
221	0.0784457323340367\\
222	0.0785414041114243\\
223	0.0786340363846641\\
224	0.0787236304655507\\
225	0.0788101876271656\\
226	0.0788937091021559\\
227	0.0789726951390457\\
228	0.07905014980952\\
229	0.0791245722196892\\
230	0.0791944655590734\\
231	0.079262827568529\\
232	0.0793266644431464\\
233	0.0793889698350091\\
234	0.0794482477314304\\
235	0.0795044989389129\\
236	0.0795577242109496\\
237	0.0796079242471161\\
238	0.0796565899366985\\
239	0.0797007404860618\\
240	0.0797433560445836\\
241	0.0797829468827284\\
242	0.0798210001859117\\
243	0.0798560279266069\\
244	0.0798880304830854\\
245	0.079917008173747\\
246	0.0799444446529836\\
247	0.0799688551176858\\
248	0.0799917215380292\\
249	0.0800115606683835\\
250	0.0800283725969966\\
251	0.0800436368287106\\
252	0.0800558723511905\\
253	0.0800665570889062\\
254	0.0800756887269861\\
255	0.0800817884195882\\
256	0.0800848559856805\\
257	0.0800878414223902\\
258	0.0800863169959956\\
259	0.0800847056844417\\
260	0.0800800569137002\\
261	0.0800738426966324\\
262	0.0800645888602779\\
263	0.0800537660253579\\
264	0.0800413717365301\\
265	0.0800274035317098\\
266	0.0800103897129726\\
267	0.0799917982536527\\
268	0.0799716266461616\\
269	0.0799498723748868\\
270	0.0799265329158711\\
271	0.0799001394671533\\
272	0.0798736225956599\\
273	0.0798440477616415\\
274	0.0798128786512859\\
275	0.0797801126717524\\
276	0.0797457472202396\\
277	0.079709779683782\\
278	0.0796722074389691\\
279	0.0796330278517544\\
280	0.0795922382771883\\
281	0.0795498360592392\\
282	0.0795058185305372\\
283	0.0794601830122092\\
284	0.0794129268136298\\
285	0.0793640472322679\\
286	0.0793135415534475\\
287	0.079262865189087\\
288	0.0792090986784327\\
289	0.079155155114033\\
290	0.0790995736145328\\
291	0.0790408950282245\\
292	0.0789834857748376\\
293	0.0789229738837038\\
294	0.0788622681151116\\
295	0.0787984549442641\\
296	0.0787358958492679\\
297	0.0786702237360799\\
298	0.0786043441345282\\
299	0.0785353466319321\\
300	0.078467588065989\\
301	0.0783967059127467\\
302	0.0783256026713446\\
303	0.0782528226267429\\
304	0.0781798143493091\\
305	0.0781051228329533\\
306	0.0780287451961003\\
307	0.0779521289847371\\
308	0.0778738202041009\\
309	0.0777938159476891\\
310	0.0777135627889261\\
311	0.0776330568773276\\
312	0.0775508454951259\\
313	0.0774669257154054\\
314	0.0773827428965739\\
315	0.0772968452142884\\
316	0.0772106774516804\\
317	0.0771227883572919\\
318	0.0770346221589455\\
319	0.0769461750840654\\
320	0.0768559967109589\\
321	0.0767640840652075\\
322	0.0766718803194408\\
323	0.0765793817367246\\
324	0.0764851389193058\\
325	0.07639059430741\\
326	0.0762957441937569\\
327	0.076199139906708\\
328	0.0761022231922922\\
329	0.0760049903717332\\
330	0.0759059934590324\\
331	0.0758066735442377\\
332	0.0757055830700693\\
333	0.0756056064133923\\
334	0.0755038523288424\\
335	0.0754003177832104\\
336	0.0752978859824768\\
337	0.0751936668774525\\
338	0.0750891001823804\\
339	0.0749827397252758\\
340	0.0748774672703242\\
341	0.0747703942493395\\
342	0.0746629596806893\\
343	0.0745551600101317\\
344	0.0744469916939434\\
345	0.0743370095982031\\
346	0.0742280935547449\\
347	0.0741173569929025\\
348	0.0740062380018601\\
349	0.0738947330801775\\
350	0.0737813978524167\\
351	0.0736691107391849\\
352	0.073554986624934\\
353	0.0734419034199985\\
354	0.073326976545742\\
355	0.0732116431717671\\
356	0.0730973399927393\\
357	0.0729811831863924\\
358	0.0728646095811908\\
359	0.0727476157611886\\
360	0.0726301983193356\\
361	0.072510914253319\\
362	0.0723926394795716\\
363	0.0722739309121744\\
364	0.0721547851786325\\
365	0.0720351989148557\\
366	0.0719151687650656\\
367	0.0717946913817064\\
368	0.0716723244405126\\
369	0.0715509426570144\\
370	0.0714291036426973\\
371	0.0713068040819484\\
372	0.0711840406669328\\
373	0.0710608100974789\\
374	0.0709385476467615\\
375	0.0708143728387263\\
376	0.0706897210238519\\
377	0.0705660273237792\\
378	0.0704404116408757\\
379	0.0703157474542529\\
380	0.0701905931319285\\
381	0.0700635072460983\\
382	0.0699373630032314\\
383	0.0698121570553595\\
384	0.069685009928942\\
385	0.0695573565699883\\
386	0.0694306317851565\\
387	0.0693033943154298\\
388	0.069174203038808\\
389	0.0690473686178087\\
390	0.0689185740538664\\
391	0.0687892541327683\\
392	0.0686608435553542\\
393	0.0685319012888445\\
394	0.0684024242015546\\
395	0.0682724091676303\\
396	0.0681432908605028\\
397	0.068012190572406\\
398	0.0678819807769917\\
399	0.0677526583572582\\
400	0.0676213446816582\\
401	0.0674909122084238\\
402	0.0673599200980448\\
403	0.0672283652869049\\
404	0.0670962447165145\\
405	0.0669649931148352\\
406	0.0668331696727804\\
407	0.0667022091524796\\
408	0.0665692329460968\\
409	0.0664371136378913\\
410	0.0663044104208226\\
411	0.0661725581436299\\
412	0.0660401159903816\\
413	0.0659070809734137\\
414	0.0657748880230466\\
415	0.0656406583605132\\
416	0.0655087028299998\\
417	0.0653747046609496\\
418	0.0652415368524732\\
419	0.0651077584985436\\
420	0.0649748047400286\\
421	0.0648412346311757\\
422	0.0647070452496886\\
423	0.0645736718611963\\
424	0.0644396734470651\\
425	0.0643050471056013\\
426	0.0641712282418249\\
427	0.0640367757485121\\
428	0.0639031251320041\\
429	0.0637688352204251\\
430	0.0636353416251129\\
431	0.0635012031054281\\
432	0.0633664168119303\\
433	0.0632324185211006\\
434	0.0630977668755311\\
435	0.0629624590445191\\
436	0.0628279309846869\\
437	0.062694180043119\\
438	0.0625597646866936\\
439	0.0624246821152916\\
440	0.0622903685424419\\
441	0.0621553822895216\\
442	0.0620211597064916\\
443	0.0618862590119278\\
444	0.0617521166961141\\
445	0.0616172908705235\\
446	0.0614832181696857\\
447	0.0613484565936407\\
448	0.0612130034029179\\
449	0.0610782954564664\\
450	0.0609443302378646\\
451	0.0608096655067449\\
452	0.0606757383586615\\
453	0.0605411064286508\\
454	0.0604057670184398\\
455	0.060272597496276\\
456	0.0601372753149343\\
457	0.0600041181163534\\
458	0.0598688029132739\\
459	0.0597342074858359\\
460	0.0596003294163281\\
461	0.0594671662950373\\
462	0.059333275140249\\
463	0.0591986533169068\\
464	0.0590647389441094\\
465	0.0589300888148225\\
466	0.0587975821548991\\
467	0.0586628938472735\\
468	0.0585289032169776\\
469	0.0583956079301114\\
470	0.0582630056604528\\
471	0.0581296527323814\\
472	0.05799554657004\\
473	0.057862126144195\\
474	0.0577293891654912\\
475	0.0575958916260774\\
476	0.0574630727962446\\
477	0.0573309304123069\\
478	0.0571980202120015\\
479	0.0570643396639636\\
480	0.0569327706459004\\
481	0.0568004266221778\\
482	0.0566673050826897\\
483	0.0565348460149969\\
484	0.0564030472161734\\
485	0.0562704637984381\\
486	0.0561385360693764\\
487	0.0560072618507284\\
488	0.0558751959772387\\
489	0.0557437790802574\\
490	0.0556130090059003\\
491	0.055481440306975\\
492	0.0553505139424303\\
493	0.0552187842726507\\
494	0.0550876924781503\\
495	0.054957236446017\\
496	0.0548259702426403\\
497	0.054695335387127\\
498	0.0545653297901802\\
499	0.0544345072194897\\
500	0.0543043095368453\\
510	0.0529928896224754\\
520	0.0531440864535729\\
530	0.0539335273123183\\
540	0.0547335498657549\\
550	0.0554914394392788\\
560	0.056208107121236\\
570	0.0568884010328927\\
580	0.0575313984970185\\
590	0.0581401431740827\\
600	0.05871610091339\\
610	0.0592605605367386\\
620	0.0597760376928937\\
630	0.0602621078060338\\
640	0.0607223797367363\\
650	0.0611561462617148\\
660	0.0615667540958311\\
670	0.0619546423853954\\
680	0.0623201369250384\\
690	0.0626662493732407\\
700	0.0629917052739184\\
710	0.0632993254453471\\
720	0.0635890512281934\\
730	0.0638635363267068\\
740	0.064121165975574\\
750	0.0643644456274451\\
760	0.0645930179033925\\
770	0.0648092584410153\\
780	0.0650140857142112\\
790	0.0652055642274619\\
800	0.0653859023390375\\
810	0.0655572601943576\\
820	0.0657175533962104\\
830	0.0658688524111907\\
840	0.0660103875804104\\
850	0.0661455511182959\\
860	0.0662706985606233\\
870	0.0663905532474503\\
880	0.066501404397015\\
890	0.0666079148209342\\
900	0.0667063152108825\\
910	0.0667998139045149\\
920	0.0668873919773082\\
930	0.0669708094796104\\
940	0.0670490023453793\\
950	0.0671208856811045\\
960	0.0671909613188734\\
970	0.0672553042068997\\
980	0.0673155782733391\\
990	0.0673734318602784\\
1000	0.0674276949173245\\
1010	0.0674785850056161\\
1020	0.0675263065036231\\
1030	0.0675710514058977\\
1040	0.0676130000734795\\
1050	0.0676523219387886\\
1060	0.06768917616784\\
1070	0.0677251145253978\\
1080	0.0677574730276018\\
1090	0.0677891881503405\\
1100	0.0678175792338109\\
1110	0.0678455674079721\\
1120	0.0678704572975885\\
1130	0.0678951564891809\\
1140	0.0679183591135801\\
1150	0.0679387533304148\\
1160	0.0679592293379674\\
1170	0.06797846466843\\
1180	0.0679965344965968\\
1190	0.068013509442289\\
1200	0.0680280532109176\\
1210	0.0680430333748087\\
1220	0.0680571058643843\\
1230	0.068070325677218\\
1240	0.0680827444784841\\
1250	0.0680944108028735\\
1260	0.0681053702442755\\
1270	0.068115665633966\\
1280	0.0681239344484891\\
1290	0.0681330199930135\\
1300	0.068141555028514\\
1310	0.0681495729112943\\
1320	0.0681571049765418\\
1330	0.06816418066079\\
1340	0.0681708276169612\\
1350	0.0681770718224395\\
1360	0.0681829376805928\\
1370	0.0681884481161473\\
1380	0.0681936246647794\\
1390	0.0681984875572812\\
1400	0.0682030557986262\\
1410	0.0682073472422427\\
1420	0.0682113786597893\\
1430	0.0682151658066997\\
1440	0.0682187234837591\\
1450	0.0682220655949467\\
1460	0.0682252052017753\\
1470	0.0682281545743383\\
1480	0.0682309252392622\\
1490	0.0682335280247553\\
1500	0.0682359731029258\\
};
\addlegendentry{$\epsilon_\infty$};

\addplot [color=mycolor2,thick]
table[row sep=crcr, y expr=\thisrowno{1}*100]{%
	0	nan\\
	0.003	0.249678402789839\\
	0.006	0.214075189817488\\
	0.009	0.191183822399977\\
	0.012	0.173650087945278\\
	0.015	0.158966268531625\\
	0.018	0.146386291147127\\
	0.021	0.13544266664505\\
	0.024	0.125466058871593\\
	0.027	0.116390126047646\\
	0.03	0.108064343001975\\
	0.033	0.100253992498285\\
	0.036	0.0930149875873363\\
	0.039	0.086244235138842\\
	0.042	0.0798451081963383\\
	0.045	0.0738861330592792\\
	0.048	0.0682759105501409\\
	0.051	0.0629836089287821\\
	0.054	0.0580644930191179\\
	0.057	0.0534480143314604\\
	0.06	0.0491348302913501\\
	0.063	0.0451617827983958\\
	0.066	0.0414891002942901\\
	0.069	0.0381369943233134\\
	0.072	0.0351211890297522\\
	0.075	0.032438154790539\\
	0.078	0.030107403661146\\
	0.081	0.0281420178971681\\
	0.084	0.0265458303118522\\
	0.087	0.0253245140902867\\
	0.09	0.0244692431708699\\
	0.093	0.0239619319421126\\
	0.096	0.0237720594788091\\
	0.099	0.0238602137344318\\
	0.102	0.0241849949455874\\
	0.105	0.0246973371020708\\
	0.108	0.0253566308937658\\
	0.111	0.0261284097469524\\
	0.114	0.0269747268058629\\
	0.117	0.0278737299826416\\
	0.12	0.0288031446075721\\
	0.123	0.0297446986796813\\
	0.126	0.0306876908598058\\
	0.129	0.0316218377641407\\
	0.132	0.0325376134682482\\
	0.135	0.0334328114418815\\
	0.138	0.034300977917643\\
	0.141	0.0351413875542164\\
	0.144	0.0359503251473871\\
	0.147	0.0367278230840701\\
	0.15	0.0374742941775484\\
	0.235	0.0433990028566424\\
	0.32	0.0460275173681067\\
	0.405	0.0466964316644806\\
	0.49	0.0465090026245557\\
	0.575	0.0459772790940845\\
	0.66	0.0453606957773571\\
	0.745	0.0447933824728604\\
	0.83	0.0443389585052452\\
	0.915	0.044016319806416\\
	1	0.043819833583343\\
	2	0.0368299924107593\\
	3	0.0331000189074572\\
	4	0.0319276671024279\\
	5	0.0316797982814599\\
	6	0.0315618053090696\\
	7	0.0313618855313054\\
	8	0.0310548198794233\\
	9	0.0306608882300772\\
	10	0.0302047806262963\\
	11	0.0297075734835933\\
	12	0.0291849351852901\\
	13	0.0286484822155553\\
	14	0.0281067477759468\\
	15	0.0275661381424725\\
	16	0.0270314837545853\\
	17	0.0265064346648531\\
	18	0.0259937396263376\\
	19	0.0254955321925761\\
	20	0.0250132642570456\\
	21	0.0245480621610308\\
	22	0.0241004079707946\\
	23	0.0236709179189054\\
	24	0.023259576684784\\
	25	0.0228664791192258\\
	26	0.022491523595088\\
	27	0.0221343305561483\\
	28	0.0217946870634642\\
	29	0.0214720563637802\\
	30	0.021166134704744\\
	31	0.0208764414893515\\
	32	0.0206023916384034\\
	33	0.0203437265377109\\
	34	0.0200997206891432\\
	35	0.019869902083098\\
	36	0.0196539458993865\\
	37	0.0194510160461393\\
	38	0.0192609207615713\\
	39	0.0190829695261266\\
	40	0.0189166573805697\\
	41	0.0187615337963776\\
	42	0.0186172468729492\\
	43	0.0184830696389777\\
	44	0.0183586163767706\\
	45	0.0182434750372225\\
	46	0.0181370202408758\\
	47	0.0180390283193921\\
	48	0.0179488805212162\\
	49	0.0178662127472006\\
	50	0.0177905873453053\\
	51	0.0177215718673778\\
	52	0.0176587915876436\\
	53	0.0176018089227932\\
	54	0.0175503960853057\\
	55	0.0175039699995912\\
	56	0.0174623561398865\\
	57	0.017425201763154\\
	58	0.0173921260892936\\
	59	0.017362824794185\\
	60	0.0173372199300525\\
	61	0.0173147454287278\\
	62	0.017295283413432\\
	63	0.0172786670030378\\
	64	0.0172644769490978\\
	65	0.0172526929737953\\
	66	0.0172428861003775\\
	67	0.0172350597883119\\
	68	0.0172288897171707\\
	69	0.0172243729130967\\
	70	0.0172210946964758\\
	71	0.0172191566000882\\
	72	0.0172183050573515\\
	73	0.0172184203528879\\
	74	0.0172193692569089\\
	75	0.0172209563957847\\
	76	0.0172232551345855\\
	77	0.0172261071920742\\
	78	0.0172293264993497\\
	79	0.017232912321182\\
	80	0.0172368526464876\\
	81	0.0172407828823834\\
	82	0.017245008626647\\
	83	0.0172492588988128\\
	84	0.0172534950153944\\
	85	0.0172576922920956\\
	86	0.0172618399414371\\
	87	0.0172658444239913\\
	88	0.0172697001250507\\
	89	0.0172733354339937\\
	90	0.0172767183941561\\
	91	0.0172798370281412\\
	92	0.0172826802703296\\
	93	0.0172852307118305\\
	94	0.0172874377715851\\
	95	0.0172892877368253\\
	96	0.0172907450657471\\
	97	0.01729178365235\\
	98	0.017292514299242\\
	99	0.0172927459486072\\
	100	0.0172926561529867\\
	101	0.0172921567716318\\
	102	0.0172911167418535\\
	103	0.017289758692012\\
	104	0.0172878694752016\\
	105	0.0172856595150353\\
	106	0.0172828686126759\\
	107	0.0172796629300947\\
	108	0.0172760764636514\\
	109	0.0172720278377341\\
	110	0.0172675560595296\\
	111	0.0172626490732913\\
	112	0.017257279754139\\
	113	0.0172514943592788\\
	114	0.0172453340922977\\
	115	0.0172386973922153\\
	116	0.017231638710167\\
	117	0.0172241868000048\\
	118	0.0172162868385721\\
	119	0.0172080745790584\\
	120	0.0171993860426399\\
	121	0.0171903507133965\\
	122	0.0171809898137736\\
	123	0.0171711664555359\\
	124	0.0171610186655001\\
	125	0.0171505475622748\\
	126	0.0171396779238368\\
	127	0.0171285045022596\\
	128	0.0171169474950481\\
	129	0.0171050775377709\\
	130	0.0170929446599653\\
	131	0.0170804372036949\\
	132	0.017067624843128\\
	133	0.0170545080519936\\
	134	0.0170411828034507\\
	135	0.0170275257074666\\
	136	0.0170135938921438\\
	137	0.0169993839257741\\
	138	0.0169849556953627\\
	139	0.0169702436475828\\
	140	0.0169553291309541\\
	141	0.0169401313691457\\
	142	0.0169247307299596\\
	143	0.0169091028979279\\
	144	0.0168933135281046\\
	145	0.0168772885731891\\
	146	0.0168610535007666\\
	147	0.0168445974933176\\
	148	0.0168280017568666\\
	149	0.016811198728871\\
	150	0.0167943096775446\\
	151	0.0167771484037778\\
	152	0.0167598822740229\\
	153	0.0167425265964813\\
	154	0.0167249630962006\\
	155	0.0167072048039654\\
	156	0.0166894416630875\\
	157	0.0166714847152999\\
	158	0.0166533965000312\\
	159	0.0166352843467522\\
	160	0.0166169867913415\\
	161	0.0165986921139207\\
	162	0.0165801742363399\\
	163	0.0165616784481736\\
	164	0.0165429982542638\\
	165	0.0165243093509393\\
	166	0.0165055259204761\\
	167	0.016486735787719\\
	168	0.0164678809137808\\
	169	0.0164488913398102\\
	170	0.0164299015858246\\
	171	0.0164108998331279\\
	172	0.0163918185004103\\
	173	0.0163727123066608\\
	174	0.0163536414901533\\
	175	0.0163344189635295\\
	176	0.0163153234654929\\
	177	0.0162961400937984\\
	178	0.0162769425677909\\
	179	0.0162577544579062\\
	180	0.0162385742357636\\
	181	0.0162192989867863\\
	182	0.016200101201976\\
	183	0.0161809900617623\\
	184	0.0161618275492663\\
	185	0.0161426348426772\\
	186	0.0161235561993526\\
	187	0.0161045336109938\\
	188	0.0160853789250517\\
	189	0.0160663471728437\\
	190	0.0160473968835898\\
	191	0.0160284265045257\\
	192	0.0160095815939293\\
	193	0.0159906901055153\\
	194	0.0159718857705699\\
	195	0.015953140624034\\
	196	0.0159344104629935\\
	197	0.0159158264919751\\
	198	0.0158972142438383\\
	199	0.0158786862023211\\
	200	0.0158602468056496\\
	201	0.0158418400874253\\
	202	0.0158236184738525\\
	203	0.0158053741997392\\
	204	0.0157872244225493\\
	205	0.0157692034745445\\
	206	0.0157512402208365\\
	207	0.0157333398202825\\
	208	0.0157155267721655\\
	209	0.0156977610047844\\
	210	0.0156801824415237\\
	211	0.0156626118406952\\
	212	0.0156451914654899\\
	213	0.0156278753344193\\
	214	0.0156106038052121\\
	215	0.0155935223746959\\
	216	0.0155764767768286\\
	217	0.015559515324473\\
	218	0.0155427333659125\\
	219	0.0155260024208146\\
	220	0.0155094114687501\\
	221	0.0154929073981878\\
	222	0.0154765562828777\\
	223	0.0154602766784903\\
	224	0.0154440881040962\\
	225	0.0154281141975014\\
	226	0.0154122223413055\\
	227	0.0153964199960577\\
	228	0.0153807263181351\\
	229	0.0153651565582806\\
	230	0.0153497337223145\\
	231	0.0153344419637895\\
	232	0.0153192554551409\\
	233	0.0153042521707833\\
	234	0.0152893072369646\\
	235	0.015274512040257\\
	236	0.0152598360335327\\
	237	0.015245319608773\\
	238	0.0152309431149077\\
	239	0.0152166218519673\\
	240	0.0152024721104913\\
	241	0.0151884690061838\\
	242	0.0151745825633051\\
	243	0.0151608648596574\\
	244	0.0151473031674474\\
	245	0.015133819889689\\
	246	0.0151204688459836\\
	247	0.0151072472019431\\
	248	0.015094226886796\\
	249	0.0150812990822238\\
	250	0.0150685285603654\\
	251	0.0150558069843363\\
	252	0.0150432953234173\\
	253	0.0150309101631873\\
	254	0.015018701651249\\
	255	0.015006630522222\\
	256	0.014994655920976\\
	257	0.0149828015491825\\
	258	0.0149711625154295\\
	259	0.0149596246473233\\
	260	0.0149482245565808\\
	261	0.0149369050107403\\
	262	0.0149258142240063\\
	263	0.0149148209270191\\
	264	0.0149040033873225\\
	265	0.0148932724404469\\
	266	0.0148826706029091\\
	267	0.0148723038084756\\
	268	0.0148619851797485\\
	269	0.0148518515837946\\
	270	0.0148418421086451\\
	271	0.014832004087671\\
	272	0.0148222632819493\\
	273	0.0148126468677906\\
	274	0.0148031741034466\\
	275	0.0147938763044498\\
	276	0.0147847218806845\\
	277	0.014775702461667\\
	278	0.0147667194328074\\
	279	0.0147580200649755\\
	280	0.0147493617510026\\
	281	0.014740872622437\\
	282	0.0147325307295881\\
	283	0.0147242797533026\\
	284	0.0147161917880833\\
	285	0.0147082542955829\\
	286	0.014700413111796\\
	287	0.0146927411334326\\
	288	0.0146851560656611\\
	289	0.0146777846348418\\
	290	0.0146705203359906\\
	291	0.0146633169519111\\
	292	0.014656290048475\\
	293	0.0146493645510434\\
	294	0.0146426315301032\\
	295	0.0146359749318003\\
	296	0.0146294869058014\\
	297	0.0146231168919568\\
	298	0.014616868530319\\
	299	0.0146106851217497\\
	300	0.0146047490306233\\
	301	0.0145988452969555\\
	302	0.0145931080059147\\
	303	0.0145875179540614\\
	304	0.0145819973554676\\
	305	0.0145766266311699\\
	306	0.0145713647649546\\
	307	0.0145662483926393\\
	308	0.0145612374203181\\
	309	0.0145563074910884\\
	310	0.0145515692054748\\
	311	0.0145469396675645\\
	312	0.0145424159055439\\
	313	0.0145379813970927\\
	314	0.0145337223561371\\
	315	0.0145294946197231\\
	316	0.0145254746324115\\
	317	0.0145215072414022\\
	318	0.0145176705559014\\
	319	0.0145139679591593\\
	320	0.0145103673405396\\
	321	0.0145068213933122\\
	322	0.014503474017837\\
	323	0.0145002080080988\\
	324	0.0144970363799579\\
	325	0.0144939714617614\\
	326	0.0144909998626071\\
	327	0.0144881624511349\\
	328	0.0144854260660682\\
	329	0.0144828143668054\\
	330	0.0144803008420568\\
	331	0.0144779065390234\\
	332	0.0144754946453482\\
	333	0.0144733467442839\\
	334	0.0144712557044731\\
	335	0.0144692100279549\\
	336	0.0144672550851458\\
	337	0.0144654921017416\\
	338	0.0144637536602873\\
	339	0.0144621389612146\\
	340	0.0144606272748814\\
	341	0.0144591983332383\\
	342	0.0144578750462533\\
	343	0.0144565843600364\\
	344	0.014455497173967\\
	345	0.0144544250033306\\
	346	0.0144534869954468\\
	347	0.0144526215003549\\
	348	0.0144518229164365\\
	349	0.0144511441274538\\
	350	0.0144505523171145\\
	351	0.0144500110495728\\
	352	0.0144496270946273\\
	353	0.0144492986012979\\
	354	0.0144490345732741\\
	355	0.0144488674206398\\
	356	0.0144487710814993\\
	357	0.0144487541479544\\
	358	0.0144488219310418\\
	359	0.0144489738934059\\
	360	0.0144492547711712\\
	361	0.0144495059983454\\
	362	0.0144499164758581\\
	363	0.0144504010798788\\
	364	0.0144510045602923\\
	365	0.0144515966644576\\
	366	0.0144522775241426\\
	367	0.0144531233502136\\
	368	0.0144539271206765\\
	369	0.0144548446188629\\
	370	0.0144558595406995\\
	371	0.0144569430658658\\
	372	0.0144580815787646\\
	373	0.0144592882734731\\
	374	0.0144605903588756\\
	375	0.0144619380265679\\
	376	0.0144633381410555\\
	377	0.0144648027589778\\
	378	0.0144663894364419\\
	379	0.0144679938751629\\
	380	0.0144696985403575\\
	381	0.014471380917934\\
	382	0.0144732108461171\\
	383	0.0144750967398324\\
	384	0.0144770136497519\\
	385	0.0144789783772835\\
	386	0.0144810398983494\\
	387	0.0144831905631311\\
	388	0.0144853157805682\\
	389	0.0144875576184004\\
	390	0.014489821885628\\
	391	0.0144921637488958\\
	392	0.0144945673779378\\
	393	0.0144970450895168\\
	394	0.0144995031764584\\
	395	0.0145020695859353\\
	396	0.0145047204921441\\
	397	0.0145072966604908\\
	398	0.0145100636518595\\
	399	0.0145128007700678\\
	400	0.0145156092627785\\
	401	0.0145185028057616\\
	402	0.0145214413076704\\
	403	0.0145243676737678\\
	404	0.0145273667360199\\
	405	0.0145304372385547\\
	406	0.014533550537982\\
	407	0.0145367037943842\\
	408	0.0145398660214308\\
	409	0.0145430993360057\\
	410	0.014546385481226\\
	411	0.0145497252487515\\
	412	0.014553107794549\\
	413	0.014556529159411\\
	414	0.0145599671905611\\
	415	0.0145634122600071\\
	416	0.0145669953568202\\
	417	0.0145705188450488\\
	418	0.014574135646968\\
	419	0.0145777602723359\\
	420	0.014581467114756\\
	421	0.0145851691804309\\
	422	0.0145889169625901\\
	423	0.0145927302746105\\
	424	0.0145965516682789\\
	425	0.0146003891104418\\
	426	0.0146042582433729\\
	427	0.014608199092282\\
	428	0.0146121421710163\\
	429	0.0146161535612299\\
	430	0.0146201743705869\\
	431	0.0146242337251605\\
	432	0.0146283536261189\\
	433	0.0146324739088684\\
	434	0.014636612277283\\
	435	0.0146407553988669\\
	436	0.0146449251087925\\
	437	0.0146492038697981\\
	438	0.014653450496195\\
	439	0.0146577588256427\\
	440	0.0146620500042567\\
	441	0.0146664161878008\\
	442	0.0146707291976073\\
	443	0.0146751021536114\\
	444	0.0146795410300005\\
	445	0.0146839449537632\\
	446	0.0146884225805619\\
	447	0.0146929183860066\\
	448	0.0146973792775067\\
	449	0.0147019141553603\\
	450	0.0147065045189129\\
	451	0.0147110463055013\\
	452	0.0147156145903901\\
	453	0.0147202835182899\\
	454	0.0147248557073904\\
	455	0.0147295411556575\\
	456	0.0147341866255343\\
	457	0.0147388946556179\\
	458	0.0147435871660657\\
	459	0.0147482703164354\\
	460	0.0147530448797964\\
	461	0.0147577812052638\\
	462	0.0147625609690983\\
	463	0.0147673378544261\\
	464	0.0147721741070227\\
	465	0.01477699381724\\
	466	0.0147818164829418\\
	467	0.014786669650804\\
	468	0.0147915180262638\\
	469	0.014796396231244\\
	470	0.0148013121896927\\
	471	0.0148061924197439\\
	472	0.0148110640255101\\
	473	0.0148160239596368\\
	474	0.0148209624769775\\
	475	0.0148259223931777\\
	476	0.0148309210366859\\
	477	0.014835854282853\\
	478	0.0148408421749058\\
	479	0.0148458573111691\\
	480	0.014850843825036\\
	481	0.0148558406083791\\
	482	0.0148608341110152\\
	483	0.0148659127871094\\
	484	0.0148708911030594\\
	485	0.0148759842376173\\
	486	0.0148810166410278\\
	487	0.0148861281341095\\
	488	0.014891142101895\\
	489	0.0148962510955013\\
	490	0.0149012923269101\\
	491	0.0149063998389801\\
	492	0.0149115147870869\\
	493	0.0149166020397435\\
	494	0.0149217140915583\\
	495	0.0149268547248062\\
	496	0.0149319123299704\\
	497	0.0149370586675426\\
	498	0.0149422031308061\\
	499	0.0149473281728373\\
	500	0.0149524557100186\\
	510	0.015005457591631\\
	520	0.0150584202350669\\
	530	0.0151111578389968\\
	540	0.0151634501148104\\
	550	0.0152151260598408\\
	560	0.0152659985921912\\
	570	0.0153160458872005\\
	580	0.0153650911703111\\
	590	0.0154131511478771\\
	600	0.0154600554932191\\
	610	0.015505831318889\\
	620	0.0155505038400941\\
	630	0.0155938274129931\\
	640	0.0156359687164499\\
	650	0.0156768973288568\\
	660	0.0157165578517408\\
	670	0.0157549677073837\\
	680	0.0157921074817435\\
	690	0.0158281359139296\\
	700	0.015862863291215\\
	710	0.0158963882231869\\
	720	0.0159287660653052\\
	730	0.0159600526591279\\
	740	0.0159901796265739\\
	750	0.0160191806772726\\
	760	0.0160471179100939\\
	770	0.0160740389485117\\
	780	0.0160999352083103\\
	790	0.0161248853810058\\
	800	0.0161488366508623\\
	810	0.0161719454833655\\
	820	0.0161941430933295\\
	830	0.016215402811203\\
	840	0.0162358725263048\\
	850	0.0162555408888859\\
	860	0.0162744257444257\\
	870	0.0162925597356026\\
	880	0.0163099969224427\\
	890	0.0163266922085636\\
	900	0.0163427703523333\\
	910	0.0163581926862914\\
	920	0.0163729847440281\\
	930	0.0163871346016948\\
	940	0.0164007995604296\\
	950	0.0164138212736121\\
	960	0.0164263734782871\\
	970	0.0164383519495755\\
	980	0.0164499335457215\\
	990	0.0164609490224678\\
	1000	0.016471571588778\\
	1010	0.0164817393736559\\
	1020	0.0164914974078047\\
	1030	0.0165008283255071\\
	1040	0.016509780854288\\
	1050	0.0165183913021281\\
	1060	0.0165266247090381\\
	1070	0.0165345525773331\\
	1080	0.0165421099517\\
	1090	0.0165494134275006\\
	1100	0.0165563697248846\\
	1110	0.0165630746788021\\
	1120	0.0165694613741721\\
	1130	0.0165756160410189\\
	1140	0.0165815248443645\\
	1150	0.0165871769697268\\
	1160	0.0165925956307881\\
	1170	0.0165978368942573\\
	1180	0.0166028333915694\\
	1190	0.0166076483640782\\
	1200	0.0166122204751461\\
	1210	0.0166166110216291\\
	1220	0.016620869573007\\
	1230	0.0166248934201808\\
	1240	0.0166288134125015\\
	1250	0.0166325623740233\\
	1260	0.0166361568835234\\
	1270	0.0166396195248786\\
	1280	0.0166429374318474\\
	1290	0.0166461171254001\\
	1300	0.0166491408497537\\
	1310	0.0166520772991612\\
	1320	0.0166548770791883\\
	1330	0.0166575847370039\\
	1340	0.0166601601107228\\
	1350	0.0166626841455562\\
	1360	0.0166650742038693\\
	1370	0.016667372137247\\
	1380	0.0166695861987745\\
	1390	0.0166716946690383\\
	1400	0.0166737235229452\\
	1410	0.0166756926869392\\
	1420	0.0166775755483667\\
	1430	0.0166794176520236\\
	1440	0.0166811332241423\\
	1450	0.0166828149430754\\
	1460	0.0166844301174564\\
	1470	0.0166859747697548\\
	1480	0.0166874713058201\\
	1490	0.016688903973274\\
	1500	0.0166902826753372\\
};
\addlegendentry{$\epsilon_\text{RMS}$};

%\addplot [color=mycolor2,thick]
%  table[row sep=crcr, y expr=\thisrowno{1}*100]{%
%		0	nan\\
%	0.003	1.19583771558259\\
%	0.006	1.11170877257475\\
%	0.009	1.03502515310568\\
%	0.012	0.967998500704838\\
%	0.015	0.903372579318212\\
%	0.018	0.905108107055978\\
%	0.021	0.951791219438886\\
%	0.024	0.972931217782457\\
%	0.027	0.976780036485743\\
%	0.03	0.968283138906935\\
%	0.033	0.950492244662987\\
%	0.036	0.926980807040848\\
%	0.039	0.899527732974802\\
%	0.042	0.869272470428071\\
%	0.045	0.837821989520119\\
%	0.048	0.805678499465235\\
%	0.051	0.773319029641435\\
%	0.054	0.741495281701022\\
%	0.057	0.710194633874462\\
%	0.06	0.679665957644231\\
%	0.063	0.650111008851496\\
%	0.066	0.621539307352623\\
%	0.069	0.593966063337543\\
%	0.072	0.567487155087666\\
%	0.075	0.542020544024977\\
%	0.078	0.517612450247867\\
%	0.081	0.494188779604376\\
%	0.084	0.471734679650507\\
%	0.087	0.450225499673353\\
%	0.09	0.429629745655221\\
%	0.093	0.409855034711044\\
%	0.096	0.390922125347043\\
%	0.099	0.37276350803614\\
%	0.102	0.355339704561833\\
%	0.105	0.33866071078439\\
%	0.108	0.32261017145212\\
%	0.111	0.307221966642145\\
%	0.114	0.292431476722047\\
%	0.117	0.278200244589926\\
%	0.12	0.264534788262129\\
%	0.123	0.251396313498563\\
%	0.126	0.238727025409207\\
%	0.129	0.226533685238595\\
%	0.132	0.214781296169703\\
%	0.135	0.203436630800465\\
%	0.138	0.198506946157733\\
%	0.141	0.202723524356135\\
%	0.144	0.206719569161974\\
%	0.147	0.210547158880039\\
%	0.15	0.214148058887451\\
%	0.235	0.279206715590413\\
%	0.32	0.274010937850561\\
%	0.405	0.31280255841578\\
%	0.49	0.337656861734445\\
%	0.575	0.35315670532599\\
%	0.66	0.362561528827936\\
%	0.745	0.367798026023455\\
%	0.83	0.370085361253275\\
%	0.915	0.370233072458211\\
%	1	0.368791459007628\\
%	2	0.290140171730035\\
%	3	0.249365021140239\\
%	4	0.223450068078989\\
%	5	0.205106124296186\\
%	6	0.20611947817811\\
%	7	0.202611542696133\\
%	8	0.196192922068112\\
%	9	0.203511572246503\\
%	10	0.209831111412463\\
%	11	0.213937977331366\\
%	12	0.216379151601654\\
%	13	0.217546910145999\\
%	14	0.217731796808263\\
%	15	0.217143496992928\\
%	16	0.215937555186412\\
%	17	0.214241549214216\\
%	18	0.212148533679304\\
%	19	0.209729845728456\\
%	20	0.207049950556404\\
%	21	0.204151046856933\\
%	22	0.201080091314281\\
%	23	0.197863217811754\\
%	24	0.194525719911689\\
%	25	0.191098606457989\\
%	26	0.187589967154236\\
%	27	0.184023550310783\\
%	28	0.180410087957851\\
%	29	0.176760166378775\\
%	30	0.173084259768319\\
%	31	0.169392758965092\\
%	32	0.165692856633655\\
%	33	0.161991727386526\\
%	34	0.158293410596879\\
%	35	0.154605091382181\\
%	36	0.150927722912575\\
%	37	0.147265421028498\\
%	38	0.143628561052728\\
%	39	0.140011974248798\\
%	40	0.136419888358434\\
%	41	0.132856566787654\\
%	42	0.129326309569007\\
%	43	0.125824152685584\\
%	44	0.122357588428259\\
%	45	0.118927943366512\\
%	46	0.115530399187857\\
%	47	0.112172563345743\\
%	48	0.108849706863271\\
%	49	0.105569508187479\\
%	50	0.102324235031944\\
%	51	0.0991216371039108\\
%	52	0.0959571514404222\\
%	53	0.0928324250572772\\
%	54	0.0897522167717929\\
%	55	0.0867089955928228\\
%	56	0.0837075865287109\\
%	57	0.0807466856468914\\
%	58	0.0778280957922967\\
%	59	0.0749475015977832\\
%	60	0.0721098359450124\\
%	61	0.0693139112745692\\
%	62	0.0676657542273422\\
%	63	0.0677414559030704\\
%	64	0.067806331035045\\
%	65	0.0678627984593938\\
%	66	0.0679106799004993\\
%	67	0.0679489870819413\\
%	68	0.067980286717831\\
%	69	0.0680028215725089\\
%	70	0.0680183682986607\\
%	71	0.0680269991131843\\
%	72	0.0680279652436705\\
%	73	0.0680231392365723\\
%	74	0.0680126948044336\\
%	75	0.0679951285615584\\
%	76	0.0679732395761806\\
%	77	0.0679455788021564\\
%	78	0.0679132783649212\\
%	79	0.0678766373704278\\
%	80	0.0678351310900204\\
%	81	0.0677899411865545\\
%	82	0.0677405795284784\\
%	83	0.0676882531539676\\
%	84	0.0676325048741996\\
%	85	0.0675737296200427\\
%	86	0.0675123329082561\\
%	87	0.0674487299314997\\
%	88	0.0673825174914807\\
%	89	0.0673141329833098\\
%	90	0.067243197246905\\
%	91	0.0671709886781978\\
%	92	0.0670979645207893\\
%	93	0.0670221310969786\\
%	94	0.0669464224457646\\
%	95	0.0668688639648894\\
%	96	0.0667907604728112\\
%	97	0.0667109763518584\\
%	98	0.0666316360250923\\
%	99	0.0665508064810118\\
%	100	0.0664706164039128\\
%	101	0.0663891509709284\\
%	102	0.0663085420970519\\
%	103	0.0662268917140926\\
%	104	0.0661455312387569\\
%	105	0.0660641852020739\\
%	106	0.0659833850991503\\
%	107	0.0659028646984916\\
%	108	0.0658223639712426\\
%	109	0.0657424254090491\\
%	110	0.0656627970062061\\
%	111	0.0655840265307099\\
%	112	0.0655050763648827\\
%	113	0.0654272944110069\\
%	114	0.0653504429604524\\
%	115	0.0652742892720215\\
%	116	0.0651986053923429\\
%	117	0.0651239554841733\\
%	118	0.0650509039330606\\
%	119	0.0649776591679699\\
%	120	0.0649055796606925\\
%	121	0.0648344530993632\\
%	122	0.0647648536081947\\
%	123	0.0646957925780265\\
%	124	0.0646278500041245\\
%	125	0.0645616057760781\\
%	126	0.0644953041752476\\
%	127	0.0644310884784293\\
%	128	0.0643672110481154\\
%	129	0.0643050380601078\\
%	130	0.0642436072369897\\
%	131	0.0641835111542897\\
%	132	0.0641245689812056\\
%	133	0.0640666030622072\\
%	134	0.0640094388350621\\
%	135	0.0639544459632714\\
%	136	0.063899911351046\\
%	137	0.0638464383013991\\
%	138	0.0637946297217975\\
%	139	0.0637435533809233\\
%	140	0.0636938161722393\\
%	141	0.0636452587367607\\
%	142	0.0635977243761264\\
%	143	0.0635510589913618\\
%	144	0.063505874628234\\
%	145	0.0634620200268632\\
%	146	0.0634193464113685\\
%	147	0.0633769459890342\\
%	148	0.0633361983836954\\
%	149	0.063296959847102\\
%	150	0.0632583295886121\\
%	151	0.0632209291853732\\
%	152	0.0631846216993199\\
%	153	0.0631492723760568\\
%	154	0.0631147485994214\\
%	155	0.0630816759246005\\
%	156	0.0630499239775283\\
%	157	0.0630186096256289\\
%	158	0.0629883626198683\\
%	159	0.0629590586095297\\
%	160	0.0629305751792366\\
%	161	0.0629035441945131\\
%	162	0.0628770934338477\\
%	163	0.0628518572948167\\
%	164	0.0628277190242758\\
%	165	0.0628038135981322\\
%	166	0.0627815285118962\\
%	167	0.0627600016587751\\
%	168	0.0627391232607879\\
%	169	0.0629538554421554\\
%	170	0.0631942127007731\\
%	171	0.063426107496511\\
%	172	0.0636497187602909\\
%	173	0.0638624967352077\\
%	174	0.0640646259203834\\
%	175	0.0642590071338706\\
%	176	0.0644430937323035\\
%	177	0.0646197743656502\\
%	178	0.0647865046472533\\
%	179	0.0649434566607306\\
%	180	0.0650935011165729\\
%	181	0.0652340972549822\\
%	182	0.0653654101536694\\
%	183	0.0654902929479263\\
%	184	0.0656062087853653\\
%	185	0.0657133160492765\\
%	186	0.0658117709564233\\
%	187	0.0659044037474549\\
%	188	0.0659886831764432\\
%	189	0.0660647591565549\\
%	190	0.0661327795593039\\
%	191	0.0661955523295899\\
%	192	0.0662505522448821\\
%	193	0.0662979212392582\\
%	194	0.0663377993221616\\
%	195	0.0663729727273921\\
%	196	0.0663982779722662\\
%	197	0.0664191422391246\\
%	198	0.0664330500069033\\
%	199	0.0664401320869673\\
%	200	0.0664405175276102\\
%	201	0.0665004385231052\\
%	202	0.066704915336372\\
%	203	0.0669085250507019\\
%	204	0.0671114173023409\\
%	205	0.0673124714169447\\
%	206	0.067512467091162\\
%	207	0.0677121807815621\\
%	208	0.0679098525566444\\
%	209	0.0681075212352705\\
%	210	0.068303423482979\\
%	211	0.0684983269718959\\
%	212	0.0686923638685138\\
%	213	0.0688850317995457\\
%	214	0.0690770914060324\\
%	215	0.0692674044178329\\
%	216	0.069457359393935\\
%	217	0.0696464464032397\\
%	218	0.0698341541909928\\
%	219	0.0700206015981344\\
%	220	0.0702059055494771\\
%	221	0.0703908122157702\\
%	222	0.070574172407358\\
%	223	0.0707567287894494\\
%	224	0.0709385909840482\\
%	225	0.0711186057119292\\
%	226	0.0712981408224829\\
%	227	0.0714766704700736\\
%	228	0.071654297859546\\
%	229	0.0718304944769678\\
%	230	0.0720059906163893\\
%	231	0.0721808846739238\\
%	232	0.0723540140023214\\
%	233	0.0725267338741499\\
%	234	0.0726985085908452\\
%	235	0.0728688014010614\\
%	236	0.0730383331840371\\
%	237	0.073206564508744\\
%	238	0.0733742132276981\\
%	239	0.0735413663855684\\
%	240	0.0737068517361411\\
%	241	0.0738713830632332\\
%	242	0.0740350436881282\\
%	243	0.0741979156456561\\
%	244	0.074360079707438\\
%	245	0.0745209868360771\\
%	246	0.0746807155664279\\
%	247	0.0748393432234813\\
%	248	0.0749975742944692\\
%	249	0.0751548552609045\\
%	250	0.0753112599506603\\
%	251	0.0754662329111666\\
%	252	0.0756204740139733\\
%	253	0.0757740537593862\\
%	254	0.0759264136062541\\
%	255	0.0760782500219421\\
%	256	0.076229002488817\\
%	257	0.0763787374955965\\
%	258	0.076527520524068\\
%	259	0.0766754160663879\\
%	260	0.0768224876420932\\
%	261	0.0769687978148322\\
%	262	0.0771144082088157\\
%	263	0.0772587519975036\\
%	264	0.0774025165837929\\
%	265	0.0775451334177418\\
%	266	0.0776872880408174\\
%	267	0.0778277828641471\\
%	268	0.0779679290748138\\
%	269	0.078107154834383\\
%	270	0.0782455148838833\\
%	271	0.0783830631504134\\
%	272	0.0785198527607904\\
%	273	0.0786559360549617\\
%	274	0.0787907374506403\\
%	275	0.0789249349544975\\
%	276	0.079058578619693\\
%	277	0.0791910906913899\\
%	278	0.0793225198324072\\
%	279	0.0794535410137442\\
%	280	0.079583574404163\\
%	281	0.0797132935354043\\
%	282	0.0798414902779683\\
%	283	0.0799694637771133\\
%	284	0.0800960046443527\\
%	285	0.0802224106415927\\
%	286	0.080347471156655\\
%	287	0.0804718557299763\\
%	288	0.0805956063493715\\
%	289	0.0807187643933205\\
%	290	0.080840743788497\\
%	291	0.0809622115965875\\
%	292	0.0810832074235506\\
%	293	0.0812025166565345\\
%	294	0.081322058263014\\
%	295	0.0814399897105861\\
%	296	0.081557602015026\\
%	297	0.0816749320094752\\
%	298	0.081790762416052\\
%	299	0.0819063826229374\\
%	300	0.0820205743340092\\
%	301	0.0821346258997656\\
%	302	0.082247944812877\\
%	303	0.0823605648632993\\
%	304	0.0824718925805887\\
%	305	0.0825832143520566\\
%	306	0.0826933089859511\\
%	307	0.082802835162118\\
%	308	0.0829118243297641\\
%	309	0.0830203074923109\\
%	310	0.0831276884283193\\
%	311	0.0832346240491448\\
%	312	0.0833405172669825\\
%	313	0.0834460241525421\\
%	314	0.0835505467763413\\
%	315	0.0836547403965707\\
%	316	0.0837580062657872\\
%	317	0.0838609988571258\\
%	318	0.083962491801649\\
%	319	0.0840643924590678\\
%	320	0.0841648468532441\\
%	321	0.0842651347903204\\
%	322	0.0843646552020089\\
%	323	0.0844634334926838\\
%	324	0.0845614947114795\\
%	325	0.0846588635577241\\
%	326	0.0847555643862845\\
%	327	0.0848516212128336\\
%	328	0.0849470577190317\\
%	329	0.0850425241853707\\
%	330	0.0851367897965943\\
%	331	0.0852305041794154\\
%	332	0.0853230627666603\\
%	333	0.0854157415584049\\
%	334	0.0855079353858149\\
%	335	0.0855990387295194\\
%	336	0.0856896997505803\\
%	337	0.0857793123157775\\
%	338	0.0858691510744836\\
%	339	0.0859579822827197\\
%	340	0.086046453014952\\
%	341	0.0861339559595137\\
%	342	0.0862211376745067\\
%	343	0.0863073902823788\\
%	344	0.0863933598417469\\
%	345	0.0864790650690589\\
%	346	0.0865638972662819\\
%	347	0.0866478745980776\\
%	348	0.0867316421738633\\
%	349	0.086814590506846\\
%	350	0.086897364255224\\
%	351	0.0869793534238898\\
%	352	0.0870605749767978\\
%	353	0.0871416729231814\\
%	354	0.0872220365300293\\
%	355	0.0873016820827572\\
%	356	0.0873812529737788\\
%	357	0.0874601377608341\\
%	358	0.0875383520804172\\
%	359	0.0876159113590852\\
%	360	0.0876934582141855\\
%	361	0.0877697528838677\\
%	362	0.0878460649967791\\
%	363	0.0879217817724149\\
%	364	0.0879969176329378\\
%	365	0.0880714868083695\\
%	366	0.0881455033393972\\
%	367	0.0882196086064483\\
%	368	0.08829256124571\\
%	369	0.0883650022541071\\
%	370	0.0884369449422103\\
%	371	0.0885090300463042\\
%	372	0.088580015343219\\
%	373	0.0886505412062631\\
%	374	0.0887212479167229\\
%	375	0.0887908926314496\\
%	376	0.0888601152832607\\
%	377	0.0889289280036576\\
%	378	0.0889973427653466\\
%	379	0.0890653713845424\\
%	380	0.0891323977471234\\
%	381	0.0891996888953142\\
%	382	0.0892660006175463\\
%	383	0.0893319719019983\\
%	384	0.0893976138152278\\
%	385	0.0894629372803818\\
%	386	0.0895273251851883\\
%	387	0.0895914160263698\\
%	388	0.0896558482419525\\
%	389	0.0897187484010139\\
%	390	0.0897820105396702\\
%	391	0.0898443888357558\\
%	392	0.0899065212168561\\
%	393	0.0899684175294578\\
%	394	0.0900294594413634\\
%	395	0.0900902845614638\\
%	396	0.0901509023632438\\
%	397	0.0902106940872864\\
%	398	0.0902702970395689\\
%	399	0.0903297203362747\\
%	400	0.0903883448061258\\
%	401	0.0904468074674186\\
%	402	0.0905044888826492\\
%	403	0.0905620258862496\\
%	404	0.0906194270316292\\
%	405	0.0906760724939276\\
%	406	0.0907325988433951\\
%	407	0.0907883860045343\\
%	408	0.0908440703789153\\
%	409	0.0908996599958079\\
%	410	0.0909545344147631\\
%	411	0.091008701406403\\
%	412	0.0910627970521291\\
%	413	0.0911168289874606\\
%	414	0.0911701763055002\\
%	415	0.091222846394549\\
%	416	0.0912754750369234\\
%	417	0.0913280694959698\\
%	418	0.0913800084200672\\
%	419	0.0914312988359275\\
%	420	0.0914825762469015\\
%	421	0.0915332189813683\\
%	422	0.091583862410081\\
%	423	0.0916338846543333\\
%	424	0.09168392095697\\
%	425	0.0917333492368271\\
%	426	0.0917821759347137\\
%	427	0.0918310361097897\\
%	428	0.0918799361027216\\
%	429	0.0919276247056796\\
%	430	0.091975365501494\\
%	431	0.0920231646023601\\
%	432	0.0920703992546539\\
%	433	0.0921170753672217\\
%	434	0.0921631987774063\\
%	435	0.0922094040992491\\
%	436	0.0922550682186969\\
%	437	0.0923008256477159\\
%	438	0.0923460530981411\\
%	439	0.0923907560622644\\
%	440	0.0924355689059155\\
%	441	0.0924798680869043\\
%	442	0.0925236589016649\\
%	443	0.0925669465833902\\
%	444	0.0926103653143233\\
%	445	0.0926532912272054\\
%	446	0.0926963584172488\\
%	447	0.0927389428599278\\
%	448	0.0927810494830608\\
%	449	0.0928226831561554\\
%	450	0.0928644778098055\\
%	451	0.0929051799788922\\
%	452	0.0929466817705817\\
%	453	0.0929871004192494\\
%	454	0.0930276988380821\\
%	455	0.0930678524074963\\
%	456	0.0931075656084564\\
%	457	0.0931468428695488\\
%	458	0.093186317824475\\
%	459	0.0932253655756951\\
%	460	0.0932639903980421\\
%	461	0.0933028258246215\\
%	462	0.0933406174320685\\
%	463	0.0933786279806139\\
%	464	0.0934162322417109\\
%	465	0.093453434247645\\
%	466	0.0934908673750273\\
%	467	0.0935279062054936\\
%	468	0.0935645546330378\\
%	469	0.0936008165069876\\
%	470	0.0936366956325819\\
%	471	0.0936728252438946\\
%	472	0.0937085796190935\\
%	473	0.0937439624339234\\
%	474	0.0937789773222966\\
%	475	0.0938136278768354\\
%	476	0.0938485472015128\\
%	477	0.0938824797189322\\
%	478	0.0939166880207318\\
%	479	0.0939505459869277\\
%	480	0.0939846866254722\\
%	481	0.0940178540776859\\
%	482	0.0940513109055841\\
%	483	0.0940838011137231\\
%	484	0.0941165872512522\\
%	485	0.0941490428796861\\
%	486	0.0941811711699916\\
%	487	0.0942136049783274\\
%	488	0.0942450879788621\\
%	489	0.0942768826938088\\
%	490	0.0943083624343753\\
%	491	0.094339530198738\\
%	492	0.0943703889519281\\
%	493	0.0944009416262599\\
%	494	0.0944318209450123\\
%	495	0.094461770143702\\
%	496	0.0944920517198489\\
%	497	0.0945220386551681\\
%	498	0.0945517337239519\\
%	499	0.0945811396701753\\
%	500	0.0946102592078775\\
%	510	0.0948944690967193\\
%	520	0.0951584897933819\\
%	530	0.0954039679220032\\
%	540	0.0956323208620181\\
%	550	0.0958447630439159\\
%	560	0.0960429595344035\\
%	570	0.0962265236864908\\
%	580	0.0963980798221298\\
%	590	0.0965569718746071\\
%	600	0.0967055845673371\\
%	610	0.0968436778082781\\
%	620	0.096972182383675\\
%	630	0.0970919475488312\\
%	640	0.0972031179342257\\
%	650	0.0973070343948683\\
%	660	0.0974037155607244\\
%	670	0.0974931258149584\\
%	680	0.0975770747583013\\
%	690	0.0976554334434326\\
%	700	0.0977280323641071\\
%	710	0.0977959282560307\\
%	720	0.0978588812908009\\
%	730	0.0979172525709572\\
%	740	0.0979720069372163\\
%	750	0.0980234520829464\\
%	760	0.0980706088167577\\
%	770	0.0981150032726453\\
%	780	0.0981556149591913\\
%	790	0.0981939322729575\\
%	800	0.0982295316593239\\
%	810	0.0982632378073133\\
%	820	0.0982939657735417\\
%	830	0.0983225130492037\\
%	840	0.0983496651603423\\
%	850	0.0983743008785404\\
%	860	0.0983978162489126\\
%	870	0.0984197021516379\\
%	880	0.098439440633805\\
%	890	0.098458401415537\\
%	900	0.0984760509017657\\
%	910	0.0984924804507015\\
%	920	0.0985071429830794\\
%	930	0.0985213813479925\\
%	940	0.0985346369279074\\
%	950	0.0985469779174757\\
%	960	0.0985584677275125\\
%	970	0.0985691653280292\\
%	980	0.0985791255656141\\
%	990	0.0985883994572203\\
%	1000	0.0985970344622421\\
%	1010	0.0986050747345967\\
%	1020	0.0986125613563695\\
%	1030	0.098619532554457\\
%	1040	0.0986260239015073\\
%	1050	0.0986320685023629\\
%	1060	0.0986376971670964\\
%	1070	0.0986423065184656\\
%	1080	0.0986471873510176\\
%	1090	0.0986517324591398\\
%	1100	0.0986559649696927\\
%	1110	0.0986599064114391\\
%	1120	0.0986635768261928\\
%	1130	0.0986669948721357\\
%	1140	0.0986701779198655\\
%	1150	0.0986731421417003\\
%	1160	0.0986759025947258\\
%	1170	0.0986784732980285\\
%	1180	0.0986808673045355\\
%	1190	0.0986830967678402\\
%	1200	0.0986851730043704\\
%	1210	0.0986871065512307\\
%	1220	0.0986889072200226\\
%	1230	0.0986905841469248\\
%	1240	0.0986921458392992\\
%	1250	0.0986936002190649\\
%	1260	0.0986949546630656\\
%	1270	0.0986962160406435\\
%	1280	0.0986973907486122\\
%	1290	0.0986984847438118\\
%	1300	0.0986995035734122\\
%	1310	0.0987004524031251\\
%	1320	0.0987013360434665\\
%	1330	0.0987021589742065\\
%	1340	0.098702925367134\\
%	1350	0.0987036391072478\\
%	1360	0.0987043038124906\\
%	1370	0.0987049228521198\\
%	1380	0.0987054993638141\\
%	1390	0.0987060362696011\\
%	1400	0.0987065362906868\\
%	1410	0.0987070019612669\\
%	1420	0.0987074356413838\\
%	1430	0.0987078395289008\\
%	1440	0.0987082156706518\\
%	1450	0.0987085659728235\\
%	1460	0.098708892210623\\
%	1470	0.0987091960372812\\
%	1480	0.0987094789924368\\
%	1490	0.0987097425099423\\
%	1500	0.0987099879251355\\
%};
%\addlegendentry{Kriging max error};
%
%\addplot [color=mycolor2,dashed,thick]
%table[row sep=crcr, y expr=\thisrowno{1}*100]{%
%	0	nan\\
%	0.003	0.176043007904549\\
%	0.006	0.154185013799636\\
%	0.009	0.142497182116352\\
%	0.012	0.134421862042837\\
%	0.015	0.127363278048849\\
%	0.018	0.120977560786616\\
%	0.021	0.115124625766587\\
%	0.024	0.109242445688057\\
%	0.027	0.103538546875907\\
%	0.03	0.0980079885549077\\
%	0.033	0.0924976951362841\\
%	0.036	0.0871960382856\\
%	0.039	0.0820617023598577\\
%	0.042	0.0770464000880366\\
%	0.045	0.0722789658475286\\
%	0.048	0.0676965183230321\\
%	0.051	0.0632973397426609\\
%	0.054	0.059164046856695\\
%	0.057	0.0552404520043135\\
%	0.06	0.0515406110135098\\
%	0.063	0.0481087710180191\\
%	0.066	0.0449146950346036\\
%	0.069	0.0419754221378954\\
%	0.072	0.0393093279279188\\
%	0.075	0.0369069228256775\\
%	0.078	0.0347823292537686\\
%	0.081	0.0329376314695696\\
%	0.084	0.0313702887303878\\
%	0.087	0.0300813866394384\\
%	0.09	0.0290618650087855\\
%	0.093	0.0282985525246432\\
%	0.096	0.0277758770823631\\
%	0.099	0.027471451944137\\
%	0.102	0.0273620736282492\\
%	0.105	0.0274220767132424\\
%	0.108	0.0276216331682999\\
%	0.111	0.0279416588727287\\
%	0.114	0.0283525341746164\\
%	0.117	0.0288368165181955\\
%	0.12	0.0293771662013899\\
%	0.123	0.0299555688083375\\
%	0.126	0.0305604108021551\\
%	0.129	0.0311817692120446\\
%	0.132	0.0318087472291565\\
%	0.135	0.0324370355295298\\
%	0.138	0.0330595773751839\\
%	0.141	0.0336721774407944\\
%	0.144	0.0342722619804691\\
%	0.147	0.0348572001673146\\
%	0.15	0.0354244775976257\\
%	0.235	0.0401272808312944\\
%	0.32	0.043465904416187\\
%	0.405	0.0444294815509539\\
%	0.49	0.044090404444416\\
%	0.575	0.0432294601961592\\
%	0.66	0.0423116256959008\\
%	0.745	0.0415811823328887\\
%	0.83	0.0411375490076512\\
%	0.915	0.0409884312750634\\
%	1	0.0410936682950763\\
%	2	0.0365449888554012\\
%	3	0.0320319555261536\\
%	4	0.0292054825308345\\
%	5	0.027645517635013\\
%	6	0.0267760761437769\\
%	7	0.0262589097218921\\
%	8	0.0259139829440244\\
%	9	0.025647588427146\\
%	10	0.0254100743325195\\
%	11	0.0251760637790809\\
%	12	0.0249324324379073\\
%	13	0.0246737658061753\\
%	14	0.0243984716599364\\
%	15	0.024107629678362\\
%	16	0.0238031202540658\\
%	17	0.0234877432562608\\
%	18	0.0231641436999142\\
%	19	0.0228349510566333\\
%	20	0.0225026662623372\\
%	21	0.0221692459063864\\
%	22	0.0218368263492702\\
%	23	0.0215065435469808\\
%	24	0.0211797908415535\\
%	25	0.0208578659030625\\
%	26	0.0205412002132786\\
%	27	0.0202306429830318\\
%	28	0.0199266155341185\\
%	29	0.0196295280862611\\
%	30	0.0193395851388563\\
%	31	0.0190572841978146\\
%	32	0.0187824265541725\\
%	33	0.0185152932799502\\
%	34	0.0182559096292852\\
%	35	0.0180042626734775\\
%	36	0.0177603672343877\\
%	37	0.0175240945462306\\
%	38	0.01729555350151\\
%	39	0.0170745534781945\\
%	40	0.0168609744994023\\
%	41	0.0166548690730246\\
%	42	0.01645608587712\\
%	43	0.0162644292464004\\
%	44	0.016079745367948\\
%	45	0.0159020944302259\\
%	46	0.0157310683860543\\
%	47	0.0155668422612005\\
%	48	0.0154090447984494\\
%	49	0.0152576612812789\\
%	50	0.0151124179027389\\
%	51	0.0149732353382235\\
%	52	0.0148399476104526\\
%	53	0.0147123727090396\\
%	54	0.0145904232700842\\
%	55	0.0144738965965639\\
%	56	0.0143625833479088\\
%	57	0.0142564073854973\\
%	58	0.0141551706191953\\
%	59	0.0140586736942571\\
%	60	0.0139669411222254\\
%	61	0.0138796787982155\\
%	62	0.0137966647867472\\
%	63	0.0137179484635937\\
%	64	0.0136431738452818\\
%	65	0.0135723285722986\\
%	66	0.0135052428511223\\
%	67	0.0134417943490021\\
%	68	0.0133818156117196\\
%	69	0.0133251771001204\\
%	70	0.0132716274730557\\
%	71	0.0132212860447466\\
%	72	0.0131738168938579\\
%	73	0.0131292952387643\\
%	74	0.0130874275895036\\
%	75	0.0130481352786556\\
%	76	0.0130113930662363\\
%	77	0.0129770072437918\\
%	78	0.0129448467657208\\
%	79	0.0129149492408683\\
%	80	0.0128870714900782\\
%	81	0.0128611907346278\\
%	82	0.0128371744833113\\
%	83	0.0128149758850523\\
%	84	0.0127944553430772\\
%	85	0.012775601731716\\
%	86	0.0127583254897607\\
%	87	0.0127424817179564\\
%	88	0.0127280653015502\\
%	89	0.0127149713623611\\
%	90	0.01270309695168\\
%	91	0.0126924358434001\\
%	92	0.0126829381691086\\
%	93	0.0126744942132164\\
%	94	0.0126670798665539\\
%	95	0.0126606857925582\\
%	96	0.0126550743154667\\
%	97	0.0126503609706585\\
%	98	0.0126464559244637\\
%	99	0.0126433001311486\\
%	100	0.0126408957308852\\
%	101	0.0126391608799546\\
%	102	0.0126380296226064\\
%	103	0.0126374590429557\\
%	104	0.0126375497972312\\
%	105	0.0126380753805575\\
%	106	0.0126391196309232\\
%	107	0.0126405466774411\\
%	108	0.0126425065410899\\
%	109	0.0126448409795469\\
%	110	0.0126475322336746\\
%	111	0.0126505274007173\\
%	112	0.0126538908727479\\
%	113	0.0126574585135095\\
%	114	0.0126614038625511\\
%	115	0.0126655907436353\\
%	116	0.0126699212375055\\
%	117	0.0126744975130058\\
%	118	0.0126792996145366\\
%	119	0.0126842283278006\\
%	120	0.0126892702313874\\
%	121	0.0126945149913483\\
%	122	0.0126999078042008\\
%	123	0.0127053593946573\\
%	124	0.012710917962593\\
%	125	0.0127166107876189\\
%	126	0.012722343862794\\
%	127	0.0127280899177447\\
%	128	0.012733982431901\\
%	129	0.0127398391446342\\
%	130	0.0127457530705372\\
%	131	0.0127516991857409\\
%	132	0.0127576349205955\\
%	133	0.012763569830626\\
%	134	0.0127695716249976\\
%	135	0.0127754794371934\\
%	136	0.0127814679457256\\
%	137	0.0127873370775385\\
%	138	0.0127932826431351\\
%	139	0.0127991640761181\\
%	140	0.0128049806345169\\
%	141	0.01281078562662\\
%	142	0.0128165446164835\\
%	143	0.0128222507966316\\
%	144	0.0128278887341112\\
%	145	0.0128334563210149\\
%	146	0.0128390329679039\\
%	147	0.0128445018329386\\
%	148	0.0128499404700216\\
%	149	0.0128552847244145\\
%	150	0.01286066512945\\
%	151	0.0128658539208238\\
%	152	0.0128709725549733\\
%	153	0.012876111159495\\
%	154	0.012881095177674\\
%	155	0.0128860534870395\\
%	156	0.0128909634302202\\
%	157	0.012895725284329\\
%	158	0.0129004384758911\\
%	159	0.0129051128734415\\
%	160	0.0129097272334555\\
%	161	0.0129142049312351\\
%	162	0.01291856777696\\
%	163	0.0129229073751619\\
%	164	0.012927194900521\\
%	165	0.0129313851427254\\
%	166	0.0129355029595805\\
%	167	0.0129395449252495\\
%	168	0.0129435499890827\\
%	169	0.0129474024697406\\
%	170	0.0129511609508234\\
%	171	0.0129549358162323\\
%	172	0.0129586292135062\\
%	173	0.0129621891933192\\
%	174	0.0129657525919642\\
%	175	0.0129692032520064\\
%	176	0.0129725665501109\\
%	177	0.0129759327049198\\
%	178	0.012979188375558\\
%	179	0.0129823138939386\\
%	180	0.0129854794571101\\
%	181	0.0129885621931795\\
%	182	0.0129915356133194\\
%	183	0.0129944897651362\\
%	184	0.0129973141026728\\
%	185	0.0130001476809271\\
%	186	0.0130029112871406\\
%	187	0.0130056023042029\\
%	188	0.0130082458611666\\
%	189	0.0130107906464015\\
%	190	0.0130133301411348\\
%	191	0.0130158166737079\\
%	192	0.0130182652455416\\
%	193	0.013020662425937\\
%	194	0.0130229600412773\\
%	195	0.0130252586938183\\
%	196	0.0130274370583865\\
%	197	0.0130296378917489\\
%	198	0.0130318340112301\\
%	199	0.0130339070078028\\
%	200	0.0130360087017944\\
%	201	0.0130380038295337\\
%	202	0.0130400319809167\\
%	203	0.0130419723643185\\
%	204	0.0130438933358874\\
%	205	0.0130457924447932\\
%	206	0.0130476275996495\\
%	207	0.0130494517397656\\
%	208	0.0130511974832624\\
%	209	0.0130529452933138\\
%	210	0.0130547090327849\\
%	211	0.0130563560072267\\
%	212	0.0130580437667847\\
%	213	0.0130597024874785\\
%	214	0.0130613005627576\\
%	215	0.0130629449037462\\
%	216	0.0130645280826622\\
%	217	0.0130661004700167\\
%	218	0.0130676865224734\\
%	219	0.0130691551487589\\
%	220	0.013070638415681\\
%	221	0.0130721537223303\\
%	222	0.0130736053511552\\
%	223	0.0130750991580586\\
%	224	0.0130765398744545\\
%	225	0.0130779646542809\\
%	226	0.0130793627345065\\
%	227	0.0130807935241486\\
%	228	0.0130822241772223\\
%	229	0.0130835717663504\\
%	230	0.0130850185188878\\
%	231	0.0130863356571479\\
%	232	0.0130877278852075\\
%	233	0.0130891220721775\\
%	234	0.0130905077921385\\
%	235	0.0130918229975489\\
%	236	0.0130932291639256\\
%	237	0.0130945768056611\\
%	238	0.0130959111578527\\
%	239	0.0130973189063694\\
%	240	0.0130986685005285\\
%	241	0.0131000269279825\\
%	242	0.0131014176979395\\
%	243	0.0131027809408771\\
%	244	0.0131041695197332\\
%	245	0.0131055855853946\\
%	246	0.0131069474031953\\
%	247	0.0131083614501582\\
%	248	0.0131097263580174\\
%	249	0.013111133514268\\
%	250	0.0131125637509946\\
%	251	0.013113991469104\\
%	252	0.0131154389354758\\
%	253	0.013116886796062\\
%	254	0.0131183199029326\\
%	255	0.0131198089427292\\
%	256	0.0131212961551161\\
%	257	0.0131227498274749\\
%	258	0.0131242796721788\\
%	259	0.0131257777516613\\
%	260	0.0131273009981637\\
%	261	0.0131288994291155\\
%	262	0.013130433920063\\
%	263	0.0131320077356032\\
%	264	0.0131336068208882\\
%	265	0.0131351678499077\\
%	266	0.0131368107105467\\
%	267	0.0131384372543827\\
%	268	0.0131401272777252\\
%	269	0.0131417971067103\\
%	270	0.013143482291019\\
%	271	0.0131452006574956\\
%	272	0.013146914951029\\
%	273	0.0131486716138402\\
%	274	0.0131504610469801\\
%	275	0.0131522227574652\\
%	276	0.0131540757974808\\
%	277	0.0131558221495559\\
%	278	0.0131576849001951\\
%	279	0.0131595883086019\\
%	280	0.0131614879026564\\
%	281	0.0131633860131809\\
%	282	0.0131653037838385\\
%	283	0.0131672768842874\\
%	284	0.0131692171281383\\
%	285	0.0131712525882667\\
%	286	0.0131732566497164\\
%	287	0.0131752790370064\\
%	288	0.0131773453431814\\
%	289	0.0131794367904892\\
%	290	0.0131815846066444\\
%	291	0.0131837069454896\\
%	292	0.0131858697687136\\
%	293	0.0131880202981659\\
%	294	0.0131902245936288\\
%	295	0.0131925018514065\\
%	296	0.0131947228954754\\
%	297	0.0131969872578291\\
%	298	0.0131992831707838\\
%	299	0.0132015983137768\\
%	300	0.0132039642849249\\
%	301	0.0132063565689989\\
%	302	0.0132087468034406\\
%	303	0.0132111886533489\\
%	304	0.0132136108871933\\
%	305	0.0132161138904502\\
%	306	0.0132185746166746\\
%	307	0.0132210774615172\\
%	308	0.0132236260357887\\
%	309	0.0132262270493018\\
%	310	0.0132287996042268\\
%	311	0.0132314430521372\\
%	312	0.0132340690791422\\
%	313	0.0132367191267684\\
%	314	0.0132393900224644\\
%	315	0.0132421141157898\\
%	316	0.013244846690312\\
%	317	0.0132476626563523\\
%	318	0.0132503971149567\\
%	319	0.0132532314842207\\
%	320	0.0132560606457051\\
%	321	0.013258938689209\\
%	322	0.0132617979947428\\
%	323	0.0132647463282535\\
%	324	0.0132676455380422\\
%	325	0.0132706024355032\\
%	326	0.0132736306757557\\
%	327	0.0132766381453853\\
%	328	0.0132796397296461\\
%	329	0.0132827326509182\\
%	330	0.0132857579038933\\
%	331	0.013288904119972\\
%	332	0.0132919944376467\\
%	333	0.0132951761984878\\
%	334	0.0132983281033095\\
%	335	0.0133015306576181\\
%	336	0.0133047427470161\\
%	337	0.0133079969122079\\
%	338	0.0133112452084212\\
%	339	0.0133145495605503\\
%	340	0.0133178784915929\\
%	341	0.0133212199081438\\
%	342	0.0133245402356211\\
%	343	0.013327926216885\\
%	344	0.0133313298590689\\
%	345	0.0133347589376433\\
%	346	0.0133381830453695\\
%	347	0.0133416693928399\\
%	348	0.0133451739588608\\
%	349	0.013348654120108\\
%	350	0.0133521969811376\\
%	351	0.0133557318583672\\
%	352	0.0133593213266165\\
%	353	0.0133629488155675\\
%	354	0.0133665612903817\\
%	355	0.0133701936616838\\
%	356	0.0133738788480804\\
%	357	0.0133775213386827\\
%	358	0.0133812312631538\\
%	359	0.0133849313032477\\
%	360	0.0133886681464607\\
%	361	0.0133924363540947\\
%	362	0.0133962084234796\\
%	363	0.0134000196334367\\
%	364	0.0134038690938056\\
%	365	0.0134076551015422\\
%	366	0.0134115028657337\\
%	367	0.0134153898104501\\
%	368	0.0134192803249552\\
%	369	0.0134231533460044\\
%	370	0.0134271053768468\\
%	371	0.013431050579718\\
%	372	0.0134350263254124\\
%	373	0.0134390149670906\\
%	374	0.0134430231326749\\
%	375	0.0134470321276285\\
%	376	0.0134510886791771\\
%	377	0.0134551294479326\\
%	378	0.0134591772568512\\
%	379	0.0134632649565574\\
%	380	0.0134673150574498\\
%	381	0.0134714821475948\\
%	382	0.0134756489801386\\
%	383	0.013479772850072\\
%	384	0.0134839447816203\\
%	385	0.0134881323247638\\
%	386	0.0134923018044189\\
%	387	0.0134965443140919\\
%	388	0.0135007711040555\\
%	389	0.0135049872278591\\
%	390	0.0135092371138537\\
%	391	0.0135135222177209\\
%	392	0.0135177934539283\\
%	393	0.0135221284273323\\
%	394	0.0135264177981843\\
%	395	0.0135307244972953\\
%	396	0.013535098681564\\
%	397	0.0135394419864286\\
%	398	0.0135438084518269\\
%	399	0.0135481720008652\\
%	400	0.0135525630161909\\
%	401	0.013556967055389\\
%	402	0.0135613923954818\\
%	403	0.0135657911906846\\
%	404	0.0135702511427437\\
%	405	0.0135747085480428\\
%	406	0.0135791995007837\\
%	407	0.0135836471949493\\
%	408	0.0135881734294773\\
%	409	0.0135926304470101\\
%	410	0.0135971163824687\\
%	411	0.0136016335099049\\
%	412	0.0136062086314865\\
%	413	0.0136107404347549\\
%	414	0.0136152982552908\\
%	415	0.0136198551325751\\
%	416	0.0136244200616657\\
%	417	0.013629016102062\\
%	418	0.0136335958708092\\
%	419	0.0136382026292237\\
%	420	0.0136427860517422\\
%	421	0.0136474432097717\\
%	422	0.013652042024514\\
%	423	0.0136566987566603\\
%	424	0.0136613518154453\\
%	425	0.0136659888365175\\
%	426	0.0136706500278465\\
%	427	0.0136753196183546\\
%	428	0.0136799839481763\\
%	429	0.0136846906053221\\
%	430	0.013689354742033\\
%	431	0.0136940879178554\\
%	432	0.013698753318053\\
%	433	0.0137034775571134\\
%	434	0.0137082161231655\\
%	435	0.0137129298469822\\
%	436	0.0137176732797839\\
%	437	0.0137224129143194\\
%	438	0.0137271759935335\\
%	439	0.0137318905168969\\
%	440	0.013736654437978\\
%	441	0.0137414567674332\\
%	442	0.0137461935974417\\
%	443	0.0137509754580356\\
%	444	0.0137557338240563\\
%	445	0.0137605007433251\\
%	446	0.0137653086121175\\
%	447	0.0137701394337747\\
%	448	0.0137749029920039\\
%	449	0.0137796947686012\\
%	450	0.0137844881511025\\
%	451	0.0137892829705172\\
%	452	0.0137941245984764\\
%	453	0.0137989493454483\\
%	454	0.0138037713361364\\
%	455	0.0138085971006812\\
%	456	0.0138134486979895\\
%	457	0.0138182803559755\\
%	458	0.0138230938627184\\
%	459	0.0138279128483281\\
%	460	0.013832747626048\\
%	461	0.0138376194963471\\
%	462	0.0138424499526952\\
%	463	0.0138473281600523\\
%	464	0.0138521520564031\\
%	465	0.0138569593095573\\
%	466	0.013861876730295\\
%	467	0.0138667267379153\\
%	468	0.0138715447465861\\
%	469	0.0138764230497115\\
%	470	0.0138812911184185\\
%	471	0.0138861823939764\\
%	472	0.0138910139661905\\
%	473	0.0138958816511283\\
%	474	0.0139007538528788\\
%	475	0.0139056112742492\\
%	476	0.0139104500739814\\
%	477	0.0139153267886315\\
%	478	0.0139201976272688\\
%	479	0.0139251038458873\\
%	480	0.0139299496048601\\
%	481	0.0139348023038739\\
%	482	0.0139396529602106\\
%	483	0.0139445062724433\\
%	484	0.0139493838261223\\
%	485	0.0139542756064632\\
%	486	0.0139591160792459\\
%	487	0.0139639908870399\\
%	488	0.0139688572620095\\
%	489	0.0139737221795972\\
%	490	0.0139785616726586\\
%	491	0.0139834596647357\\
%	492	0.0139882884256905\\
%	493	0.0139931417136404\\
%	494	0.013998044674379\\
%	495	0.0140028488410267\\
%	496	0.0140077079676626\\
%	497	0.0140125582834833\\
%	498	0.0140174059231111\\
%	499	0.0140222484877435\\
%	500	0.0140271423640244\\
%	510	0.0140760000611684\\
%	520	0.0141245737908522\\
%	530	0.0141727109843135\\
%	540	0.0142203001058647\\
%	550	0.014267276837607\\
%	560	0.0143135789720007\\
%	570	0.0143590991078176\\
%	580	0.0144038371959183\\
%	590	0.0144477671504321\\
%	600	0.0144908259933137\\
%	610	0.0145329197004217\\
%	620	0.0145741279817163\\
%	630	0.0146143977096844\\
%	640	0.0146537083878434\\
%	650	0.0146920322338616\\
%	660	0.0147293993281298\\
%	670	0.0147657978519267\\
%	680	0.014801187531744\\
%	690	0.0148356804726068\\
%	700	0.0148691762767965\\
%	710	0.0149016893746577\\
%	720	0.0149332685337268\\
%	730	0.0149639946809656\\
%	740	0.0149937405826923\\
%	750	0.0150226107583618\\
%	760	0.015050608392671\\
%	770	0.0150777196590276\\
%	780	0.0151039688528624\\
%	790	0.0151294169343506\\
%	800	0.015153996134148\\
%	810	0.015177838628172\\
%	820	0.0152008570711298\\
%	830	0.0152231238344274\\
%	840	0.015244722257791\\
%	850	0.0152655366309372\\
%	860	0.015285681310551\\
%	870	0.0153051382365877\\
%	880	0.0153239073626743\\
%	890	0.0153420854685068\\
%	900	0.0153595983208207\\
%	910	0.0153765107783164\\
%	920	0.0153928327806717\\
%	930	0.0154085760947094\\
%	940	0.0154238022649151\\
%	950	0.0154384712949644\\
%	960	0.0154526427416851\\
%	970	0.0154663219295488\\
%	980	0.0154794993475618\\
%	990	0.0154921843626701\\
%	1000	0.0155044543390703\\
%	1010	0.0155162450166059\\
%	1020	0.0155276816832287\\
%	1030	0.0155386548810715\\
%	1040	0.0155492525378459\\
%	1050	0.0155594725443762\\
%	1060	0.015569258516299\\
%	1070	0.0155787626073877\\
%	1080	0.0155878742466937\\
%	1090	0.0155966875425612\\
%	1100	0.0156051735979597\\
%	1110	0.0156133421943949\\
%	1120	0.0156212122184582\\
%	1130	0.0156288110280435\\
%	1140	0.0156361008169035\\
%	1150	0.0156431461732256\\
%	1160	0.0156499188453077\\
%	1170	0.0156564944190114\\
%	1180	0.0156627623499003\\
%	1190	0.015668796090902\\
%	1200	0.015674663198159\\
%	1210	0.0156802935275797\\
%	1220	0.0156856901807831\\
%	1230	0.015690907287863\\
%	1240	0.0156959433692665\\
%	1250	0.01570077231603\\
%	1260	0.0157054136138192\\
%	1270	0.0157099177949786\\
%	1280	0.0157142531087007\\
%	1290	0.0157183776938626\\
%	1300	0.0157223766961386\\
%	1310	0.0157262150372586\\
%	1320	0.0157299390138403\\
%	1330	0.0157335353062982\\
%	1340	0.0157369973980122\\
%	1350	0.015740324773848\\
%	1360	0.0157434821404067\\
%	1370	0.0157465736639518\\
%	1380	0.0157495383334232\\
%	1390	0.0157523534544887\\
%	1400	0.015755129884577\\
%	1410	0.0157577721143184\\
%	1420	0.0157603086453108\\
%	1430	0.0157627954459508\\
%	1440	0.0157651224724801\\
%	1450	0.0157674056074058\\
%	1460	0.0157696057762011\\
%	1470	0.0157717169229558\\
%	1480	0.0157737573878526\\
%	1490	0.0157756943452866\\
%	1500	0.0157775732889371\\
%};
%\addlegendentry{Kriging RMS error};
%
%\addplot [color=mycolor3,thick]
%  table[row sep=crcr, y expr=\thisrowno{1}*100]{%
%	0	nan\\
%	0.003	0.984141031040065\\
%	0.006	0.926951239716953\\
%	0.009	0.89343070155351\\
%	0.012	0.861457340292121\\
%	0.015	0.831343825231407\\
%	0.018	0.80286931327998\\
%	0.021	0.775824393658788\\
%	0.024	0.750367026163892\\
%	0.027	0.726281633040426\\
%	0.03	0.703460639727475\\
%	0.033	0.681962752076235\\
%	0.036	0.661594101108019\\
%	0.039	0.642312158387823\\
%	0.042	0.624112626364002\\
%	0.045	0.606833982223868\\
%	0.048	0.590475495139388\\
%	0.051	0.57499105307642\\
%	0.054	0.560253654682584\\
%	0.057	0.546260434616514\\
%	0.06	0.532983137346562\\
%	0.063	0.520299000700842\\
%	0.066	0.50824117401952\\
%	0.069	0.496735614048605\\
%	0.072	0.485737498373787\\
%	0.075	0.475219150456747\\
%	0.078	0.465158100147079\\
%	0.081	0.455502855273693\\
%	0.084	0.446251394334707\\
%	0.087	0.437349523334888\\
%	0.09	0.42879160395768\\
%	0.093	0.420552889161178\\
%	0.096	0.412611691875549\\
%	0.099	0.404949095784284\\
%	0.102	0.39753770178021\\
%	0.105	0.390374427926566\\
%	0.108	0.388910127581288\\
%	0.111	0.393233503775955\\
%	0.114	0.397395144335305\\
%	0.117	0.401403864036779\\
%	0.12	0.405268766493089\\
%	0.123	0.408989380568976\\
%	0.126	0.412575604108354\\
%	0.129	0.416037292165598\\
%	0.132	0.41935651402534\\
%	0.135	0.422562454359016\\
%	0.138	0.425638194332465\\
%	0.141	0.428612208257005\\
%	0.144	0.431468325424154\\
%	0.147	0.434217209428994\\
%	0.15	0.436860772788405\\
%	0.235	0.47441409484846\\
%	0.32	0.487925529643648\\
%	0.405	0.49014569298194\\
%	0.49	0.486379957490909\\
%	0.575	0.479151880282555\\
%	0.66	0.469804764456598\\
%	0.745	0.459117010053109\\
%	0.83	0.447574868920962\\
%	0.915	0.435483574534803\\
%	1	0.42304991016341\\
%	2	0.411357098343971\\
%	3	0.432000824001574\\
%	4	0.43404629513961\\
%	5	0.427932452363905\\
%	6	0.417786594528816\\
%	7	0.405523168352196\\
%	8	0.392141147426829\\
%	9	0.378195526943438\\
%	10	0.364020363549835\\
%	11	0.34982146828685\\
%	12	0.335728338463878\\
%	13	0.321829674888745\\
%	14	0.308178904965842\\
%	15	0.294813907793415\\
%	16	0.281758276217579\\
%	17	0.269025486213472\\
%	18	0.263397635723144\\
%	19	0.258966669513807\\
%	20	0.253790784193342\\
%	21	0.248040528193645\\
%	22	0.241863647150625\\
%	23	0.235374976016841\\
%	24	0.228674763826976\\
%	25	0.221837775052739\\
%	26	0.214932653044675\\
%	27	0.208011947472758\\
%	28	0.201114815213174\\
%	29	0.194276889015935\\
%	30	0.187526614883944\\
%	31	0.180938289339799\\
%	32	0.176688150825701\\
%	33	0.172484323019122\\
%	34	0.168330542910076\\
%	35	0.164227564045256\\
%	36	0.160174727523131\\
%	37	0.156174544249507\\
%	38	0.152226573521388\\
%	39	0.148330488169879\\
%	40	0.144487577207089\\
%	41	0.140696204426077\\
%	42	0.136956346565549\\
%	43	0.133269568102838\\
%	44	0.129633022800737\\
%	45	0.126048445206664\\
%	46	0.122514658509762\\
%	47	0.119032055532608\\
%	48	0.11559961753771\\
%	49	0.11221640378811\\
%	50	0.108881547575819\\
%	51	0.105595722954454\\
%	52	0.102359658575287\\
%	53	0.0991697418898184\\
%	54	0.0960282908201071\\
%	55	0.0929332821650524\\
%	56	0.0898842153161797\\
%	57	0.086882095148171\\
%	58	0.0839236154686463\\
%	59	0.081011329445517\\
%	60	0.0781434802943424\\
%	61	0.0757311494676357\\
%	62	0.0741411587430627\\
%	63	0.0725625370415578\\
%	64	0.0709946803057825\\
%	65	0.0694383948320576\\
%	66	0.0678958782555589\\
%	67	0.0663665376996118\\
%	68	0.0648497949332879\\
%	69	0.0633464667262656\\
%	70	0.0642374870678939\\
%	71	0.0655179908784433\\
%	72	0.0667305249011293\\
%	73	0.0678819283366458\\
%	74	0.0689670174012523\\
%	75	0.0699964050689835\\
%	76	0.0709608270871744\\
%	77	0.0718746423600483\\
%	78	0.0727284810071294\\
%	79	0.0735325679230687\\
%	80	0.0742852697429819\\
%	81	0.0749849205324376\\
%	82	0.0756375825118276\\
%	83	0.076241470276573\\
%	84	0.0768024904019367\\
%	85	0.0773187475453284\\
%	86	0.0777921635932942\\
%	87	0.0782207723051002\\
%	88	0.0786140447304014\\
%	89	0.0789660827313371\\
%	90	0.0792824091401176\\
%	91	0.0795608780200405\\
%	92	0.0798031110951137\\
%	93	0.0800106811454324\\
%	94	0.0801888723729403\\
%	95	0.0803316370991107\\
%	96	0.0804479185328218\\
%	97	0.0808891662089721\\
%	98	0.0813059817813273\\
%	99	0.0816877631297917\\
%	100	0.0820372073567451\\
%	101	0.0823531581861856\\
%	102	0.0826369727724545\\
%	103	0.082891227078808\\
%	104	0.0831159357703387\\
%	105	0.0833123423293495\\
%	106	0.0834804078344691\\
%	107	0.0836213168221304\\
%	108	0.083737460048178\\
%	109	0.0838274733544173\\
%	110	0.0838936873731898\\
%	111	0.0839359301217316\\
%	112	0.08395646513777\\
%	113	0.0839538474010158\\
%	114	0.0839315060055885\\
%	115	0.0838867399829393\\
%	116	0.0838241334448999\\
%	117	0.0837409543436331\\
%	118	0.0836393063409668\\
%	119	0.083520053997111\\
%	120	0.0833840385981536\\
%	121	0.083230883720317\\
%	122	0.0830602039729934\\
%	123	0.0828751714224589\\
%	124	0.0826753552173698\\
%	125	0.0824603171011216\\
%	126	0.0822319701528386\\
%	127	0.0819898436284487\\
%	128	0.081734633635798\\
%	129	0.0814658481941848\\
%	130	0.0811864906839948\\
%	131	0.0808948674317237\\
%	132	0.0805916140546314\\
%	133	0.0802773498758932\\
%	134	0.0799526783797551\\
%	135	0.0796181876533992\\
%	136	0.07927445081598\\
%	137	0.0789208799457844\\
%	138	0.0785580279268124\\
%	139	0.0781864337353115\\
%	140	0.0778077609119896\\
%	141	0.0774202428103638\\
%	142	0.0770243871656479\\
%	143	0.0766229489496555\\
%	144	0.0762130132518808\\
%	145	0.0757973082939313\\
%	146	0.0753740416694659\\
%	147	0.0749459080682272\\
%	148	0.0745111032946122\\
%	149	0.0740711756883086\\
%	150	0.0736254295287339\\
%	151	0.0731742781589589\\
%	152	0.0727192315695203\\
%	153	0.0722584675191186\\
%	154	0.071793479226883\\
%	155	0.0713246414943237\\
%	156	0.0708523201063392\\
%	157	0.0703746829765625\\
%	158	0.0698942770736743\\
%	159	0.0694103525309278\\
%	160	0.068923248157081\\
%	161	0.0684332947221726\\
%	162	0.0679408151622074\\
%	163	0.0674450440763754\\
%	164	0.066947374492668\\
%	165	0.0664470307009764\\
%	166	0.0659443127552789\\
%	167	0.0654395136975591\\
%	168	0.0649329197324037\\
%	169	0.0644248103972765\\
%	170	0.063915458728587\\
%	171	0.0634040680342749\\
%	172	0.0628909050567676\\
%	173	0.0623772896480063\\
%	174	0.0618624130814598\\
%	175	0.0613465241704816\\
%	176	0.060829866023435\\
%	177	0.0603126761826788\\
%	178	0.0597951867602125\\
%	179	0.0592765772702259\\
%	180	0.05881418262378\\
%	181	0.0589351913874377\\
%	182	0.0590468369875083\\
%	183	0.0591516873653385\\
%	184	0.0592463540702314\\
%	185	0.0593345837497573\\
%	186	0.059412993222892\\
%	187	0.0594841305360244\\
%	188	0.0595481654262741\\
%	189	0.0596029071150601\\
%	190	0.0596508852400017\\
%	191	0.0596910864767442\\
%	192	0.0597236757691602\\
%	193	0.0597499875955391\\
%	194	0.0597678364034805\\
%	195	0.0597797221630352\\
%	196	0.0597834616074313\\
%	197	0.0597815431758397\\
%	198	0.0597717859942111\\
%	199	0.0597566671584223\\
%	200	0.0597340082873883\\
%	201	0.059705117115695\\
%	202	0.0596701359502422\\
%	203	0.0596292050277948\\
%	204	0.0595813094199225\\
%	205	0.0595277418085594\\
%	206	0.059468636396222\\
%	207	0.0594041254429568\\
%	208	0.0593331928583255\\
%	209	0.0592559720836145\\
%	210	0.0591737377976526\\
%	211	0.0590866147524248\\
%	212	0.0589935860721114\\
%	213	0.0588959160509433\\
%	214	0.0587925875556887\\
%	215	0.058684858118141\\
%	216	0.0585717104329317\\
%	217	0.0584532636950813\\
%	218	0.0583296354310835\\
%	219	0.0582020700092618\\
%	220	0.058069550007249\\
%	221	0.0579333134031632\\
%	222	0.0577912191304302\\
%	223	0.057645625766404\\
%	224	0.0574955160709639\\
%	225	0.0573409965966538\\
%	226	0.0571821724160767\\
%	227	0.0570191471437662\\
%	228	0.0568520229576862\\
%	229	0.0566820133684822\\
%	230	0.0565069907041051\\
%	231	0.056328167256343\\
%	232	0.0561456396655824\\
%	233	0.055959503238342\\
%	234	0.0557698519668682\\
%	235	0.0555767785484267\\
%	236	0.0553803744043075\\
%	237	0.0551807296985196\\
%	238	0.0549768342981338\\
%	239	0.0547698779512761\\
%	240	0.0545599471413072\\
%	241	0.0543471271661231\\
%	242	0.0541304090388693\\
%	243	0.0539109717959088\\
%	244	0.0536888972629416\\
%	245	0.0534631774295125\\
%	246	0.0532349835278919\\
%	247	0.0530043940596867\\
%	248	0.0527704020864205\\
%	249	0.0525341712295438\\
%	250	0.0522946953095719\\
%	251	0.0520531329723773\\
%	252	0.0518084788357226\\
%	253	0.0515618866504179\\
%	254	0.0513123518676808\\
%	255	0.0510610234223668\\
%	256	0.0508068976333492\\
%	257	0.0505500470779323\\
%	258	0.0502916136028231\\
%	259	0.0500305948819276\\
%	260	0.0497681281356462\\
%	261	0.0495032119848346\\
%	262	0.0492359143713267\\
%	263	0.0489663023422625\\
%	264	0.0486955040670313\\
%	265	0.0484225201296008\\
%	266	0.0481474149800949\\
%	267	0.047870252221815\\
%	268	0.0475921512524606\\
%	269	0.0473110594246618\\
%	270	0.0470291498092745\\
%	271	0.0467454261211749\\
%	272	0.0464599479142263\\
%	273	0.0461727739622909\\
%	274	0.045883962269811\\
%	275	0.0455935700822409\\
%	276	0.0453027000288337\\
%	277	0.0450093143137089\\
%	278	0.0447145153933355\\
%	279	0.0444183575787285\\
%	280	0.0441219354814868\\
%	281	0.0438232187171685\\
%	282	0.0435233017815803\\
%	283	0.0432222362070619\\
%	284	0.0429200728546241\\
%	285	0.0426168619230316\\
%	286	0.0423116194770279\\
%	287	0.0420346907473739\\
%	288	0.0421181241586087\\
%	289	0.0422021017262459\\
%	290	0.0422837760700177\\
%	291	0.0423631372672631\\
%	292	0.0424430100431393\\
%	293	0.0425233832750107\\
%	294	0.0426014127220286\\
%	295	0.0426799221552414\\
%	296	0.0427560688395154\\
%	297	0.0428298441140563\\
%	298	0.0429069020840167\\
%	299	0.0429787390886079\\
%	300	0.0430538394084938\\
%	301	0.0431237027768539\\
%	302	0.0431968108859899\\
%	303	0.0432674956099825\\
%	304	0.0433357495713027\\
%	305	0.0434072213698939\\
%	306	0.0434734188324824\\
%	307	0.043542817424816\\
%	308	0.0436069280563283\\
%	309	0.0436742238042536\\
%	310	0.0437390442428139\\
%	311	0.0438042083301026\\
%	312	0.0438668838160427\\
%	313	0.0439298890909706\\
%	314	0.0439932170283659\\
%	315	0.0440540370805561\\
%	316	0.0441151668119423\\
%	317	0.0441737767602149\\
%	318	0.044232683947895\\
%	319	0.0442918819642468\\
%	320	0.0443485429157693\\
%	321	0.0444083042807812\\
%	322	0.044462696323342\\
%	323	0.0445201768709056\\
%	324	0.0445750987917375\\
%	325	0.0446302773013356\\
%	326	0.0446828874564606\\
%	327	0.0447357439672526\\
%	328	0.0447888415335104\\
%	329	0.0448421749652228\\
%	330	0.0448929211434075\\
%	331	0.0449438938116098\\
%	332	0.0449922707123311\\
%	333	0.045043682182594\\
%	334	0.0450924890980664\\
%	335	0.0451415042729187\\
%	336	0.0451879071188371\\
%	337	0.0452345099867255\\
%	338	0.0452813085852517\\
%	339	0.0453282987122392\\
%	340	0.0453754762528149\\
%	341	0.0454200225727856\\
%	342	0.0454647489269641\\
%	343	0.0455068374112809\\
%	344	0.0455519126179052\\
%	345	0.0455943430345548\\
%	346	0.0456369390779204\\
%	347	0.0456796971981432\\
%	348	0.0457198012514217\\
%	349	0.0457600610372375\\
%	350	0.0458004732236049\\
%	351	0.0458410345477498\\
%	352	0.0458817418146307\\
%	353	0.0459197805133801\\
%	354	0.0459579594691183\\
%	355	0.0459962756828903\\
%	356	0.0460347262180068\\
%	357	0.0460704977824094\\
%	358	0.0461063984528967\\
%	359	0.0461424254729874\\
%	360	0.0461785761434004\\
%	361	0.0462148478209104\\
%	362	0.0462484286374764\\
%	363	0.0462849348494445\\
%	364	0.0463187456311894\\
%	365	0.0463526678328131\\
%	366	0.04638389065776\\
%	367	0.0464180288274327\\
%	368	0.0464494634259506\\
%	369	0.0464810006375518\\
%	370	0.046512638275378\\
%	371	0.0465443741979748\\
%	372	0.0465762063083079\\
%	373	0.0466053255398584\\
%	374	0.0466373441094802\\
%	375	0.0466666462076427\\
%	376	0.0466960369198154\\
%	377	0.0467255143584395\\
%	378	0.0467522705904431\\
%	379	0.0467819161615277\\
%	380	0.0468088373001784\\
%	381	0.0468358383560258\\
%	382	0.0468629176300385\\
%	383	0.0468900734584121\\
%	384	0.0469173042118808\\
%	385	0.0469446082949581\\
%	386	0.04696917942567\\
%	387	0.04699662568483\\
%	388	0.0470213362904385\\
%	389	0.0470461144955313\\
%	390	0.0470709588639553\\
%	391	0.0470958679893476\\
%	392	0.0471180367080709\\
%	393	0.047143071400551\\
%	394	0.0471653633132504\\
%	395	0.0471905182903111\\
%	396	0.0472129282247106\\
%	397	0.0472353953672289\\
%	398	0.0472579185038808\\
%	399	0.0472776936570216\\
%	400	0.0473003253810071\\
%	401	0.0473230096063375\\
%	402	0.0473429428341122\\
%	403	0.0473629266196239\\
%	404	0.0473857620257072\\
%	405	0.0474058436135263\\
%	406	0.0474259726147109\\
%	407	0.0474461480243477\\
%	408	0.0474663688583624\\
%	409	0.0474838326464793\\
%	410	0.0475041415838726\\
%	411	0.0475216918426258\\
%	412	0.0475420851869983\\
%	413	0.0475597182970993\\
%	414	0.0475773915771286\\
%	415	0.0475951041775854\\
%	416	0.0476128552666017\\
%	417	0.0476306440295366\\
%	418	0.0476484696686606\\
%	419	0.0476663314027618\\
%	420	0.047681428183817\\
%	421	0.0476993599391034\\
%	422	0.0477145254630397\\
%	423	0.0477325243051138\\
%	424	0.047747755698758\\
%	425	0.0477630190339855\\
%	426	0.0477783136364206\\
%	427	0.0477936388456661\\
%	428	0.047808994015016\\
%	429	0.0478243785111698\\
%	430	0.0478397917139558\\
%	431	0.0478552330160584\\
%	432	0.0478679026889039\\
%	433	0.0478833985127197\\
%	434	0.04789892068848\\
%	435	0.0479116697923779\\
%	436	0.0479244443166368\\
%	437	0.0479400424337191\\
%	438	0.0479528661248188\\
%	439	0.0479657136631423\\
%	440	0.0479785845459091\\
%	441	0.0479914782807801\\
%	442	0.048004394385601\\
%	443	0.0480173323882312\\
%	444	0.0480302918262957\\
%	445	0.0480404741716445\\
%	446	0.0480534752109689\\
%	447	0.048066496355401\\
%	448	0.048076739326089\\
%	449	0.048089799493444\\
%	450	0.0481000808055562\\
%	451	0.048113178364802\\
%	452	0.0481234964213321\\
%	453	0.0481338323034053\\
%	454	0.0481441856361738\\
%	455	0.0481545560525578\\
%	456	0.0481677405079555\\
%	457	0.0481781439571471\\
%	458	0.048188563433687\\
%	459	0.0481962014756321\\
%	460	0.04820665206471\\
%	461	0.0482171176892756\\
%	462	0.0482275980323019\\
%	463	0.0482380927833324\\
%	464	0.0482458048159245\\
%	465	0.0482563275409906\\
%	466	0.0482668637808008\\
%	467	0.0482746166024862\\
%	468	0.0482851790850772\\
%	469	0.0482929577076089\\
%	470	0.0483007488494094\\
%	471	0.0483113486888303\\
%	472	0.0483191640396099\\
%	473	0.0483269911384302\\
%	474	0.0483376260202438\\
%	475	0.048345475833099\\
%	476	0.0483533366697235\\
%	477	0.0483612082986502\\
%	478	0.048369090493187\\
%	479	0.0483769830313604\\
%	480	0.0483848856957752\\
%	481	0.0483927982735612\\
%	482	0.0484007205562387\\
%	483	0.0484086523396689\\
%	484	0.0484137976209731\\
%	485	0.0484217478582771\\
%	486	0.0484297070089422\\
%	487	0.0484376748852096\\
%	488	0.0484428556760027\\
%	489	0.0484508405038256\\
%	490	0.048456037969621\\
%	491	0.0484640390437336\\
%	492	0.0484720479615295\\
%	493	0.0484772691380621\\
%	494	0.0484852932981\\
%	495	0.0484905294759731\\
%	496	0.0484957729355939\\
%	497	0.0485038188004055\\
%	498	0.048509076338147\\
%	499	0.0485143407103523\\
%	500	0.0485224069376378\\
%	510	0.0485726610353893\\
%	520	0.0486206533076523\\
%	530	0.0486634885820936\\
%	540	0.0486982917957336\\
%	550	0.0487305857453979\\
%	560	0.0487603167301802\\
%	570	0.0487846476832806\\
%	580	0.0488063372271646\\
%	590	0.0488281501161685\\
%	600	0.0488444764406494\\
%	610	0.0488608840157092\\
%	620	0.0488717712932184\\
%	630	0.0488855051424657\\
%	640	0.0488964893512248\\
%	650	0.0489047158663487\\
%	660	0.0500411882712526\\
%	670	0.0513444296415214\\
%	680	0.052599906611313\\
%	690	0.053809092581921\\
%	700	0.0549735386079302\\
%	710	0.0560948651677687\\
%	720	0.0571739631758751\\
%	730	0.0582125761765722\\
%	740	0.059211708835007\\
%	750	0.0601732028394857\\
%	760	0.0610981540009599\\
%	770	0.061988482214221\\
%	780	0.0628437929697848\\
%	790	0.0636668572531739\\
%	800	0.0644581273228693\\
%	810	0.0652188647152988\\
%	820	0.065950354295682\\
%	830	0.0666531266654766\\
%	840	0.067328509616374\\
%	850	0.0679786201187728\\
%	860	0.0686024983782193\\
%	870	0.0692022931336319\\
%	880	0.0697778509958058\\
%	890	0.0703321115606092\\
%	900	0.0708641761259754\\
%	910	0.071374698571582\\
%	920	0.0718658751490131\\
%	930	0.0723376082279133\\
%	940	0.0727905761654743\\
%	950	0.0732254645026476\\
%	960	0.0736429651862487\\
%	970	0.0740445384570723\\
%	980	0.0744301231860819\\
%	990	0.0747996654072211\\
%	1000	0.0751553997380876\\
%	1010	0.0754965190520125\\
%	1020	0.0758245027593448\\
%	1030	0.0761393127026069\\
%	1040	0.0764416738464116\\
%	1050	0.076731555175859\\
%	1060	0.077010444690749\\
%	1070	0.0772775585813034\\
%	1080	0.0775343882412468\\
%	1090	0.0777809118124194\\
%	1100	0.0780178660489332\\
%	1110	0.0782452329622264\\
%	1120	0.0784629967564282\\
%	1130	0.0786726533704291\\
%	1140	0.0788741887150037\\
%	1150	0.0790668361749534\\
%	1160	0.0792520936847169\\
%	1170	0.079429950841641\\
%	1180	0.0796011518880414\\
%	1190	0.0797649349558406\\
%	1200	0.0799220459590776\\
%	1210	0.0800732307242018\\
%	1220	0.0802184826454408\\
%	1230	0.0803570438299583\\
%	1240	0.0804911655787582\\
%	1250	0.0806193388469921\\
%	1260	0.0807423113393507\\
%	1270	0.0808600792121025\\
%	1280	0.0809741413295888\\
%	1290	0.0810829918807631\\
%	1300	0.081187379165311\\
%	1310	0.0812873005863577\\
%	1320	0.0813835043250562\\
%	1330	0.0814759879874064\\
%	1340	0.0815647494894431\\
%	1350	0.0816497870232581\\
%	1360	0.0817318488861202\\
%	1370	0.0818101836161196\\
%	1380	0.0818855396842729\\
%	1390	0.0819571662777916\\
%	1400	0.0820265613457389\\
%	1410	0.0820929742926252\\
%	1420	0.0821571534353217\\
%	1430	0.0822183486862381\\
%	1440	0.0822773084107888\\
%	1450	0.0823340318256361\\
%	1460	0.0823877694678872\\
%	1470	0.0824400184122418\\
%	1480	0.0824900292850955\\
%	1490	0.0825378016617219\\
%	1500	0.0825840836485807\\
%};
%\addlegendentry{PCK max error};
%
%
%
%
%
%\addplot [color=mycolor3,dashed,thick]
%table[row sep=crcr, y expr=\thisrowno{1}*100]{%
%	0	nan\\
%	0.003	0.220870634401047\\
%	0.006	0.193395099741677\\
%	0.009	0.175287610377971\\
%	0.012	0.159869260626583\\
%	0.015	0.146013768301577\\
%	0.018	0.13375570279632\\
%	0.021	0.122993458831865\\
%	0.024	0.113214936278275\\
%	0.027	0.104426043277985\\
%	0.03	0.0964911705007142\\
%	0.033	0.0891811891541718\\
%	0.036	0.0825334754028942\\
%	0.039	0.0764381989517443\\
%	0.042	0.0707983503397982\\
%	0.045	0.0656622479107877\\
%	0.048	0.0609452001876447\\
%	0.051	0.0566169122687084\\
%	0.054	0.05271550739856\\
%	0.057	0.0491866894409361\\
%	0.06	0.0460283901019245\\
%	0.063	0.0432620972961587\\
%	0.066	0.04085930739422\\
%	0.069	0.038820085492563\\
%	0.072	0.0371431704614144\\
%	0.075	0.0358074379294324\\
%	0.078	0.0347999122741602\\
%	0.081	0.0340962469024323\\
%	0.084	0.0336690443924795\\
%	0.087	0.0334874208285286\\
%	0.09	0.0335167235606691\\
%	0.093	0.0337248564312899\\
%	0.096	0.0340780169617079\\
%	0.099	0.0345481668734963\\
%	0.102	0.0351089540191369\\
%	0.105	0.0357351569023803\\
%	0.108	0.0364089271106144\\
%	0.111	0.0371150072348663\\
%	0.114	0.0378359466415008\\
%	0.117	0.0385644519168762\\
%	0.12	0.039290453623759\\
%	0.123	0.04000562732926\\
%	0.126	0.0407075103776881\\
%	0.129	0.0413901539194533\\
%	0.132	0.0420494540565879\\
%	0.135	0.042686123432397\\
%	0.138	0.0432961181054456\\
%	0.141	0.0438795094929691\\
%	0.144	0.044436046723483\\
%	0.147	0.0449644780442738\\
%	0.15	0.0454665575983338\\
%	0.235	0.0471314383620988\\
%	0.32	0.0479339003077435\\
%	0.405	0.0477631637730468\\
%	0.49	0.0470822390379751\\
%	0.575	0.0461964780540958\\
%	0.66	0.0453010274731774\\
%	0.745	0.0445139184360552\\
%	0.83	0.0438954312652253\\
%	0.915	0.0434661238424146\\
%	1	0.0432202629836689\\
%	2	0.0397928369034683\\
%	3	0.037222088678066\\
%	4	0.0364963734567017\\
%	5	0.036256371740254\\
%	6	0.0360224995005923\\
%	7	0.035713746974863\\
%	8	0.0353278162313752\\
%	9	0.0348705709275605\\
%	10	0.0343470997748471\\
%	11	0.0337636889647518\\
%	12	0.0331279089800813\\
%	13	0.0324484785753019\\
%	14	0.0317344771243939\\
%	15	0.0309949813382059\\
%	16	0.03023820987999\\
%	17	0.0294714677526485\\
%	18	0.0287012813623233\\
%	19	0.0279329004122863\\
%	20	0.0271710873467949\\
%	21	0.0264194493815872\\
%	22	0.0256810564427422\\
%	23	0.0249583352713764\\
%	24	0.024253358149208\\
%	25	0.0235676403762152\\
%	26	0.0229024604670085\\
%	27	0.0222587098896125\\
%	28	0.0216371762810063\\
%	29	0.021038269708004\\
%	30	0.0204624599365695\\
%	31	0.0199099025002505\\
%	32	0.0193807670138689\\
%	33	0.0188749806024864\\
%	34	0.0183924424364848\\
%	35	0.0179331777496923\\
%	36	0.0174968116071637\\
%	37	0.0170830535751556\\
%	38	0.0166915909137484\\
%	39	0.0163220429895781\\
%	40	0.015973950128952\\
%	41	0.0156468026019319\\
%	42	0.0153399960203137\\
%	43	0.0150531514766505\\
%	44	0.0147854455593195\\
%	45	0.0145363004102942\\
%	46	0.0143051075106029\\
%	47	0.0140912402293984\\
%	48	0.0138937947434693\\
%	49	0.01371213955125\\
%	50	0.0135455232420294\\
%	51	0.0133931773537565\\
%	52	0.0132544337853754\\
%	53	0.0131283775264492\\
%	54	0.0130144293703235\\
%	55	0.0129117739333001\\
%	56	0.0128196548928574\\
%	57	0.0127374103550527\\
%	58	0.0126643437319806\\
%	59	0.0125997759852409\\
%	60	0.0125430950284932\\
%	61	0.0124935664777021\\
%	62	0.0124507723742231\\
%	63	0.0124141060263045\\
%	64	0.0123829201045552\\
%	65	0.012356732944937\\
%	66	0.0123351382040302\\
%	67	0.0123177013478941\\
%	68	0.0123038922942912\\
%	69	0.0122933901156177\\
%	70	0.0122857043055205\\
%	71	0.0122807418619061\\
%	72	0.0122779142472301\\
%	73	0.0122771998573237\\
%	74	0.0122780057613522\\
%	75	0.0122803636871424\\
%	76	0.0122837519132363\\
%	77	0.0122883469109371\\
%	78	0.0122936017982282\\
%	79	0.0122995604505943\\
%	80	0.0123059862693947\\
%	81	0.0123125501993165\\
%	82	0.0123194068876906\\
%	83	0.012326289322097\\
%	84	0.0123331518095469\\
%	85	0.0123398154720342\\
%	86	0.0123462967520294\\
%	87	0.0123523328162485\\
%	88	0.0123580874131951\\
%	89	0.0123633699364544\\
%	90	0.0123681565330305\\
%	91	0.0123723786743317\\
%	92	0.0123759222022524\\
%	93	0.0123788731142484\\
%	94	0.0123812253556538\\
%	95	0.0123828672472156\\
%	96	0.0123838716284198\\
%	97	0.0123840406947442\\
%	98	0.0123834627031603\\
%	99	0.0123820874800111\\
%	100	0.0123801537224382\\
%	101	0.0123773448014423\\
%	102	0.0123737692039823\\
%	103	0.0123695028216659\\
%	104	0.0123643823377981\\
%	105	0.0123585992334078\\
%	106	0.0123520093938331\\
%	107	0.012344647358571\\
%	108	0.0123365860654546\\
%	109	0.0123278886397118\\
%	110	0.012318390778026\\
%	111	0.0123082129848085\\
%	112	0.0122974260526309\\
%	113	0.0122858138680225\\
%	114	0.012273721990801\\
%	115	0.0122608529473976\\
%	116	0.0122474558247362\\
%	117	0.0122333341589385\\
%	118	0.0122186634364954\\
%	119	0.0122034499970357\\
%	120	0.0121876734809855\\
%	121	0.0121712929078094\\
%	122	0.012154450320928\\
%	123	0.0121370405348538\\
%	124	0.0121192061583133\\
%	125	0.0121008037220441\\
%	126	0.0120819792658939\\
%	127	0.0120626812626563\\
%	128	0.0120430063313868\\
%	129	0.0120228860125467\\
%	130	0.0120023230521592\\
%	131	0.0119814269824595\\
%	132	0.0119602160497951\\
%	133	0.011938533397236\\
%	134	0.011916603383113\\
%	135	0.0118942831224514\\
%	136	0.0118717497462522\\
%	137	0.011848876796056\\
%	138	0.0118256962721482\\
%	139	0.0118022590697409\\
%	140	0.0117786196802804\\
%	141	0.0117547407138107\\
%	142	0.0117306095869095\\
%	143	0.0117061953979525\\
%	144	0.011681681081344\\
%	145	0.0116569799065834\\
%	146	0.0116320717868564\\
%	147	0.0116070319111082\\
%	148	0.0115818449741912\\
%	149	0.0115564857565172\\
%	150	0.0115310488595019\\
%	151	0.0115054421306432\\
%	152	0.0114797835654222\\
%	153	0.0114540300879543\\
%	154	0.0114281651106393\\
%	155	0.0114021495773935\\
%	156	0.0113762354695137\\
%	157	0.011350177103697\\
%	158	0.0113240158670954\\
%	159	0.011297924748834\\
%	160	0.0112716961439321\\
%	161	0.0112455194856569\\
%	162	0.0112193397835869\\
%	163	0.0111931216710677\\
%	164	0.0111669503773475\\
%	165	0.0111407600660316\\
%	166	0.0111145578378425\\
%	167	0.0110883918827035\\
%	168	0.0110622956507855\\
%	169	0.0110361999751587\\
%	170	0.0110101727650749\\
%	171	0.0109842127544924\\
%	172	0.0109582930961068\\
%	173	0.0109323829211706\\
%	174	0.0109065626354314\\
%	175	0.0108808401716809\\
%	176	0.010855165829551\\
%	177	0.0108296217100715\\
%	178	0.0108041561590616\\
%	179	0.0107787334697023\\
%	180	0.0107535174867178\\
%	181	0.0107282963277772\\
%	182	0.0107031797659266\\
%	183	0.0106782214533256\\
%	184	0.0106533201111467\\
%	185	0.0106285874313101\\
%	186	0.0106039724878967\\
%	187	0.0105794745181683\\
%	188	0.0105550917483451\\
%	189	0.0105308111727543\\
%	190	0.0105067552253955\\
%	191	0.010482781923242\\
%	192	0.0104589748803231\\
%	193	0.0104353049147328\\
%	194	0.0104117411370114\\
%	195	0.0103883500513467\\
%	196	0.0103650151349802\\
%	197	0.0103419547160119\\
%	198	0.0103190109648007\\
%	199	0.0102962179600306\\
%	200	0.0102736105325363\\
%	201	0.0102511347460421\\
%	202	0.0102288734086991\\
%	203	0.0102066873943145\\
%	204	0.010184720347664\\
%	205	0.010162915033901\\
%	206	0.0101413029411387\\
%	207	0.010119807406157\\
%	208	0.010098514146971\\
%	209	0.0100773295228148\\
%	210	0.0100564001035421\\
%	211	0.0100355762853076\\
%	212	0.0100149239994105\\
%	213	0.00999449670954133\\
%	214	0.00997423823597015\\
%	215	0.0099541434984262\\
%	216	0.00993425049345743\\
%	217	0.00991448821542473\\
%	218	0.00989493922194811\\
%	219	0.00987554578875966\\
%	220	0.00985633074023823\\
%	221	0.00983732398680188\\
%	222	0.00981844444892257\\
%	223	0.00979980887294434\\
%	224	0.00978131703365535\\
%	225	0.00976297343732262\\
%	226	0.00974487174865841\\
%	227	0.00972691065992803\\
%	228	0.0097091357602173\\
%	229	0.00969156186445568\\
%	230	0.0096741309492387\\
%	231	0.0096568797629224\\
%	232	0.00963981767628281\\
%	233	0.00962297482763218\\
%	234	0.00960629861180495\\
%	235	0.00958973992831415\\
%	236	0.00957345230265766\\
%	237	0.00955731109086154\\
%	238	0.00954131881060926\\
%	239	0.00952551166256267\\
%	240	0.00950984246842647\\
%	241	0.00949442363347756\\
%	242	0.00947916324896948\\
%	243	0.00946403367132288\\
%	244	0.00944914205858031\\
%	245	0.00943441613758342\\
%	246	0.00941982137277861\\
%	247	0.0094054409350582\\
%	248	0.00939122470374586\\
%	249	0.00937717345257269\\
%	250	0.00936330581349457\\
%	251	0.00934954255298663\\
%	252	0.00933598088807952\\
%	253	0.00932261821451684\\
%	254	0.00930943534093521\\
%	255	0.00929644578015164\\
%	256	0.00928355451066216\\
%	257	0.00927081468300862\\
%	258	0.00925831135644876\\
%	259	0.00924593032818818\\
%	260	0.00923374934339945\\
%	261	0.00922175279328853\\
%	262	0.00920984958529699\\
%	263	0.00919813340744124\\
%	264	0.0091866092749452\\
%	265	0.00917516278399086\\
%	266	0.00916392049889479\\
%	267	0.00915286514838802\\
%	268	0.0091419889397719\\
%	269	0.00913120154477087\\
%	270	0.00912057699694074\\
%	271	0.00911016261497082\\
%	272	0.00909986249057493\\
%	273	0.0090896903190569\\
%	274	0.00907973037392267\\
%	275	0.00906986802767446\\
%	276	0.00906026128475025\\
%	277	0.00905068696558778\\
%	278	0.00904126648974696\\
%	279	0.0090320632140778\\
%	280	0.00902299295226627\\
%	281	0.00901403701403787\\
%	282	0.00900523250428832\\
%	283	0.00899662439184359\\
%	284	0.00898804126656506\\
%	285	0.00897971805179579\\
%	286	0.00897147671324265\\
%	287	0.00896340779819045\\
%	288	0.00895544155625415\\
%	289	0.00894766719034122\\
%	290	0.00894004352136028\\
%	291	0.00893245466726282\\
%	292	0.00892506880323671\\
%	293	0.00891778635307941\\
%	294	0.00891070734791702\\
%	295	0.00890374381645612\\
%	296	0.00889684462238644\\
%	297	0.00889010846085144\\
%	298	0.00888354193903578\\
%	299	0.00887704280600988\\
%	300	0.00887078188309071\\
%	301	0.00886453088089941\\
%	302	0.00885843952745694\\
%	303	0.00885253170761624\\
%	304	0.00884666539640913\\
%	305	0.00884100559417445\\
%	306	0.00883537650059559\\
%	307	0.00882992376455769\\
%	308	0.008824540309046\\
%	309	0.00881938279087488\\
%	310	0.00881426595290029\\
%	311	0.00880928400642935\\
%	312	0.00880444325943713\\
%	313	0.00879967967941048\\
%	314	0.00879507863889302\\
%	315	0.00879051662766214\\
%	316	0.00878616912979411\\
%	317	0.00878189958924775\\
%	318	0.00877766662886548\\
%	319	0.00877361516228515\\
%	320	0.00876968511675296\\
%	321	0.00876583928226898\\
%	322	0.00876207606369991\\
%	323	0.00875853606357518\\
%	324	0.00875496572945722\\
%	325	0.00875155079325119\\
%	326	0.00874824022021146\\
%	327	0.0087450822275999\\
%	328	0.00874196252636419\\
%	329	0.00873901179675224\\
%	330	0.00873605254226794\\
%	331	0.00873335142182781\\
%	332	0.00873059457626435\\
%	333	0.00872803274659901\\
%	334	0.00872557824785894\\
%	335	0.00872315773073428\\
%	336	0.00872082195660847\\
%	337	0.00871863946121885\\
%	338	0.00871653700032012\\
%	339	0.00871455212720362\\
%	340	0.00871266215383138\\
%	341	0.0087108853699508\\
%	342	0.00870912997291414\\
%	343	0.00870744062545939\\
%	344	0.00870594382461872\\
%	345	0.0087045008584606\\
%	346	0.00870309863638248\\
%	347	0.00870185026134349\\
%	348	0.00870063006306697\\
%	349	0.00869951699473874\\
%	350	0.0086985232141357\\
%	351	0.0086975691323617\\
%	352	0.00869675563117695\\
%	353	0.00869602347544181\\
%	354	0.0086953505904213\\
%	355	0.00869473490661428\\
%	356	0.0086942763216097\\
%	357	0.00869378007261797\\
%	358	0.00869344265877456\\
%	359	0.00869318263418578\\
%	360	0.00869298137472705\\
%	361	0.00869286935231808\\
%	362	0.00869280669672915\\
%	363	0.0086929062670165\\
%	364	0.00869304338089961\\
%	365	0.00869318196608567\\
%	366	0.0086933969844636\\
%	367	0.0086937845190301\\
%	368	0.00869419346735193\\
%	369	0.00869462599432088\\
%	370	0.00869523096228973\\
%	371	0.00869588638054048\\
%	372	0.00869659430240919\\
%	373	0.00869733761331393\\
%	374	0.00869821434569085\\
%	375	0.00869912388780671\\
%	376	0.00870011626623716\\
%	377	0.00870113149878166\\
%	378	0.00870220321025621\\
%	379	0.00870341748079008\\
%	380	0.00870461564002474\\
%	381	0.00870591049792888\\
%	382	0.008707320094202\\
%	383	0.00870875660636351\\
%	384	0.00871025899575878\\
%	385	0.00871183526175011\\
%	386	0.00871340076404453\\
%	387	0.00871514246238017\\
%	388	0.00871687652677544\\
%	389	0.008718644204957\\
%	390	0.00872048148635972\\
%	391	0.00872242042439854\\
%	392	0.00872436271390205\\
%	393	0.00872643518612057\\
%	394	0.00872847624143393\\
%	395	0.00873066617521881\\
%	396	0.00873288459274993\\
%	397	0.00873510106078618\\
%	398	0.00873743082248783\\
%	399	0.00873977578996475\\
%	400	0.00874216804738235\\
%	401	0.00874465249014794\\
%	402	0.00874715203203525\\
%	403	0.00874972305686926\\
%	404	0.00875238083037574\\
%	405	0.00875502471344495\\
%	406	0.00875779354355094\\
%	407	0.00876049707699046\\
%	408	0.00876338929362745\\
%	409	0.0087661774007152\\
%	410	0.00876911908803946\\
%	411	0.00877205604740785\\
%	412	0.00877512141786739\\
%	413	0.00877814231796317\\
%	414	0.00878125368327942\\
%	415	0.00878437653908367\\
%	416	0.00878755712505722\\
%	417	0.00879080668288745\\
%	418	0.00879408866892304\\
%	419	0.00879739775191301\\
%	420	0.00880072472586118\\
%	421	0.00880419634753462\\
%	422	0.00880757367752866\\
%	423	0.00881108919084307\\
%	424	0.00881461699619885\\
%	425	0.00881816756521908\\
%	426	0.00882176235023076\\
%	427	0.00882542416602779\\
%	428	0.00882906365383393\\
%	429	0.00883283632326367\\
%	430	0.00883655844827862\\
%	431	0.00884039842849617\\
%	432	0.00884418201292525\\
%	433	0.0088480956601456\\
%	434	0.00885201955570138\\
%	435	0.00885593002925004\\
%	436	0.00885984968808553\\
%	437	0.00886392605260251\\
%	438	0.00886796762817604\\
%	439	0.00887203674945609\\
%	440	0.00887609753215601\\
%	441	0.0088802790166593\\
%	442	0.00888439563658758\\
%	443	0.00888861500583825\\
%	444	0.00889287299187518\\
%	445	0.00889710067838354\\
%	446	0.00890138928669857\\
%	447	0.00890576295616465\\
%	448	0.00891005333083001\\
%	449	0.00891452145659846\\
%	450	0.00891889053903104\\
%	451	0.0089233189311648\\
%	452	0.00892780820334038\\
%	453	0.00893231528393383\\
%	454	0.00893680270107287\\
%	455	0.00894135028411685\\
%	456	0.00894598188830306\\
%	457	0.00895057244789713\\
%	458	0.00895519565864932\\
%	459	0.00895978519102264\\
%	460	0.00896445977453872\\
%	461	0.00896917959916269\\
%	462	0.00897392841482457\\
%	463	0.00897869031774555\\
%	464	0.00898343073027176\\
%	465	0.00898820252313982\\
%	466	0.0089930745662508\\
%	467	0.00899791167557481\\
%	468	0.00900276311157956\\
%	469	0.00900764144731284\\
%	470	0.00901254582404859\\
%	471	0.00901752522260772\\
%	472	0.00902239382937919\\
%	473	0.00902738403969791\\
%	474	0.00903236601013122\\
%	475	0.00903735833910475\\
%	476	0.00904237220047291\\
%	477	0.00904741748289917\\
%	478	0.00905252142249246\\
%	479	0.00905761227587938\\
%	480	0.00906267860268987\\
%	481	0.00906776491956676\\
%	482	0.00907287765246111\\
%	483	0.0090780190535858\\
%	484	0.00908317186176561\\
%	485	0.00908840100175102\\
%	486	0.00909356831843656\\
%	487	0.00909882879925575\\
%	488	0.00910400553787564\\
%	489	0.00910926782381768\\
%	490	0.00911448452382627\\
%	491	0.00911981003687807\\
%	492	0.0091250474739239\\
%	493	0.00913034917301362\\
%	494	0.00913571115539088\\
%	495	0.00914097048077872\\
%	496	0.00914632942148084\\
%	497	0.00915168823655776\\
%	498	0.00915698677127393\\
%	499	0.00916240616449651\\
%	500	0.00916787993235283\\
%	510	0.00922404211481114\\
%	520	0.00928098197552417\\
%	530	0.00933839815234734\\
%	540	0.00939591137797883\\
%	550	0.00945355407500022\\
%	560	0.00951100528225149\\
%	570	0.00956814316737723\\
%	580	0.00962483324054927\\
%	590	0.00968108571265428\\
%	600	0.00973660387585197\\
%	610	0.00979140597288836\\
%	620	0.00984537733043815\\
%	630	0.00989853224438779\\
%	640	0.00995070746453127\\
%	650	0.0100018831238474\\
%	660	0.0100520473169852\\
%	670	0.0101011704807596\\
%	680	0.0101491387985379\\
%	690	0.010196082210249\\
%	700	0.0102418446504165\\
%	710	0.0102864474166299\\
%	720	0.0103299427335522\\
%	730	0.0103723323146525\\
%	740	0.0104135575066995\\
%	750	0.0104535657938663\\
%	760	0.0104925074103204\\
%	770	0.0105302564291719\\
%	780	0.0105669539563851\\
%	790	0.0106024939520526\\
%	800	0.0106369854307998\\
%	810	0.0106704126582956\\
%	820	0.0107027528496036\\
%	830	0.0107339951585323\\
%	840	0.0107643308009686\\
%	850	0.0107936292839969\\
%	860	0.0108219847126274\\
%	870	0.0108493160860223\\
%	880	0.0108757880965232\\
%	890	0.0109012886991118\\
%	900	0.010925953262868\\
%	910	0.0109497064161304\\
%	920	0.0109725954201708\\
%	930	0.0109947342694946\\
%	940	0.0110160337692186\\
%	950	0.011036596074575\\
%	960	0.0110563864678932\\
%	970	0.0110754890411446\\
%	980	0.0110938657600497\\
%	990	0.0111115159241383\\
%	1000	0.0111285401983875\\
%	1010	0.0111448943180563\\
%	1020	0.0111607071589684\\
%	1030	0.0111758076832947\\
%	1040	0.0111903700174481\\
%	1050	0.0112044278720968\\
%	1060	0.0112178318686974\\
%	1070	0.0112308097910899\\
%	1080	0.0112432235093329\\
%	1090	0.0112551847238654\\
%	1100	0.0112666280727242\\
%	1110	0.0112776618009055\\
%	1120	0.011288222894854\\
%	1130	0.0112983872090247\\
%	1140	0.0113081499530569\\
%	1150	0.0113175235940073\\
%	1160	0.0113264755880869\\
%	1170	0.0113351404149275\\
%	1180	0.0113434334941924\\
%	1190	0.0113513425434284\\
%	1200	0.0113589582786291\\
%	1210	0.0113662895334033\\
%	1220	0.0113732705108514\\
%	1230	0.0113799785337924\\
%	1240	0.01138646923057\\
%	1250	0.0113926385191958\\
%	1260	0.0113985476555529\\
%	1270	0.0114042040682177\\
%	1280	0.0114097023655093\\
%	1290	0.0114148739746727\\
%	1300	0.0114198995453738\\
%	1310	0.0114246702857816\\
%	1320	0.0114292620700354\\
%	1330	0.0114337204788866\\
%	1340	0.0114379392862723\\
%	1350	0.0114420227792448\\
%	1360	0.0114458735052848\\
%	1370	0.0114496131189929\\
%	1380	0.0114531573366099\\
%	1390	0.0114565716356682\\
%	1400	0.0114598713796267\\
%	1410	0.0114630274239252\\
%	1420	0.0114660330222157\\
%	1430	0.0114689554260823\\
%	1440	0.0114717082264296\\
%	1450	0.0114743673260468\\
%	1460	0.0114769377862277\\
%	1470	0.0114793999251797\\
%	1480	0.0114817326967841\\
%	1490	0.0114839715923737\\
%	1500	0.0114861523087903\\
%};
%\addlegendentry{PCK RMS error};
\end{semilogyaxis}
\end{tikzpicture}%

==> fig/overallSetup1.tikz <==
\begin{tikzpicture} 

%inlet
\draw [blue,-triangle 45] (-9,4.5) -- (-8.6,4.5);
\draw [blue,-triangle 45] (-9.5,5) -- (-9.1,5);
\draw [blue, -triangle 45] (-8.5,4) -- (-8.1,4);

\draw [blue,-triangle 45] (-9,3.15) node[left] {$v$} --  (-8.6,3.15) ;
\draw [blue,-triangle 45] (-9.5,3.65) -- (-9.1,3.65);
\draw [blue, -triangle 45] (-8.5,2.65) -- (-8.1,2.65);

\draw [blue,-triangle 45] (-9,1.8) -- (-8.6,1.8);
\draw [blue,-triangle 45] (-9.5,2.3) -- (-9.1,2.3);
\draw [blue, -triangle 45] (-8.5,1.3) -- (-8.1,1.3);

%thermometer
\draw[very thick](-8+7.5,5+0.5) circle[ radius=0.15];
\draw[rounded corners=1, very thick,fill=white] (-8.07+7.5,5.13+0.4) rectangle node[right]{$T_{\text{a}}$} (-7.93+7.5,5.5+0.5) ;
\fill[fill=white](-8+7.5,5+0.5) circle[ radius=0.13];
%\fill[rounded corners=1,fill=white] (-8.05,5+0.5) rectangle (-7.95,5.4+0.5);
\fill[fill=red](-8+7.5,5+0.5) circle[ radius=0.1];
\fill[rounded corners=1,fill=red] (-8.03+7.5,5+0.5) rectangle (-7.97+7.5,5.4+0.35);

%cabinet
\draw (0,0) -- (-8,0) -- (-8,4.5) -- (0,4.5) -- cycle ;
\draw (0,0) -- (-2,2) -- (-2,6.5) -- (0,4.5);
\draw[fill=blue,fill opacity=0.2] (-8,0) -- (-10,2) -- (-10,6.5) -- (-8,4.5);
\draw (-2,2) -- (-10,2);
\draw (-2,6.5) -- (-10,6.5) ;

%base
\draw[fill=lightgray] (-2.5,0.5) -- (-6.5,0.5) --  (-6.5,1) -- (-2.5,1) -- cycle;
\draw[fill=lightgray] (-6.5,0.5) -- (-7.5,1.5) -- (-7.5,2) -- (-6.5,1) -- cycle;
\draw[fill=lightgray] (-2.5,1) -- (-6.5,1) -- (-7.5,2) -- (-3.5,2) -- cycle;

%3rd fin
\draw[fill=white] (-7.5,4) -- (-7.5,2) -- (-7.35,1.85) -- (-7.35,3.85) -- cycle;
\draw[fill=white] (-3.5,4) -- (-3.35,3.85) -- (-7.35,3.85) -- (-7.5,4) -- cycle;
\draw[fill=white] (-3.35,3.85) -- (-3.35,1.85) -- (-7.35,1.85) -- (-7.35,3.85) -- cycle;

%2nd fin
\draw[fill=white] (-2.925,3.425) -- (-3.075,3.575) -- (-7.075,3.575) -- (-6.925,3.425) -- cycle;
\draw[fill=white] (-6.925,3.425) -- (-6.925,1.425) -- (-7.075,1.575) -- (-7.075,3.575) -- cycle;
\draw[fill=white] (-2.925,3.425) -- (-2.925,1.425) -- (-6.925,1.425) -- (-6.925,3.425) -- cycle;

%1st fin
\draw[fill=white] (-2.5,3) -- (-2.65,3.15) -- (-6.65,3.15) -- (-6.5,3) -- cycle;
\draw[fill=white] (-6.65,3.15) -- (-6.65,1.15) -- (-6.5,1) -- (-6.5,3) -- cycle;
\draw[fill=white] (-2.5,1) -- (-2.5,3) -- (-6.5,3) -- (-6.5,1) -- cycle;

%chip
\draw[dashed, pattern=north west lines, pattern color=red] (-2.8,0.65) -- (-6.35,0.65) -- (-7.05,1.35) -- (-3.5,1.35) -- cycle;

%dimensions
\draw[|-|] (-2.25,0.5) -- node[right] {$h_{\text{b}}$} (-2.25,1);
\draw[-|] (-2.25,1) -- node[right,fill=white,xshift=1] {$h_{\text{f}}$} (-2.25,3);
\draw[|-|] (-3.1-0.125,3.85+0.125)  --  (-3.25-0.125,4+0.125) node[right,fill=white, xshift=7, inner sep = 1] {$w_{\text{f}}$};
%\draw[|-|] (-3.35+0.177,3.85+0.177) -- node[right] {finW} (-3.5+0.177,4+0.177);
\draw[|-|] (-2.4-0.125,3.15+0.125) --  (-2.675-0.125,3.425+0.125) node[right,fill=white, xshift=7, inner sep = 1] {$g_{\text{f}}$};
%\draw[|-|] (-2.65+0.177,3.15+0.177) -- node[right] {gapW} (-2.925+0.177,3.425+0.177); %0.177 = 0.25/sqrt(2)
\draw[|-|] (-2.5,0.25) -- node[,fill=white, xshift=0, inner sep = 1] {$l$} (-6.5,0.25);
%\draw[|-|] (0,-0.25) -- node[below] {domain X} (-8,-0.25);
%\draw[|-|] (--0.25,0) -- node[right] {domain Z} (--0.25,4.5);
%\draw[|-|] (--0.25-0.125,4.5+0.125) -- node[left] {domain X} (-1.75-0.125,6.5+0.125);
%\draw[|-|] (0+0.177,4.5+0.177) -- node[right, xshift=3] {domain Y} (-2+0.177,6.5+0.177);
\draw (-6.7,1) -- (-7.3,0.6) node[below] {$P$};
\draw (-3.35-1,3.85+0.125/2) -- (-5.5,4.2) node[left] {$N_{\text{f}}$};
\draw (-2.925-1,3.425+0.125/2) -- (-5.5,4.2);
\draw (-2.5-1,3+0.125/2) -- (-5.5,4.2);

%coordinate system
\draw[triangle 45-] (-8.3,-1) node[right]{x} -- (-9.3,-1);
\draw[-triangle 45] (-9.3,-1) -- (-9.3,0) node[above] {z};
\draw[-triangle 45] (-9.3,-1) -- (-10,-0.3) node[above] {y};


\end{tikzpicture}

==> fig/overallSetup1_praesi.tikz <==
\begin{tikzpicture} 
%cabinet
\draw[fill=gray,fill opacity=0.7] (-8,0) -- (0,0) -- (-2,2) -- (-10,2) -- cycle; %bottom
\draw[fill=green,fill opacity=0.2] (0,0) -- (-2,2) -- (-2,6.5) -- (0,4.5); %rechts
\draw[fill=blue,fill opacity=0.2] (-8,0) -- (-10,2) -- (-10,6.5) -- (-8,4.5); %links
\draw[fill=gray,fill opacity=0.2] (-2,2) rectangle (-10,6.5); %hinten
\draw[fill=gray,fill opacity=0.2] (0,0) rectangle (-8,4.5) ; %vorne
\draw[fill=gray,fill opacity=0.2] (-8,4.5) -- (0,4.5) -- (-2,6.5) -- (-10,6.5) -- cycle; %top

%inlet
\draw [blue,-triangle 45] (-9,4.5) -- (-8.6,4.5);
\draw [blue,-triangle 45] (-9.5,5) -- (-9.1,5);
\draw [blue, -triangle 45] (-8.5,4) -- (-8.1,4);

\draw [blue,-triangle 45] (-9,3.15) node[left] {v} --  (-8.6,3.15) ;
\draw [blue,-triangle 45] (-9.5,3.65) -- (-9.1,3.65);
\draw [blue, -triangle 45] (-8.5,2.65) -- (-8.1,2.65);

\draw [blue,-triangle 45] (-9,1.8) -- (-8.6,1.8);
\draw [blue,-triangle 45] (-9.5,2.3) -- (-9.1,2.3);
\draw [blue, -triangle 45] (-8.5,1.3) -- (-8.1,1.3);

\draw [fill=blue,fill opacity=0.2] (0.5,6.5) rectangle (1,6);
\node at (1,6.25) [right] {\Large{Velocity inlet}};
\draw [fill=green,fill opacity=0.2] (0.5,5.75) rectangle (1,5.25);
\node at (1,5.5) [right] {\Large{Pressure outlet}};
\draw [fill=gray,fill opacity=0.2] (0.5,5) rectangle (1,4.5);
\node at (1,4.75) [right] {\Large{No-slip boundary}};
\draw [fill=gray,fill opacity=0.7] (0.5,4.25) rectangle (1,3.75);
\node at (1,4) [right] {\Large{Wall boundary}};
%\draw (-2,6.5) -- (-10,6.5) ;
% %base
% \draw[fill=lightgray] (-2.5,0.5) -- (-6.5,0.5) --  (-6.5,1) -- (-2.5,1) -- cycle;
% \draw[fill=lightgray] (-6.5,0.5) -- (-7.5,1.5) -- (-7.5,2) -- (-6.5,1) -- cycle;
% \draw[fill=lightgray] (-2.5,1) -- (-6.5,1) -- (-7.5,2) -- (-3.5,2) -- cycle;
% 
% %3rd fin
% \draw[fill=white] (-7.5,4) -- (-7.5,2) -- (-7.35,1.85) -- (-7.35,3.85) -- cycle;
% \draw[fill=white] (-3.5,4) -- (-3.35,3.85) -- (-7.35,3.85) -- (-7.5,4) -- cycle;
% \draw[fill=white] (-3.35,3.85) -- (-3.35,1.85) -- (-7.35,1.85) -- (-7.35,3.85) -- cycle;
% 
% %2nd fin
% \draw[fill=white] (-2.925,3.425) -- (-3.075,3.575) -- (-7.075,3.575) -- (-6.925,3.425) -- cycle;
% \draw[fill=white] (-6.925,3.425) -- (-6.925,1.425) -- (-7.075,1.575) -- (-7.075,3.575) -- cycle;
% \draw[fill=white] (-2.925,3.425) -- (-2.925,1.425) -- (-6.925,1.425) -- (-6.925,3.425) -- cycle;
% 
% %1st fin
% \draw[fill=white] (-2.5,3) -- (-2.65,3.15) -- (-6.65,3.15) -- (-6.5,3) -- cycle;
% \draw[fill=white] (-6.65,3.15) -- (-6.65,1.15) -- (-6.5,1) -- (-6.5,3) -- cycle;
% \draw[fill=white] (-2.5,1) -- (-2.5,3) -- (-6.5,3) -- (-6.5,1) -- cycle;
% 
% %chip
% \draw[dashed, pattern=north west lines, pattern color=red] (-2.8,0.65) -- (-6.35,0.65) -- (-7.05,1.35) -- (-3.5,1.35) -- cycle;
% 
% %dimensions
% \draw[|-|] (-2.25,0.5) -- node[right] {baseZ} (-2.25,1);
% \draw[-|] (-2.25,1) -- node[right,fill=white,xshift=1] {finZ} (-2.25,3);
% \draw[|-|] (-3.1-0.125,3.85+0.125)  --  (-3.25-0.125,4+0.125) node[right,fill=white, xshift=7, inner sep = 1] {finY};
% %\draw[|-|] (-3.35+0.177,3.85+0.177) -- node[right] {finW} (-3.5+0.177,4+0.177);
% \draw[|-|] (-2.4-0.125,3.15+0.125) --  (-2.675-0.125,3.425+0.125) node[right,fill=white, xshift=7, inner sep = 1] {gapY};
% %\draw[|-|] (-2.65+0.177,3.15+0.177) -- node[right] {gapW} (-2.925+0.177,3.425+0.177); %0.177 = 0.25/sqrt(2)
% \draw[|-|] (-2.5,0.25) -- node[,fill=white, xshift=0, inner sep = 1] {heatSinkX} (-6.5,0.25);
% %\draw[|-|] (0,-0.25) -- node[below] {domain X} (-8,-0.25);
% %\draw[|-|] (--0.25,0) -- node[right] {domain Z} (--0.25,4.5);
% %\draw[|-|] (--0.25-0.125,4.5+0.125) -- node[left] {domain X} (-1.75-0.125,6.5+0.125);
% %\draw[|-|] (0+0.177,4.5+0.177) -- node[right, xshift=3] {domain Y} (-2+0.177,6.5+0.177);
% \draw (-6.7,1) -- (-7.3,0.6) node[below] {power};
% \draw (-3.35-1,3.85+0.125/2) -- (-5.5,4.2) node[left] {FinCount};
% \draw (-2.925-1,3.425+0.125/2) -- (-5.5,4.2);
% \draw (-2.5-1,3+0.125/2) -- (-5.5,4.2);

%coordinate system
\draw[triangle 45-] (-8.3,-1) node[right]{x} -- (-9.3,-1);
\draw[-triangle 45] (-9.3,-1) -- (-9.3,0) node[above] {z};
\draw[-triangle 45] (-9.3,-1) -- (-10,-0.3) node[above] {y};


\end{tikzpicture}

==> fig/transientSobol_paper.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.62500}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.68750}%
\definecolor{mycolor3}{rgb}{0.00000,0.06250,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.18750,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.31250,1.00000}%
\definecolor{mycolor8}{rgb}{0.00000,0.37500,1.00000}%
\definecolor{mycolor9}{rgb}{0.00000,0.43750,1.00000}%
\definecolor{mycolor10}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor11}{rgb}{0.00000,0.56250,1.00000}%
\definecolor{mycolor12}{rgb}{0.00000,0.62500,1.00000}%
\definecolor{mycolor13}{rgb}{0.00000,0.68750,1.00000}%
\definecolor{mycolor14}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor15}{rgb}{0.00000,0.81250,1.00000}%
\definecolor{mycolor16}{rgb}{0.00000,0.87500,1.00000}%
\definecolor{mycolor17}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mycolor18}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor19}{rgb}{0.06250,1.00000,0.93750}%
\definecolor{mycolor20}{rgb}{0.12500,1.00000,0.87500}%
\definecolor{mycolor21}{rgb}{0.18750,1.00000,0.81250}%
\definecolor{mycolor22}{rgb}{0.25000,1.00000,0.75000}%
\definecolor{mycolor23}{rgb}{0.31250,1.00000,0.68750}%
\definecolor{mycolor24}{rgb}{0.37500,1.00000,0.62500}%
\definecolor{mycolor25}{rgb}{0.43750,1.00000,0.56250}%
\definecolor{mycolor26}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor27}{rgb}{0.62500,1.00000,0.37500}%
\definecolor{mycolor28}{rgb}{0.68750,1.00000,0.31250}%
\definecolor{mycolor29}{rgb}{0.75000,1.00000,0.25000}%
\definecolor{mycolor30}{rgb}{0.81250,1.00000,0.18750}%
\definecolor{mycolor31}{rgb}{0.87500,1.00000,0.12500}%
\definecolor{mycolor32}{rgb}{0.93750,1.00000,0.06250}%
\definecolor{mycolor33}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor34}{rgb}{1.00000,0.93750,0.00000}%
\definecolor{mycolor35}{rgb}{1.00000,0.81250,0.00000}%
\definecolor{mycolor36}{rgb}{1.00000,0.43750,0.00000}%
\definecolor{mycolor37}{rgb}{1.00000,0.31250,0.00000}%
\definecolor{mycolor38}{rgb}{0.93750,0.00000,0.00000}%
\definecolor{mycolor39}{rgb}{0.87500,0.00000,0.00000}%
\definecolor{mycolor40}{rgb}{0.81250,0.00000,0.00000}%
\definecolor{mycolor41}{rgb}{0.68750,0.00000,0.00000}%
\definecolor{mycolor42}{rgb}{0.62500,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\columnwidth,
height=0.4\columnwidth,
%at={(1.108in,0.945in)},
%scale only axis,
point meta min=0,
point meta max=1,
xmin=0.5,
xmax=9.5,
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={{heatSinkBaseZ},{FinCount},{heatSinkFinZ},{heatSinkX},{velocity},{heatSinkGapY},{heatSinkFinY},{ambTemp},{power}},
xticklabel style={rotate=90},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black},at={(axis description cs:0.05,0.2)}},
ylabel={First-order Sobol' index},
%ylabel near ticks,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
colormap/jet,
colorbar,
mark size=3pt,
colorbar style={
	%title=Color key,
	%ylabel=Z-value,
	%ytick={-1,-0.75,...,1},
	%yticklabel style={
%		text width=2.5em,
%		align=right,
%		/pgf/number format/.cd,
%		fixed,
%		fixed zerofill
	ytick={0,1},
	yticklabels ={{$t=\SI{0}{\second}$},{$t=\SI{1500}{\second}$}}
	}
]
%\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, mycolor1}, forget plot]
%  table[row sep=crcr]{%
%1	0\\
%2	0\\
%3	0\\
%4	0\\
%5	0\\
%6	0\\
%7	0\\
%8	0\\
%9	0\\
%};
\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, mycolor1}, forget plot]
table[row sep=crcr]{%
	1	0.917745688033347\\
	2	0.00450812682356372\\
	3	0\\
	4	1.46647862310133e-05\\
	5	0\\
	6	0.0178890645336803\\
	7	0.0223004500563448\\
	8	3.29356798997843e-05\\
	9	7.20750901014631e-05\\
};

\addplot [color=mycolor2, draw=none, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.64372706724355\\
2	0.173273882575724\\
3	0.00625675818839908\\
4	0.0240491792106539\\
5	8.50921162553764e-05\\
6	0.0125126330979861\\
7	0.0762011276224976\\
8	7.20493309857988e-05\\
9	0\\
};
\addplot [color=black!25!blue, draw=none, mark=*, mark options={solid, black!25!blue}, forget plot]
  table[row sep=crcr]{%
1	0.446688696097463\\
2	0.28562710547849\\
3	0.019717342589593\\
4	0.0857032697937588\\
5	0.000537463545822886\\
6	0.00653014957688094\\
7	0.0797538845448252\\
8	6.43133872587487e-05\\
9	0\\
};
\addplot [color=blue!50!mycolor1, draw=none, mark=*, mark options={solid, blue!50!mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.334539736949018\\
2	0.343830402566886\\
3	0.0265728222606335\\
4	0.130669621431798\\
5	0.00109907483094943\\
6	0.00391012951661601\\
7	0.074645826358814\\
8	5.4988419014918e-05\\
9	6.53240236945412e-05\\
};
\addplot [color=blue!60!mycolor2, draw=none, mark=*, mark options={solid, blue!60!mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.269551572172104\\
2	0.3748095620303\\
3	0.0302034927746093\\
4	0.170485791744635\\
5	0.00226893717039671\\
6	0.00192735398444441\\
7	0.067509050293768\\
8	0\\
9	0\\
};
\addplot [color=blue!80!mycolor2, draw=none, mark=*, mark options={solid, blue!80!mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.223055032449216\\
2	0.399732742443035\\
3	0.0336861380413908\\
4	0.190683214631573\\
5	0.00387779061881919\\
6	0.00130302601831847\\
7	0.0622423442369858\\
8	4.69765423775619e-05\\
9	0.00012487024540191\\
};
\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.191838068366259\\
2	0.426955501932619\\
3	0.0331200266296953\\
4	0.185367724706401\\
5	0.00422491258058796\\
6	0.00150877792462853\\
7	0.0606573976138439\\
8	2.24495368475883e-05\\
9	5.04560576148763e-05\\
};
\addplot [color=mycolor3, draw=none, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	0.168819949269877\\
2	0.4437537436263\\
3	0.03526279137015\\
4	0.192649564057958\\
5	0.00587407896604097\\
6	0.00137715295042995\\
7	0.0580184648718385\\
8	4.02680477018971e-06\\
9	8.02490344484413e-05\\
};
\addplot [color=mycolor4, draw=none, mark=*, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	0.151664980566112\\
2	0.455171479787821\\
3	0.036173279941481\\
4	0.19832489135996\\
5	0.00796060553135371\\
6	0.00133948818372016\\
7	0.0543876080453375\\
8	3.4444079090304e-05\\
9	0.000126606058141223\\
};
\addplot [color=mycolor5, draw=none, mark=*, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1	0.142364729245305\\
2	0.439076707516779\\
3	0.0408499571187559\\
4	0.21908978798921\\
5	0.00989810788838843\\
6	0.00165899242942639\\
7	0.0526952726878726\\
8	0.000119684617566706\\
9	0.000108525918682237\\
};
\addplot [color=mycolor6, draw=none, mark=*, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
1	0.128580183318992\\
2	0.449614849189638\\
3	0.0417068853323228\\
4	0.221306247736746\\
5	0.0125919188549781\\
6	0.00147990368884083\\
7	0.0504051063410743\\
8	8.63494391261386e-05\\
9	0.000161367190194929\\
};
\addplot [color=mycolor7, draw=none, mark=*, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
1	0.119042033383228\\
2	0.457291507861267\\
3	0.0431146403640349\\
4	0.221507308754033\\
5	0.0152985214493697\\
6	0.00148840228209815\\
7	0.0482765066963173\\
8	0.000102034913065888\\
9	0.000176838751649515\\
};
\addplot [color=mycolor8, draw=none, mark=*, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
1	0.109917182090093\\
2	0.46378229553345\\
3	0.044159930721063\\
4	0.22216046277263\\
5	0.0176944795104354\\
6	0.00152747601112263\\
7	0.0464292969461164\\
8	0.000114307705841995\\
9	0.00019280038034733\\
};
\addplot [color=mycolor9, draw=none, mark=*, mark options={solid, mycolor9}, forget plot]
  table[row sep=crcr]{%
1	0.100563466946238\\
2	0.482822902921799\\
3	0.0441290194504059\\
4	0.212621660682022\\
5	0.0197115071192778\\
6	0.00132804573522013\\
7	0.0441851601000092\\
8	3.37621651759505e-05\\
9	0.000281496566945451\\
};
\addplot [color=mycolor10, draw=none, mark=*, mark options={solid, mycolor10}, forget plot]
  table[row sep=crcr]{%
1	0.0953116342598314\\
2	0.478785053021594\\
3	0.0456611053642092\\
4	0.217668093974178\\
5	0.0235091165461299\\
6	0.00144379944616557\\
7	0.0429921491123253\\
8	0.000119058204164141\\
9	0.000260203723907831\\
};
\addplot [color=mycolor11, draw=none, mark=*, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
1	0.0893013251120569\\
2	0.481151390752188\\
3	0.047270469202167\\
4	0.217540526467922\\
5	0.0268146891095441\\
6	0.00159564995857604\\
7	0.0412060207333396\\
8	0.000130031879905304\\
9	0.000250965110160683\\
};
\addplot [color=mycolor12, draw=none, mark=*, mark options={solid, mycolor12}, forget plot]
  table[row sep=crcr]{%
1	0.0842981715145881\\
2	0.486337670966635\\
3	0.0485212726391982\\
4	0.21482313144967\\
5	0.0296355020242234\\
6	0.00164033998894835\\
7	0.0394641019448759\\
8	0.000147535600224564\\
9	0.000264483474088173\\
};
\addplot [color=mycolor13, draw=none, mark=*, mark options={solid, mycolor13}, forget plot]
  table[row sep=crcr]{%
1	0.0796857604088845\\
2	0.495823254147116\\
3	0.0476783993440186\\
4	0.213339801788254\\
5	0.0302166181584945\\
6	0.00171620885645409\\
7	0.0371924446961674\\
8	3.00183039992038e-05\\
9	0.000380960502901389\\
};
\addplot [color=mycolor14, draw=none, mark=*, mark options={solid, mycolor14}, forget plot]
  table[row sep=crcr]{%
1	0.0765055659536967\\
2	0.489100533806729\\
3	0.050377991258785\\
4	0.214031820945891\\
5	0.0352922737391813\\
6	0.00204386949928347\\
7	0.0365916063957435\\
8	0.000141530274807747\\
9	0.000288300233130205\\
};
\addplot [color=mycolor15, draw=none, mark=*, mark options={solid, mycolor15}, forget plot]
  table[row sep=crcr]{%
1	0.0702092952835425\\
2	0.493276901200117\\
3	0.0536274127018897\\
4	0.211043881135898\\
5	0.0360051059174657\\
6	0.00233849872571054\\
7	0.0344444130264887\\
8	5.7035951073949e-05\\
9	0.000228012503353788\\
};
\addplot [color=mycolor16, draw=none, mark=*, mark options={solid, mycolor16}, forget plot]
  table[row sep=crcr]{%
1	0.0673582805055018\\
2	0.493795475974679\\
3	0.0546899443590829\\
4	0.210372308284787\\
5	0.0388299405975491\\
6	0.00260525855477913\\
7	0.0331782183610035\\
8	5.44308712547026e-05\\
9	0.000212514672748493\\
};
\addplot [color=mycolor17, draw=none, mark=*, mark options={solid, mycolor17}, forget plot]
  table[row sep=crcr]{%
1	0.0638266877553409\\
2	0.494062098270383\\
3	0.05583580769441\\
4	0.209278583894555\\
5	0.0423382878556807\\
6	0.00277618318078506\\
7	0.0318775910561741\\
8	6.29603914609434e-05\\
9	0.000250233210647334\\
};
\addplot [color=mycolor18, draw=none, mark=*, mark options={solid, mycolor18}, forget plot]
  table[row sep=crcr]{%
1	0.0643410209794759\\
2	0.491401051177421\\
3	0.0545215042645703\\
4	0.212281084902259\\
5	0.0471613774091804\\
6	0.00329561218980381\\
7	0.0307001128038263\\
8	9.71370920223547e-05\\
9	0.000238191084844968\\
};
\addplot [color=mycolor19, draw=none, mark=*, mark options={solid, mycolor19}, forget plot]
  table[row sep=crcr]{%
1	0.0658875660098905\\
2	0.482213523028642\\
3	0.055729503389164\\
4	0.220254480569134\\
5	0.0545920569154984\\
6	0.00453973262792559\\
7	0.0274097484249034\\
8	0\\
9	0.000126250478147849\\
};
\addplot [color=mycolor20, draw=none, mark=*, mark options={solid, mycolor20}, forget plot]
  table[row sep=crcr]{%
1	0.0628759160305652\\
2	0.482868642245359\\
3	0.0570088683650619\\
4	0.217910955164825\\
5	0.0562749661602593\\
6	0.00479279886774198\\
7	0.0266215085182204\\
8	0\\
9	7.29114595993601e-05\\
};
\addplot [color=mycolor21, draw=none, mark=*, mark options={solid, mycolor21}, forget plot]
  table[row sep=crcr]{%
1	0.0610330633915632\\
2	0.48184421558874\\
3	0.057731748308847\\
4	0.21692241597521\\
5	0.0586106770227851\\
6	0.00498406684919945\\
7	0.0257260002869274\\
8	0\\
9	6.52899071889058e-05\\
};
\addplot [color=mycolor22, draw=none, mark=*, mark options={solid, mycolor22}, forget plot]
  table[row sep=crcr]{%
1	0.0597590932196955\\
2	0.486902646710799\\
3	0.0585460916695979\\
4	0.21306162442597\\
5	0.0614506953020892\\
6	0.00511510440721779\\
7	0.0251605028325498\\
8	0\\
9	8.017224747113e-05\\
};
\addplot [color=mycolor23, draw=none, mark=*, mark options={solid, mycolor23}, forget plot]
  table[row sep=crcr]{%
1	0.0583538221235903\\
2	0.485381682589756\\
3	0.0592043811333838\\
4	0.211586913732229\\
5	0.0640463737640896\\
6	0.00536236455649906\\
7	0.0243962893684187\\
8	0\\
9	7.2350281163516e-05\\
};
\addplot [color=mycolor24, draw=none, mark=*, mark options={solid, mycolor24}, forget plot]
  table[row sep=crcr]{%
1	0.0575026276085697\\
2	0.483380891591567\\
3	0.0604591829755549\\
4	0.212352166432607\\
5	0.0654215978432244\\
6	0.00582142191385998\\
7	0.0236951120020942\\
8	0\\
9	3.91952871707992e-05\\
};
\addplot [color=mycolor25, draw=none, mark=*, mark options={solid, mycolor25}, forget plot]
  table[row sep=crcr]{%
1	0.0534966363640146\\
2	0.477967391882872\\
3	0.0616540271145162\\
4	0.211426968583559\\
5	0.0659246804480941\\
6	0.00629956455211402\\
7	0.0239142437920092\\
8	8.722735506301e-05\\
9	8.69141282683867e-05\\
};
\addplot [color=white!50!green, draw=none, mark=*, mark options={solid, white!50!green}, forget plot]
  table[row sep=crcr]{%
1	0.0539250850512994\\
2	0.48253248046209\\
3	0.0618443063362406\\
4	0.210423860311972\\
5	0.0700947415125919\\
6	0.00625760698509029\\
7	0.0220383448787446\\
8	0\\
9	3.9833946336093e-05\\
};
\addplot [color=mycolor26, draw=none, mark=*, mark options={solid, mycolor26}, forget plot]
  table[row sep=crcr]{%
1	0.0523145936515285\\
2	0.482133433347671\\
3	0.0622240762539856\\
4	0.209716926170955\\
5	0.0724635593508102\\
6	0.00627554896300532\\
7	0.0215868086148156\\
8	0\\
9	3.47155438403188e-05\\
};
\addplot [color=mycolor27, draw=none, mark=*, mark options={solid, mycolor27}, forget plot]
  table[row sep=crcr]{%
1	0.0516054928839738\\
2	0.482579039418683\\
3	0.0621088447431118\\
4	0.208067536946246\\
5	0.0746258483534579\\
6	0.00673078445480825\\
7	0.0212390642795898\\
8	0\\
9	3.90338556945123e-05\\
};
\addplot [color=mycolor28, draw=none, mark=*, mark options={solid, mycolor28}, forget plot]
  table[row sep=crcr]{%
1	0.0504892146572106\\
2	0.481717482712082\\
3	0.0625599540142452\\
4	0.207456420699054\\
5	0.076845743713842\\
6	0.00696140379162548\\
7	0.0207311231847878\\
8	0\\
9	4.1293015974937e-05\\
};
\addplot [color=mycolor29, draw=none, mark=*, mark options={solid, mycolor29}, forget plot]
  table[row sep=crcr]{%
1	0.0493972784002726\\
2	0.481090411647966\\
3	0.0630184796855897\\
4	0.206584735334994\\
5	0.0789187183142258\\
6	0.00717517761967083\\
7	0.0202009501711385\\
8	0\\
9	3.95863726839438e-05\\
};
\addplot [color=mycolor30, draw=none, mark=*, mark options={solid, mycolor30}, forget plot]
  table[row sep=crcr]{%
1	0.0484974016856872\\
2	0.479079383971307\\
3	0.0637144649133768\\
4	0.206763154048101\\
5	0.0809041007060721\\
6	0.00749676623099883\\
7	0.0197660665785936\\
8	0\\
9	2.82220190783109e-05\\
};
\addplot [color=mycolor31, draw=none, mark=*, mark options={solid, mycolor31}, forget plot]
  table[row sep=crcr]{%
1	0.047669368202706\\
2	0.479680039065022\\
3	0.0635032482382257\\
4	0.204494156434419\\
5	0.083371196654584\\
6	0.00770995648133045\\
7	0.0190467759987233\\
8	0\\
9	2.64365421408268e-05\\
};
\addplot [color=mycolor32, draw=none, mark=*, mark options={solid, mycolor32}, forget plot]
  table[row sep=crcr]{%
1	0.0467664934389036\\
2	0.47886439798632\\
3	0.0639584537326604\\
4	0.20376201775764\\
5	0.0852303110296704\\
6	0.00792605309403914\\
7	0.0186081445935371\\
8	0\\
9	2.53276339615704e-05\\
};
\addplot [color=mycolor33, draw=none, mark=*, mark options={solid, mycolor33}, forget plot]
  table[row sep=crcr]{%
1	0.0460202964536643\\
2	0.477794437918267\\
3	0.0645519930393936\\
4	0.205205603879882\\
5	0.0849515871250439\\
6	0.00797915804115922\\
7	0.0179892097694103\\
8	0\\
9	1.73501932294166e-05\\
};
\addplot [color=mycolor34, draw=none, mark=*, mark options={solid, mycolor34}, forget plot]
  table[row sep=crcr]{%
1	0.0449309625945073\\
2	0.477518650471895\\
3	0.0649305292600881\\
4	0.202990704197725\\
5	0.0883571751194157\\
6	0.00829791705257164\\
7	0.0177049672871712\\
8	0\\
9	1.9338132162907e-05\\
};
\addplot [color=orange!25!mycolor33, draw=none, mark=*, mark options={solid, orange!25!mycolor33}, forget plot]
  table[row sep=crcr]{%
1	0.0442206755567216\\
2	0.47683875861584\\
3	0.0652760542736296\\
4	0.202290379320187\\
5	0.0899875753388161\\
6	0.00849454109179749\\
7	0.0173499570586963\\
8	0\\
9	1.81796745554371e-05\\
};
\addplot [color=mycolor35, draw=none, mark=*, mark options={solid, mycolor35}, forget plot]
  table[row sep=crcr]{%
1	0.0426277335266131\\
2	0.477331479370983\\
3	0.0667722954111357\\
4	0.199427330933477\\
5	0.0916010338411282\\
6	0.0088407256924411\\
7	0.0172097126879443\\
8	0\\
9	5.72238394841401e-06\\
};
\addplot [color=red!25!mycolor33, draw=none, mark=*, mark options={solid, red!25!mycolor33}, forget plot]
  table[row sep=crcr]{%
1	0.0419832375874097\\
2	0.476630052129023\\
3	0.0671123238554417\\
4	0.198778142266237\\
5	0.093095848109853\\
6	0.00902749567942078\\
7	0.0168951354690654\\
8	0\\
9	5.17718363173536e-06\\
};
\addplot [color=orange!40!mycolor35, draw=none, mark=*, mark options={solid, orange!40!mycolor35}, forget plot]
  table[row sep=crcr]{%
1	0.0413998676134301\\
2	0.475677611419393\\
3	0.0676694127424883\\
4	0.19809169812902\\
5	0.0944917889565704\\
6	0.00920437571254967\\
7	0.0166307051830042\\
8	0\\
9	4.10511101667166e-06\\
};
\addplot [color=orange!75!mycolor33, draw=none, mark=*, mark options={solid, orange!75!mycolor33}, forget plot]
  table[row sep=crcr]{%
1	0.0408291871194514\\
2	0.475020011091344\\
3	0.0679712148408964\\
4	0.197481777133708\\
5	0.0958642544283898\\
6	0.00937794735830615\\
7	0.0163491483472551\\
8	0\\
9	3.69708862088634e-06\\
};
\addplot [color=red!40!mycolor34, draw=none, mark=*, mark options={solid, red!40!mycolor34}, forget plot]
  table[row sep=crcr]{%
1	0.0402633934775959\\
2	0.474947879349466\\
3	0.0685054354002338\\
4	0.196817463304984\\
5	0.0965170686392017\\
6	0.00954268263416517\\
7	0.0161677227388946\\
8	0\\
9	0\\
};
\addplot [color=orange, draw=none, mark=*, mark options={solid, orange}, forget plot]
  table[row sep=crcr]{%
1	0.0397547171120311\\
2	0.474331660853861\\
3	0.068772937346098\\
4	0.196250994573088\\
5	0.0977767415385062\\
6	0.00970275517150359\\
7	0.0159162656520249\\
8	0\\
9	0\\
};
\addplot [color=mycolor36, draw=none, mark=*, mark options={solid, mycolor36}, forget plot]
  table[row sep=crcr]{%
1	0.0394034909330567\\
2	0.473056568529989\\
3	0.0688191271157008\\
4	0.195677435860027\\
5	0.0996876912449651\\
6	0.00987577455435555\\
7	0.0155595043376718\\
8	0\\
9	0\\
};
\addplot [color=red!25!orange, draw=none, mark=*, mark options={solid, red!25!orange}, forget plot]
  table[row sep=crcr]{%
1	0.039283094040304\\
2	0.473356409164688\\
3	0.0689077317269198\\
4	0.193935097806551\\
5	0.102619018507986\\
6	0.00975934705966923\\
7	0.0151873120661438\\
8	5.74169308565849e-05\\
9	0\\
};
\addplot [color=mycolor37, draw=none, mark=*, mark options={solid, mycolor37}, forget plot]
  table[row sep=crcr]{%
1	0.0381275290148686\\
2	0.473621140552277\\
3	0.0692743087291078\\
4	0.195718277251405\\
5	0.0997404747866722\\
6	0.00984812964882027\\
7	0.0151341192576677\\
8	0\\
9	0\\
};
\addplot [color=red!50!orange, draw=none, mark=*, mark options={solid, red!50!orange}, forget plot]
  table[row sep=crcr]{%
1	0.0384173728021098\\
2	0.472416268756693\\
3	0.0691471726582595\\
4	0.192996336635869\\
5	0.104979798215603\\
6	0.009970505783255\\
7	0.0147760282325878\\
8	5.82003409329704e-05\\
9	0\\
};
\addplot [color=red!80!mycolor34, draw=none, mark=*, mark options={solid, red!80!mycolor34}, forget plot]
  table[row sep=crcr]{%
1	0.0379919823826351\\
2	0.472098180859399\\
3	0.0691838651612685\\
4	0.192524287474493\\
5	0.106128838139803\\
6	0.010113487180554\\
7	0.0145477257425516\\
8	5.76790075120641e-05\\
9	0\\
};
\addplot [color=red!75!orange, draw=none, mark=*, mark options={solid, red!75!orange}, forget plot]
  table[row sep=crcr]{%
1	0.0375696292210352\\
2	0.470315158948713\\
3	0.0696847105000641\\
4	0.192491018561025\\
5	0.107603579296154\\
6	0.0102713120308933\\
7	0.0145056028230248\\
8	5.42961213273265e-05\\
9	0\\
};
\addplot [color=red!80!mycolor37, draw=none, mark=*, mark options={solid, red!80!mycolor37}, forget plot]
  table[row sep=crcr]{%
1	0.0372219287890271\\
2	0.469874163285834\\
3	0.069836201129326\\
4	0.192064298245124\\
5	0.108582944634315\\
6	0.0103781337459987\\
7	0.0143317005970118\\
8	5.44429445626078e-05\\
9	0\\
};
\addplot [color=red, draw=none, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.0366442716541097\\
2	0.472280852109177\\
3	0.0695563283668822\\
4	0.191478392260221\\
5	0.107239058605685\\
6	0.0102284257892456\\
7	0.0140696797643049\\
8	0\\
9	0\\
};
\addplot [color=mycolor38, draw=none, mark=*, mark options={solid, mycolor38}, forget plot]
  table[row sep=crcr]{%
1	0.0363364105829128\\
2	0.471890529123073\\
3	0.0696834305964354\\
4	0.191077683526072\\
5	0.108128273415125\\
6	0.0103247027363649\\
7	0.0139109934246317\\
8	0\\
9	0\\
};
\addplot [color=mycolor39, draw=none, mark=*, mark options={solid, mycolor39}, forget plot]
  table[row sep=crcr]{%
1	0.0357008781904095\\
2	0.468387720113123\\
3	0.0712377392765852\\
4	0.191374979503094\\
5	0.110335124453375\\
6	0.0105762761459618\\
7	0.0139405294633948\\
8	8.69286754606655e-05\\
9	0\\
};
\addplot [color=mycolor40, draw=none, mark=*, mark options={solid, mycolor40}, forget plot]
  table[row sep=crcr]{%
1	0.0357394737259758\\
2	0.468766152009889\\
3	0.0707193735312625\\
4	0.190602720326437\\
5	0.111684244337794\\
6	0.0106240827091588\\
7	0.013741310375219\\
8	5.32512015182996e-05\\
9	0\\
};
\addplot [color=black!25!red, draw=none, mark=*, mark options={solid, black!25!red}, forget plot]
  table[row sep=crcr]{%
1	0.0355007956679181\\
2	0.468397918107867\\
3	0.0706561678205471\\
4	0.189910610704746\\
5	0.112112352191462\\
6	0.0110207805137533\\
7	0.0135911975491458\\
8	4.21603402208928e-05\\
9	0\\
};
\addplot [color=mycolor41, draw=none, mark=*, mark options={solid, mycolor41}, forget plot]
  table[row sep=crcr]{%
1	0.0353562065197034\\
2	0.468005004891696\\
3	0.0703606930360042\\
4	0.190184904325878\\
5	0.112537356294664\\
6	0.0112256792186671\\
7	0.0134069864484609\\
8	3.48503127699616e-05\\
9	0\\
};
\addplot [color=mycolor42, draw=none, mark=*, mark options={solid, mycolor42}, forget plot]
  table[row sep=crcr]{%
1	0.035120163417142\\
2	0.467697883431008\\
3	0.0704791808429341\\
4	0.189861836872018\\
5	0.113267504416936\\
6	0.0112925505245849\\
7	0.0132875483266428\\
8	3.50373314313416e-05\\
9	0\\
};
\end{axis}
\end{tikzpicture}%
